The COS CGM Compendium. III: Metallicity and Physical Properties of the Cool Circumgalactic Medium at z<1

We characterize the metallicities and physical properties of cool, photoionized gas in a sample of 152 z<1 strong Lya forest systems (SLFSs, absorbers with 15<log N(HI)<16.2). The sample is drawn from our COS circumgalactic medium (CGM) compendium (CCC), an ultraviolet survey of HI-selected circumgalactic gas around z<1 galaxies that targets 262 absorbers with 15<log N(HI)<19. We show that the metallicity probability distribution function of the SLFSs at z<1 is unimodal, skewed to low metallicities with a mean and median of [X/H]=-1.47$ and -1.18 dex. Very metal-poor gas with [X/H]<-1.4 represents about half of the population of absorbers with 15<log N(HI)<18. Thus, there are important reservoirs of primitive (though not pristine) gas around z<1 galaxies. The photoionized gas around z<1 galaxies is highly inhomogeneous based on the wide range of metallicities observed (-3<[X/H]<+0.4) and that there are large metallicity variations (factors of 2 to 25) for most of the closely-spaced absorbers (Dv<300 km/s) along the same sightlines. These absorbers show a complex evolution with redshift and HI column density, and we identify subtle cosmic evolution effects that affect the interpretation of metallicity distributions and comparison with other of absorbers samples. We discuss the physical conditions and cosmic baryon and metal budgets of the CCC absorbers. Finally, we compare the CCC results to recent cosmological zoom simulations and explore the origins of the 15<log N(HI)<19 absorbers within the EAGLE high-resolution simulations.

==> (inline-0) <==
\begin{deluxetable}{lcc}
\tabcolsep=3pt
\tablecolumns{3}
\tablewidth{0pc}
\tablecaption{Updated Gaussian Prior Placed on \logU\ for the Low-Resolution MCMC Analysis\label{t-logu-constraint}}
\tabletypesize{\footnotesize}
\tablehead{\colhead{$\mlnhi$} & \colhead{$m$} & \colhead{$\left\langle\log U\right\rangle$}}
\startdata
$15.0 < \mlnhi < 15.6$       & 37  &   $-2.52 \pm 0.60$  \\
$15.6 \le \mlnhi < 16.2$     & 43   &  $-2.59 \pm 0.68$  \\
$16.2 \le \mlnhi < 16.8$     & 33   &  $-2.79 \pm 0.67$  \\
$16.8 \le \mlnhi \le 19.0$   & 20   &  $-3.03 \pm 0.23$  \\
\enddata
\tablecomments{$m$ is the number of absorbers in each \nhi\ interval for which we derive the mean and standard deviation of \logU.} 
\end{deluxetable}

\startlongtable
\begin{deluxetable*}{lccccc}
\tabcolsep=3pt
\tablecolumns{6}
\tablewidth{0pc}
\tablecaption{Metallicities of the Absorbers in CCC Sample \label{t-met-sum}}
\tabletypesize{\footnotesize}
\tablehead{\colhead{QSO Name}   & \colhead{\zabs}   & \colhead{\lnhi}   & \colhead{$\xh $}   & \colhead{$\log U$}   & \colhead{\ca}    \\
           \colhead{ }        & \colhead{ }               & \colhead{[\cmm]} & \colhead{ }               & \colhead{ }          & \colhead{ }                    }
\startdata
J035128.56$-$142908.0     & 0.328476       & $15.08 \pm 0.05$       & $-$1.67, $-$1.17, $-$0.64          & $-$2.89, $-$2.45:, $-$2.00         & $-$0.21, +0.08:, +0.39              \\ 
J011016.25$-$021851.0     & 0.535375       & $15.11 \pm 0.04$       & $-$1.89, $-$1.25, $-$0.63          & $-$3.00, $-$2.58:, $-$2.10         & $-$0.27, +0.02:, +0.35              \\ 
J124511.26+335610.1       & 0.587563       & $15.11 \pm 0.05$       & $-$1.72, $-$1.28, $-$0.83          & $-$2.73, $-$2.30:, $-$1.80         & $-$0.09, +0.16:, +0.45              \\ 
J000559.23+160948.9       & 0.366204       & $15.13 \pm 0.01$       & $-$0.19, $-$0.14, $-$0.10          & $-$2.40, $-$2.35, $-$2.31          & \nodata                             \\ 
J040748.42$-$121136.3     & 0.360742       & $15.14 \pm 0.02$       & $-$0.57, $-$0.52, $-$0.47          & $-$2.68, $-$2.63, $-$2.59          & $-$0.26, $-$0.23, $-$0.20           \\ 
J015513.20$-$450611.9     & 0.222165       & $15.16 \pm 0.04$       & $<$$-$4.63, $<$$-$3.12, $<$$-$1.64 & $-$3.17, $-$2.56:, $-$1.93         & $-$0.38, $-$0.04:, +0.30            \\ 
J121640.56+071224.3       & 0.382433       & $15.18 \pm 0.04$       & $-$1.47, $-$0.92, $-$0.33          & $-$2.77, $-$2.41:, $-$1.92         & $-$0.32, $-$0.03:, +0.30            \\ 
J115120.46+543733.0       & 0.252465       & $15.19 \pm 0.01$       & $-$1.39, $-$1.20, $-$0.91          & $-$2.91, $-$2.61, $-$2.27          & +0.15, +0.35, +0.49                 \\ 
J011016.25$-$021851.0     & 0.717956       & $15.25 \pm 0.05$       & $-$1.72, $-$1.62, $-$1.45          & $-$1.39, $-$1.12, $-$0.87          & $-$0.62, $-$0.34, $-$0.06           \\ 
J215647.46+224249.8       & 0.619964       & $15.25 \pm 0.04$       & $<$$-$4.64, $<$$-$3.21, $<$$-$1.75 & $-$3.19, $-$2.61:, $-$2.02         & $-$0.41, $-$0.07:, +0.27            \\ 
J134100.78+412314.0       & 0.463699       & $15.26 \pm 0.04$       & +0.11, +0.19, +0.29                & $-$2.93, $-$2.86, $-$2.78          & $-$0.24, $-$0.15, $-$0.06           \\ 
J135726.26+043541.3       & 0.610248       & $15.26 \pm 0.02$       & $-$0.87, $-$0.77, $-$0.60          & $-$2.20, $-$1.85, $-$1.38          & $-$0.25, $-$0.02, +0.31             \\ 
J215647.46+224249.8       & 0.592763       & $15.26 \pm 0.04$       & $-$1.92, $-$1.48, $-$1.10          & $-$2.53, $-$2.19:, $-$1.77         & $-$0.32, +0.02:, +0.36              \\ 
J111132.20+554725.9       & 0.617506       & $15.28 \pm 0.02$       & $-$0.80, $-$0.61, $-$0.35          & $-$2.99, $-$2.61, $-$2.23          & +0.29, +0.51, +0.71                 \\ 
J142859.03+322506.8       & 0.382333       & $15.29 \pm 0.02$       & $-$1.27, $-$1.00, $-$0.61          & $-$2.61, $-$2.24, $-$1.74          & $-$0.58, $-$0.44, $-$0.31           \\ 
J113956.98+654749.1       & 0.527941       & $15.30 \pm 0.01$       & $-$1.57, $-$1.22, $-$0.95          & $-$2.83, $-$2.64, $-$2.43          & +0.00, +0.24:, +0.50                \\ 
J071950.89+742757.0       & 0.377707       & $15.31 \pm 0.01$       & $-$1.64, $-$1.28, $-$0.94          & $-$2.61, $-$2.30, $-$1.79          & $<$$-$0.97, $<$$-$0.84, $<$$-$0.66  \\ 
J143748.28$-$014710.7     & 0.612744       & $15.31 \pm 0.01$       & $-$0.88, $-$0.78, $-$0.68          & $-$3.15, $-$2.84, $-$2.56          & $-$0.04, +0.35, +0.74               \\ 
J000559.23+160948.9       & 0.305789       & $15.33 \pm 0.01$       & $-$2.43, $-$1.96, $-$1.43          & $-$2.87, $-$2.34:, $-$1.86         & $-$0.22, +0.08:, +0.38              \\ 
J133045.15+281321.5       & 0.275547       & $15.36 \pm 0.03$       & $<$$-$4.52, $<$$-$2.86, $<$$-$1.22 & $-$3.15, $-$2.56:, $-$1.94         & $-$0.40, $-$0.05:, +0.31            \\ 
J100110.20+291137.5$^a$   & 0.556468       & $15.38 \pm 0.03$       & $-$0.94, $-$0.74, $-$0.49          & $-$1.80, $-$1.48, $-$1.06          & $-$0.45, +0.12, +0.60               \\ 
J111132.20+554725.9       & 0.682730       & $15.38 \pm 0.02$       & $<$$-$4.67, $<$$-$3.42, $<$$-$2.01 & $-$3.26, $-$2.65:, $-$2.04         & $-$0.42, $-$0.08:, +0.26            \\ 
J063546.49$-$751616.8     & 0.417468       & $15.39 \pm 0.01$       & $-$1.04, $-$0.93, $-$0.79          & $-$2.61, $-$2.34, $-$2.05          & $-$0.18, +0.09, +0.25               \\ 
J113956.98+654749.1       & 0.325653       & $15.39 \pm 0.01$       & $-$0.20, $-$0.10, +0.00            & $-$3.12, $-$3.09, $-$3.05          & $-$0.16, $-$0.08, +0.01             \\ 
J091440.38+282330.6       & 0.599535       & $15.40 \pm 0.02$       & $-$0.82, $-$0.62, $-$0.43          & $-$3.64, $-$3.33, $-$3.03          & $-$0.16, +0.22, +0.63               \\ 
J124154.02+572107.3       & 0.217947       & $15.40 \pm 0.04$       & $-$0.20, $-$0.11, $-$0.02          & $-$3.13, $-$3.05, $-$2.97          & \nodata                             \\ 
J093518.19+020415.5       & 0.354712       & $15.41 \pm 0.05$       & $-$0.89, $-$0.65, $-$0.39          & $-$2.75, $-$2.49, $-$2.20          & $-$0.75, $-$0.50, $-$0.25           \\ 
J101622.60+470643.3       & 0.263820       & $15.41 \pm 0.03$       & $-$0.26, $-$0.19, $-$0.12          & $-$2.85, $-$2.77, $-$2.68          & +0.07, +0.24, +0.45                 \\ 
J122512.93+121835.7       & 0.324970       & $15.42 \pm 0.03$       & $<$$-$4.54, $<$$-$2.74, $<$$-$0.89 & $-$3.20, $-$2.61:, $-$2.02         & $-$0.39, $-$0.05:, +0.29            \\ 
J131956.23+272808.2       & 0.733811       & $15.42 \pm 0.01$       & $-$2.08, $-$1.61, $-$1.19          & $-$2.71, $-$2.33:, $-$1.92         & $-$0.33, +0.01:, +0.34              \\ 
J150030.64+551708.8       & 0.347999       & $15.42 \pm 0.02$       & $-$1.48, $-$0.88, $-$0.30          & $-$2.83, $-$2.46:, $-$2.01         & $-$0.37, $-$0.03:, +0.32            \\ 
J143748.28$-$014710.7     & 0.298949       & $15.44 \pm 0.02$       & $<$$-$4.73, $<$$-$3.72, $<$$-$2.41 & $-$3.25, $-$2.67:, $-$2.06         & $-$0.42, $-$0.09:, +0.24            \\ 
J075112.30+291938.3       & 0.494502       & $15.45 \pm 0.01$       & $-$1.88, $-$1.59, $-$1.22          & $-$2.72, $-$2.36, $-$1.96          & $-$0.37, $-$0.25, $-$0.14           \\ 
J092554.44+453544.5       & 0.309630       & $15.45 \pm 0.03$       & $-$2.45, $-$1.89, $-$1.34          & $-$2.82, $-$2.38:, $-$1.87         & $-$0.34, $-$0.02:, +0.32            \\ 
J122454.44+212246.3       & 0.378447       & $15.45 \pm 0.02$       & $-$0.38, $-$0.32, $-$0.25          & $-$2.50, $-$2.42, $-$2.32          & $-$0.67, $-$0.61, $-$0.56           \\ 
J152424.58+095829.7       & 0.675378       & $15.45 \pm 0.02$       & $-$1.58, $-$1.22, $-$0.84          & $-$4.00, $-$2.88, $-$2.15          & +0.13, +0.37:, +0.61                \\ 
J155304.92+354828.6       & 0.217943       & $15.45 \pm 0.03$       & $-$0.51, $-$0.43, $-$0.34          & $-$2.38, $-$2.25, $-$2.10          & \nodata                             \\ 
J141038.39+230447.1       & 0.351043       & $15.46 \pm 0.04$       & $<$$-$4.65, $<$$-$3.30, $<$$-$1.77 & $-$3.22, $-$2.63:, $-$2.02         & $-$0.42, $-$0.08:, +0.26            \\ 
J152424.58+095829.7       & 0.571825       & $15.46 \pm 0.01$       & $-$2.93, $-$2.29, $-$1.68          & $-$3.00, $-$2.53:, $-$2.02         & $-$0.28, +0.03:, +0.34              \\ 
J020157.16$-$113233.1     & 0.323073       & $15.47 \pm 0.01$       & $-$0.50, $-$0.39, $-$0.28          & $-$3.49, $-$3.41, $-$3.34          & $-$0.00, +0.13, +0.26               \\ 
J143748.28$-$014710.7     & 0.681207       & $15.47 \pm 0.01$       & $-$2.53, $-$2.01, $-$1.53          & $-$2.78, $-$2.37:, $-$1.89         & $-$0.34, +0.00:, +0.35              \\ 
J024337.66$-$303048.0     & 0.303706       & $15.48 \pm 0.04$       & $-$2.20, $-$1.57, $-$0.82          & $-$3.09, $-$2.60:, $-$2.07         & $-$0.41, $-$0.05:, +0.30            \\ 
J040148.98$-$054056.5     & 0.323769       & $15.48 \pm 0.03$       & $-$0.93, $-$0.76, $-$0.58          & $-$3.51, $-$3.19, $-$2.87          & $-$0.31, +0.09, +0.51               \\ 
J111507.65+023757.5       & 0.369213       & $15.48 \pm 0.02$       & $-$2.00, $-$1.43, $-$0.87          & $-$2.89, $-$2.48:, $-$2.00         & $-$0.31, $-$0.01:, +0.31            \\ 
J035128.56$-$142908.0     & 0.439804       & $15.49 \pm 0.02$       & $<$$-$4.58, $<$$-$3.07, $<$$-$1.65 & $-$3.14, $-$2.56:, $-$1.94         & $-$0.39, $-$0.05:, +0.29            \\ 
J120158.75$-$135459.9     & 0.367445       & $15.49 \pm 0.02$       & $<$$-$4.54, $<$$-$2.81, $<$$-$1.11 & $-$3.16, $-$2.55:, $-$1.93         & $-$0.39, $-$0.06:, +0.29            \\ 
J004222.29$-$103743.8     & 0.316052       & $15.50 \pm 0.04$       & $-$0.76, $-$0.61, $-$0.40          & $-$2.56, $-$2.36, $-$2.11          & \nodata                             \\ 
J100902.06+071343.8       & 0.375468       & $15.50 \pm 0.07$       & $-$0.97, $-$0.79, $-$0.60          & $-$3.48, $-$3.07:, $-$2.74         & $-$0.38, $-$0.05:, +0.28            \\ 
J105945.24+144143.0       & 0.576490       & $15.50 \pm 0.02$       & $-$1.62, $-$1.23, $-$0.67          & $-$2.87, $-$2.40, $-$1.79          & $-$0.68, $-$0.49, $-$0.32           \\ 
J115120.46+543733.0       & 0.688567       & $15.51 \pm 0.01$       & $-$2.92, $-$2.38, $-$1.76          & $-$2.98, $-$2.45:, $-$1.89         & $-$0.22, +0.06:, +0.37              \\ 
J121430.55+082508.1       & 0.383836       & $15.51 \pm 0.04$       & $<$$-$4.67, $<$$-$3.45, $<$$-$1.89 & $-$3.23, $-$2.65:, $-$2.05         & $-$0.42, $-$0.06:, +0.29            \\ 
J123335.07+475800.4       & 0.284947       & $15.51 \pm 0.03$       & $-$1.22, $-$1.08, $-$0.91          & $-$2.62, $-$2.37, $-$2.12          & $-$0.71, $-$0.48, $-$0.28           \\ 
J134100.78+412314.0       & 0.620752       & $15.51 \pm 0.01$       & +0.01, +0.03, +0.05                & $-$3.20, $-$3.13, $-$3.06          & \nodata                             \\ 
J225357.75+160853.1       & 0.320621       & $15.51 \pm 0.04$       & $<$$-$4.64, $<$$-$3.10, $<$$-$1.66 & $-$3.17, $-$2.56:, $-$1.92         & $-$0.39, $-$0.04:, +0.30            \\ 
J012236.76$-$284321.3     & 0.364959       & $15.52 \pm 0.02$       & $-$0.85, $-$0.79, $-$0.73          & $-$2.15, $-$2.07, $-$2.00          & \nodata                             \\ 
J004705.89+031954.9       & 0.448365       & $15.53 \pm 0.02$       & $-$1.10, $-$0.87, $-$0.64          & $-$3.08, $-$2.93, $-$2.79          & +0.27, +0.49:, +0.73                \\ 
J100902.06+071343.8       & 0.337193       & $15.55 \pm 0.14$       & $-$0.14, +0.15, +0.55              & $-$2.36, $-$2.06, $-$1.63          & $<$$-$0.89, $<$$-$0.52, $<$$-$0.02  \\ 
J104117.16+061016.9       & 0.654403       & $15.55 \pm 0.02$       & $-$0.73, $-$0.64, $-$0.54          & $-$3.54, $-$3.16, $-$2.77          & $-$0.43, +0.06, +0.52               \\ 
J004705.89+031954.9       & 0.314257       & $15.56 \pm 0.03$       & $-$1.88, $-$1.37, $-$0.94          & $-$2.75, $-$2.40:, $-$1.98         & $-$0.24, +0.05:, +0.36              \\ 
J091440.38+282330.6       & 0.244249       & $15.56 \pm 0.03$       & $-$1.15, $-$1.03, $-$0.91          & $-$1.94, $-$1.81, $-$1.70          & \nodata                             \\ 
J123304.05$-$003134.1     & 0.318758       & $15.56 \pm 0.01$       & $-$0.84, $-$0.73, $-$0.62          & $-$2.81, $-$2.65, $-$2.49          & \nodata                             \\ 
J163201.12+373749.9       & 0.810995       & $15.56 \pm 0.02$       & $<$$-$4.70, $<$$-$3.57, $<$$-$2.22 & $-$3.21, $-$2.63:, $-$2.02         & $-$0.41, $-$0.05:, +0.28            \\ 
J004705.89+031954.9       & 0.313870       & $15.57 \pm 0.05$       & $-$2.17, $-$1.61, $-$1.08          & $-$2.82, $-$2.40:, $-$1.91         & $-$0.28, +0.02:, +0.34              \\ 
J111239.11+353928.2       & 0.246496       & $15.58 \pm 0.06$       & $-$1.05, $-$0.86, $-$0.62          & $-$2.49, $-$2.13, $-$1.78          & \nodata                             \\ 
J084349.47+411741.6       & 0.543679       & $15.59 \pm 0.09$       & +0.08, +0.17, +0.26                & $-$3.40, $-$3.29, $-$3.20          & +0.32, +0.47, +0.65                 \\ 
J094331.61+053131.4       & 0.229019       & $15.59 \pm 0.09$       & $-$1.15, $-$0.90, $-$0.57          & $-$2.38, $-$1.98, $-$1.64          & $-$0.35, +0.18, +0.58               \\ 
J134447.55+554656.8       & 0.404153       & $15.60 \pm 0.04$       & $-$1.51, $-$1.01, $-$0.54          & $-$2.68, $-$2.26:, $-$1.72         & $-$0.11, +0.18:, +0.49              \\ 
J011013.14$-$021952.8     & 0.718956       & $15.61 \pm 0.02$       & $-$1.33, $-$1.20, $-$1.07          & $-$2.19, $-$2.11, $-$2.02          & +0.56, +0.70, +0.83                 \\ 
J155504.39+362848.0       & 0.576033       & $15.61 \pm 0.04$       & $<$$-$4.68, $<$$-$3.36, $<$$-$1.78 & $-$3.37, $-$2.73:, $-$2.05         & $-$0.41, $-$0.07:, +0.27            \\ 
J101622.60+470643.3       & 0.432210       & $15.62 \pm 0.03$       & $-$2.17, $-$1.68, $-$1.17          & $-$2.82, $-$2.29:, $-$1.73         & $-$0.25, +0.06:, +0.37              \\ 
J141038.39+230447.1       & 0.349849       & $15.62 \pm 0.03$       & $<$$-$4.49, $<$$-$2.57, $<$$-$0.84 & $-$3.25, $-$2.56:, $-$1.88         & $-$0.39, $-$0.06:, +0.28            \\ 
J155048.29+400144.9$^a$   & 0.492632       & $15.62 \pm 0.05$       & $-$0.21, $-$0.15, $-$0.07          & $-$3.52, $-$3.25, $-$2.99          & $-$0.70, $-$0.38, $-$0.02           \\ 
J020157.16$-$113233.1     & 0.322565       & $15.63 \pm 0.01$       & $<$$-$4.75, $<$$-$3.71, $<$$-$2.28 & $-$3.44, $-$2.77:, $-$2.11         & $-$0.45, $-$0.11:, +0.24            \\ 
J040148.98$-$054056.5     & 0.219453       & $15.64 \pm 0.04$       & $-$1.00, $-$0.89, $-$0.74          & $-$2.44, $-$2.16, $-$1.87          & $-$0.13, +0.23, +0.53               \\ 
J011935.69$-$282131.4$^a$ & 0.348326       & $15.65 \pm 0.01$       & $-$1.45, $-$1.30, $-$1.04          & $-$2.85, $-$2.57, $-$2.24          & $-$0.30, $-$0.10, +0.00             \\ 
J140923.90+261820.9       & 0.574868       & $15.65 \pm 0.01$       & $<$$-$4.58, $<$$-$3.03, $<$$-$1.63 & $-$3.27, $-$2.58:, $-$1.90         & $-$0.41, $-$0.07:, +0.27            \\ 
J140923.90+261820.9       & 0.817046       & $15.65 \pm 0.01$       & $-$4.30, $-$3.02, $-$2.01          & $-$3.30, $-$2.63:, $-$1.95         & $-$0.40, $-$0.04:, +0.30            \\ 
J044011.90$-$524818.0     & 0.615662       & $15.66 \pm 0.01$       & $-$0.18, $-$0.15, $-$0.11          & $-$2.24, $-$2.22, $-$2.18          & $-$0.43, $-$0.33, $-$0.24           \\ 
J155048.29+400144.9       & 0.427306       & $15.66 \pm 0.03$       & $-$0.87, $-$0.76, $-$0.65          & $-$2.25, $-$2.12, $-$1.98          & $-$0.15, +0.14, +0.47               \\ 
J084349.47+411741.6       & 0.541051       & $15.67 \pm 0.19$       & $-$2.38, $-$1.76, $-$1.13          & $-$2.97, $-$2.47:, $-$1.89         & $-$0.26, +0.03:, +0.35              \\ 
J063546.49$-$751616.8     & 0.452768       & $15.68 \pm 0.01$       & $-$0.58, $-$0.35, $-$0.06          & $-$4.18, $-$3.85, $-$3.46          & $>$$-$0.27, $>$+0.33, $>$+0.87      \\ 
J075112.30+291938.3       & 0.431765       & $15.68 \pm 0.01$       & $-$2.65, $-$2.09, $-$1.61          & $-$2.86, $-$2.46:, $-$2.01         & $-$0.29, +0.03:, +0.36              \\ 
J111754.23+263416.6       & 0.352307       & $15.68 \pm 0.03$       & $-$2.41, $-$1.76, $-$1.06          & $-$3.07, $-$2.58:, $-$2.00         & $-$0.34, $-$0.02:, +0.32            \\ 
J121430.55+082508.1       & 0.324710       & $15.68 \pm 0.02$       & $<$$-$4.57, $<$$-$2.84, $<$$-$1.13 & $-$3.30, $-$2.65:, $-$1.98         & $-$0.40, $-$0.06:, +0.28            \\ 
J155304.92+354828.6       & 0.475466       & $15.68 \pm 0.04$       & $-$0.45, $-$0.40, $-$0.35          & $-$3.33, $-$3.15, $-$2.94          & +0.35, +0.52, +0.69                 \\ 
J113457.71+255527.8       & 0.431964       & $15.69 \pm 0.02$       & $-$0.89, $-$0.64, $-$0.34          & $-$2.45, $-$2.14:, $-$1.81         & $-$0.40, $-$0.13:, +0.13            \\ 
J130429.02+311308.2       & 0.309948       & $15.70 \pm 0.02$       & $-$1.95, $-$1.49, $-$1.01          & $-$2.60, $-$2.19:, $-$1.71         & $-$0.17, +0.10:, +0.39              \\ 
J130451.40+245445.9       & 0.276315       & $15.70 \pm 0.03$       & $<$$-$4.72, $<$$-$3.55, $<$$-$1.93 & $-$3.45, $-$2.77:, $-$2.11         & $-$0.43, $-$0.09:, +0.24            \\ 
J163201.12+373749.9       & 0.417740       & $15.70 \pm 0.01$       & $-$0.38, $-$0.36, $-$0.33          & $-$2.97, $-$2.92, $-$2.88          & +0.31, +0.36, +0.42                 \\ 
J023507.38$-$040205.6     & 0.807754       & $15.71 \pm 0.01$       & $-$1.18, $-$1.14, $-$1.11          & $-$1.92, $-$1.89, $-$1.86          & $-$0.34, $-$0.09, +0.23             \\ 
J105945.24+144143.0       & 0.465822       & $15.71 \pm 0.04$       & $<$$-$4.67, $<$$-$3.39, $<$$-$1.92 & $-$3.42, $-$2.76:, $-$2.08         & $-$0.43, $-$0.08:, +0.27            \\ 
J120556.08+104253.8       & 0.256165       & $15.72 \pm 0.05$       & $-$1.98, $-$1.20, $-$0.06          & $-$3.28, $-$2.70:, $-$2.04         & $-$0.34, $-$0.03:, +0.30            \\ 
J124511.26+335610.1       & 0.644918       & $15.74 \pm 0.04$       & $-$1.06, $-$0.95, $-$0.85          & $-$2.71, $-$2.60, $-$2.50          & $-$0.40, $-$0.21, $-$0.02           \\ 
J141910.20+420746.9       & 0.608265       & $15.75 \pm 0.03$       & $-$2.55, $-$1.96, $-$1.45          & $-$2.92, $-$2.47:, $-$1.97         & $-$0.13, +0.14:, +0.43              \\ 
J215647.46+224249.8       & 0.601114       & $15.75 \pm 0.04$       & $<$$-$4.69, $<$$-$3.51, $<$$-$2.22 & $-$3.38, $-$2.72:, $-$2.04         & $-$0.41, $-$0.08:, +0.26            \\ 
J011013.14$-$021952.8     & 0.536490       & $15.76 \pm 0.02$       & $-$1.78, $-$1.32, $-$0.82          & $-$2.16, $-$1.91, $-$1.60          & $-$0.78, $-$0.55, $-$0.31           \\ 
J024649.86$-$300741.3     & 0.312304       & $15.76 \pm 0.03$       & $-$1.86, $-$1.39, $-$0.98          & $-$2.52, $-$2.19:, $-$1.76         & $-$0.31, +0.02:, +0.34              \\ 
J122106.87+454852.1       & 0.502973       & $15.76 \pm 0.02$       & $-$1.56, $-$1.09, $-$0.61          & $-$2.19, $-$1.81:, $-$1.38         & $-$0.34, $-$0.02:, +0.29            \\ 
J225738.20+134045.4       & 0.498882       & $15.76 \pm 0.03$       & $-$1.66, $-$1.47, $-$1.23          & $-$2.31, $-$1.96, $-$1.48          & $-$0.68, $-$0.55, $-$0.41           \\ 
J044011.90$-$524818.0     & 0.865140       & $15.77 \pm 0.04$       & $-$2.99, $-$2.76, $-$2.42          & $>$$-$1.76, $>$$-$1.18, $>$$-$0.66 & \nodata                             \\ 
J141910.20+420746.9       & 0.522082       & $15.77 \pm 0.03$       & $-$2.08, $-$1.62, $-$1.23          & $-$2.61, $-$2.24:, $-$1.77         & $-$0.27, +0.05:, +0.37              \\ 
J100535.25+013445.5       & 0.419686       & $15.79 \pm 0.02$       & $-$3.08, $-$2.47, $-$1.79          & $-$3.10, $-$2.51:, $-$1.90         & $-$0.24, +0.06:, +0.36              \\ 
J112553.78+591021.6       & 0.557529       & $15.79 \pm 0.02$       & $-$0.70, $-$0.53, $-$0.30          & $-$2.38, $-$2.31, $-$2.25          & $-$0.10, +0.12, +0.29               \\ 
J024649.86$-$300741.3     & 0.335895       & $15.81 \pm 0.04$       & $-$0.50, $-$0.41, $-$0.31          & $-$3.62, $-$3.20:, $-$2.86         & $-$0.59, $-$0.33:, $-$0.10          \\ 
J111754.23+263416.6       & 0.351969       & $15.81 \pm 0.02$       & $-$0.45, $-$0.33, $-$0.20          & $-$3.58, $-$3.41, $-$3.24          & $-$0.32, $-$0.10, +0.14             \\ 
J140732.25+550725.4       & 0.246911       & $15.81 \pm 0.10$       & $<$$-$4.71, $<$$-$3.58, $<$$-$1.92 & $-$3.47, $-$2.81:, $-$2.15         & $-$0.44, $-$0.10:, +0.24            \\ 
J011013.14$-$021952.8     & 0.227191       & $15.83 \pm 0.09$       & $-$0.06, $-$0.00, +0.06            & $-$3.17, $-$3.11, $-$3.05          & +0.17, +0.22, +0.27                 \\ 
J122454.44+212246.3$^a$   & 0.420788       & $15.83 \pm 0.01$       & $-$1.94, $-$1.83, $-$1.62          & $-$2.58, $-$2.30, $-$2.12          & $-$0.41, $-$0.29, $-$0.17           \\ 
J141038.39+230447.1       & 0.265892       & $15.83 \pm 0.03$       & $<$$-$4.72, $<$$-$3.61, $<$$-$2.11 & $-$3.46, $-$2.78:, $-$2.12         & $-$0.41, $-$0.08:, +0.26            \\ 
J020157.16$-$113233.1     & 0.324507       & $15.84 \pm 0.01$       & $-$1.24, $-$1.06, $-$0.77          & $-$2.47, $-$2.10, $-$1.68          & $-$0.54, $-$0.12, +0.19             \\ 
J100102.64+594414.2       & 0.415649       & $15.84 \pm 0.02$       & $-$1.05, $-$0.89, $-$0.66          & $-$2.67, $-$2.45, $-$2.24          & $-$0.18, +0.02, +0.28               \\ 
J120158.75$-$135459.9     & 0.409358       & $15.84 \pm 0.02$       & $-$1.64, $-$1.33, $-$0.92          & $-$2.63, $-$2.24, $-$1.76          & $-$0.66, $-$0.54, $-$0.42           \\ 
J110539.79+342534.3       & 0.238808       & $15.85 \pm 0.02$       & $-$1.38, $-$1.28, $-$1.04          & $-$2.14, $-$1.96, $-$1.73          & \nodata                             \\ 
J044011.90$-$524818.0     & 0.327932       & $15.86 \pm 0.01$       & $-$2.83, $-$2.23, $-$1.43          & $-$3.16, $-$2.46:, $-$1.86         & $-$0.22, +0.07:, +0.37              \\ 
J161916.54+334238.4       & 0.442306       & $15.86 \pm 0.03$       & $-$3.13, $-$2.56, $-$1.99          & $-$2.90, $-$2.39:, $-$1.81         & $-$0.24, +0.06:, +0.37              \\ 
J140923.90+261820.9       & 0.599561       & $15.88 \pm 0.01$       & $-$0.14, $-$0.12, $-$0.11          & $-$3.05, $-$3.05, $-$3.04          & +0.12, +0.15, +0.17                 \\ 
J011013.14$-$021952.8     & 0.876403       & $15.91 \pm 0.02$       & $-$0.73, $-$0.65, $-$0.56          & $-$2.80, $-$2.73, $-$2.66          & \nodata                             \\ 
J011623.04+142940.5       & 0.333777       & $15.92 \pm 0.06$       & $-$1.06, $-$0.94, $-$0.83          & $-$2.83, $-$2.69, $-$2.55          & \nodata                             \\ 
J125846.65+242739.1       & 0.226199       & $15.92 \pm 0.08$       & $-$2.38, $-$1.61, $-$0.71          & $-$3.19, $-$2.62:, $-$1.99         & $-$0.40, $-$0.06:, +0.29            \\ 
J135704.44+191907.3       & 0.521468       & $15.92 \pm 0.01$       & $-$2.46, $-$1.77, $-$0.89          & $-$3.28, $-$2.69:, $-$2.09         & $-$0.29, $-$0.01:, +0.32            \\ 
J095914.83+320357.2       & 0.442677       & $15.93 \pm 0.03$       & $-$2.72, $-$2.13, $-$1.53          & $-$2.97, $-$2.46:, $-$1.87         & $-$0.11, +0.15:, +0.43              \\ 
J055224.49$-$640210.7     & 0.446088       & $15.94 \pm 0.01$       & $-$1.56, $-$1.52, $-$1.49          & $-$2.06, $-$2.01, $-$1.96          & $-$0.32, $-$0.05, +0.27             \\ 
J122317.79+092306.9       & 0.379535       & $15.94 \pm 0.02$       & $-$1.09, $-$0.81, $-$0.55          & $-$3.47, $-$3.37, $-$3.28          & +0.05, +0.26:, +0.51                \\ 
J112553.78+591021.6       & 0.678351       & $15.96 \pm 0.02$       & $<$$-$4.74, $<$$-$3.65, $<$$-$2.23 & $-$3.44, $-$2.78:, $-$2.09         & $-$0.41, $-$0.08:, +0.26            \\ 
J101622.60+470643.3       & 0.664722       & $15.99 \pm 0.03$       & $<$$-$4.71, $<$$-$3.55, $<$$-$2.12 & $-$3.39, $-$2.72:, $-$2.04         & $-$0.41, $-$0.07:, +0.26            \\ 
J112553.78+591021.6       & 0.558450       & $15.99 \pm 0.02$       & $-$1.22, $-$0.92, $-$0.63          & $-$3.87, $-$3.73, $-$3.59          & +0.01, +0.25:, +0.51                \\ 
J142859.03+322506.8       & 0.516578       & $15.99 \pm 0.01$       & $-$1.76, $-$1.72, $-$1.68          & $-$1.75, $-$1.71, $-$1.66          & \nodata                             \\ 
J094331.61+053131.4       & 0.354927       & $16.00 \pm 0.04$       & $-$2.38, $-$1.93, $-$1.50          & $-$2.39, $-$1.84:, $-$1.37         & $-$0.23, +0.10:, +0.42              \\ 
J075112.30+291938.3       & 0.829173       & $16.02 \pm 0.01$       & $-$1.59, $-$1.46, $-$1.32          & $-$3.15, $-$3.05, $-$2.95          & $-$0.05, +0.04, +0.13               \\ 
J141542.90+163413.7       & 0.481677       & $16.02 \pm 0.01$       & $-$1.08, $-$1.00, $-$0.90          & $-$2.90, $-$2.83, $-$2.77          & $-$0.66, $-$0.56, $-$0.46           \\ 
J011935.69$-$282131.4$^a$ & 0.348731       & $16.03 \pm 0.01$       & $-$1.51, $-$1.43, $-$1.27          & $-$2.68, $-$2.46, $-$2.25          & $-$0.08, +0.08, +0.29               \\ 
J140732.25+550725.4       & 0.243328       & $16.04 \pm 0.05$       & $<$$-$4.63, $<$$-$3.14, $<$$-$1.49 & $-$3.40, $-$2.75:, $-$2.08         & $-$0.41, $-$0.06:, +0.29            \\ 
J000559.23+160948.9       & 0.347925       & $16.06 \pm 0.01$       & $-$0.54, $-$0.51, $-$0.48          & $-$3.30, $-$3.26, $-$3.21          & $-$0.15, $-$0.10, $-$0.05           \\ 
J113910.70$-$135044.0     & 0.319498       & $16.06 \pm 0.02$       & $-$2.49, $-$2.01, $-$1.60          & $-$2.72, $-$2.37:, $-$1.98         & $-$0.32, +0.02:, +0.36              \\ 
J023507.38$-$040205.6     & 0.322464       & $16.07 \pm 0.01$       & $-$2.94, $-$2.43, $-$1.91          & $-$2.88, $-$2.35:, $-$1.86         & $-$0.16, +0.13:, +0.43              \\ 
J155232.54+570516.5$^a$   & 0.366521       & $16.07 \pm 0.04$       & $-$1.17, $-$0.22, +0.94            & $-$2.97, $-$2.51:, $-$1.85         & $-$0.28, +0.05:, +0.37              \\ 
J234500.43$-$005936.0     & 0.548121       & $16.07 \pm 0.03$       & $-$0.59, $-$0.54, $-$0.49          & $-$3.21, $-$2.87, $-$2.64          & \nodata                             \\ 
J020157.16$-$113233.1     & 0.323404       & $16.08 \pm 0.01$       & $-$0.45, $-$0.43, $-$0.40          & $-$3.25, $-$3.24, $-$3.23          & \nodata                             \\ 
J134100.78+412314.0       & 0.621428       & $16.09 \pm 0.01$       & $-$0.10, $-$0.09, $-$0.07          & $-$3.11, $-$3.09, $-$3.06          & $-$0.05, $-$0.03, $-$0.00           \\ 
J080908.13+461925.6       & 0.619130       & $16.10 \pm 0.01$       & $-$0.83, $-$0.49, $-$0.00          & $>$$-$1.48, $>$$-$1.04, $>$$-$0.77 & $<$$-$0.90, $<$$-$0.55, $<$$-$0.04  \\ 
J094331.61+053131.4       & 0.354599       & $16.10 \pm 0.05$       & $-$2.82, $-$2.30, $-$1.89          & $-$2.62, $-$2.11:, $-$1.61         & $>$$-$0.12, $>$+0.52, $>$+0.91      \\ 
J215647.46+224249.8       & 0.621378       & $16.11 \pm 0.02$       & $-$2.98, $-$2.47, $-$2.06          & $-$2.61, $-$2.23:, $-$1.75         & $-$0.32, +0.02:, +0.37              \\ 
J100535.25+013445.5       & 0.839400       & $16.13 \pm 0.01$       & $<$$-$4.59, $<$$-$3.11, $<$$-$1.74 & $-$3.28, $-$2.59:, $-$1.91         & $-$0.40, $-$0.06:, +0.29            \\ 
J112553.78+591021.6       & 0.558200       & $16.13 \pm 0.02$       & $-$1.20, $-$0.89, $-$0.48          & $-$4.00, $-$3.61, $-$3.22          & $-$0.58, $-$0.20, +0.16             \\ 
J105956.14+121151.1       & 0.332377       & $16.14 \pm 0.02$       & $<$$-$4.58, $<$$-$2.87, $<$$-$1.20 & $-$3.30, $-$2.63:, $-$1.96         & $-$0.42, $-$0.07:, +0.28            \\ 
J110047.85+104613.2$^a$   & 0.415099       & $16.15 \pm 0.04$       & $-$2.90, $-$2.19, $-$1.45          & $-$3.11, $-$2.54:, $-$1.94         & $-$0.34, $-$0.02:, +0.33            \\ 
J141910.20+420746.9       & 0.534585       & $16.15 \pm 0.05$       & $-$0.45, $-$0.39, $-$0.33          & $-$3.26, $-$3.18, $-$3.10          & $-$0.73, $-$0.59, $-$0.44           \\ 
J124511.26+335610.1       & 0.688948       & $16.16 \pm 0.03$       & $-$0.68, $-$0.64, $-$0.59          & $-$2.17, $-$2.15, $-$2.13          & $-$0.79, $-$0.47, $-$0.11           \\ 
J084349.47+411741.6       & 0.533507       & $16.17 \pm 0.04$       & $-$0.31, $-$0.26, $-$0.21          & $-$2.67, $-$2.63, $-$2.59          & $<$$-$0.93, $<$$-$0.65, $<$$-$0.26  \\ 
J104117.16+061016.9       & 0.655059       & $16.17 \pm 0.02$       & $-$1.60, $-$1.44, $-$1.28          & $-$3.53, $-$3.14, $-$2.76          & $-$0.38, +0.12, +0.61               \\ 
J141910.20+420746.9       & 0.425592       & $16.17 \pm 0.05$       & $-$1.58, $-$1.38, $-$1.18          & $-$2.61, $-$2.41:, $-$2.22         & $<$$-$0.97, $<$$-$0.81, $<$$-$0.51  \\ 
J143511.53+360437.2       & 0.387594       & $16.18 \pm 0.06$       & $-$1.23, $-$1.12, $-$1.01          & $-$2.06, $-$1.97, $-$1.89          & $-$0.69, $-$0.38, $-$0.02           \\ 
J044011.90$-$524818.0     & 0.614962       & $16.20 \pm 0.01$       & $-$0.29, $-$0.27, $-$0.25          & $-$2.49, $-$2.47, $-$2.45          & $-$0.05, $-$0.02, +0.00             \\ 
J111908.59+211918.0       & 0.138500       & $16.22 \pm 0.02$       & $-$0.58, $-$0.56, $-$0.53          & $-$2.88, $-$2.81, $-$2.73          & $-$0.05, +0.07, +0.19               \\ 
J152424.58+095829.7       & 0.518500       & $16.22 \pm 0.02$       & $-$0.69, $-$0.66, $-$0.63          & $-$3.50, $-$3.45, $-$3.40          & $-$0.55, $-$0.50, $-$0.46           \\ 
J104117.16+061016.9       & 0.655390       & $16.24 \pm 0.02$       & $-$0.27, $-$0.22, $-$0.17          & $-$4.44, $-$4.37, $-$4.29          & $>$+0.74, $>$+0.90, $>$+0.98        \\ 
J215647.46+224249.8       & 0.621016       & $16.24 \pm 0.02$       & $-$2.07, $-$1.93, $-$1.80          & $-$3.05, $-$2.79:, $-$2.56         & $-$0.33, $-$0.01:, +0.30            \\ 
J101622.60+470643.3       & 0.727771       & $16.26 \pm 0.09$       & $-$1.59, $-$1.38, $-$1.14          & $-$4.03, $-$3.59:, $-$3.20         & $-$0.53, $-$0.22:, +0.09            \\ 
J102056.37+100332.7       & 0.465364       & $16.26 \pm 0.02$       & $<$$-$4.67, $<$$-$3.37, $<$$-$1.79 & $-$3.59, $-$2.95:, $-$2.31         & $-$0.42, $-$0.08:, +0.27            \\ 
J155232.54+570516.5$^a$   & 0.366020       & $16.28 \pm 0.02$       & $<$$-$4.55, $<$$-$2.82, $<$$-$1.20 & $-$3.48, $-$2.80:, $-$2.15         & $-$0.42, $-$0.07:, +0.27            \\ 
J044117.31$-$431345.4     & 0.440820       & $16.31 \pm 0.01$       & +0.03, +0.09, +0.15                & $-$3.43, $-$3.41, $-$3.39          & $>$+0.14, $>$+0.47, $>$+0.89        \\ 
J122317.79+092306.9       & 0.455686       & $16.31 \pm 0.02$       & $-$2.67, $-$2.04, $-$1.43          & $-$3.01, $-$2.59:, $-$2.08         & $-$0.39, $-$0.05:, +0.29            \\ 
J104117.16+061016.9       & 0.643108       & $16.33 \pm 0.02$       & $-$2.56, $-$2.16, $-$1.83          & $-$2.37, $-$2.07:, $-$1.68         & $-$0.05, +0.21:, +0.50              \\ 
J093603.88+320709.3       & 0.390435       & $16.34 \pm 0.05$       & $-$0.62, $-$0.49, $-$0.36          & $-$3.49, $-$3.35, $-$3.20          & $-$0.30, $-$0.11, +0.08             \\ 
J113457.71+255527.8       & 0.432313       & $16.34 \pm 0.01$       & $-$0.84, $-$0.71, $-$0.57          & $-$2.83, $-$2.57:, $-$2.24         & $-$0.04, +0.11:, +0.24              \\ 
J121920.93+063838.5       & 0.282308       & $16.34 \pm 0.01$       & $-$1.45, $-$1.30, $-$1.16          & $-$2.99, $-$2.84, $-$2.66          & $-$0.25, $-$0.10, +0.10             \\ 
J134100.78+412314.0       & 0.348827       & $16.34 \pm 0.01$       & $-$0.77, $-$0.74, $-$0.72          & $-$3.17, $-$3.13, $-$3.10          & +0.16, +0.21, +0.26                 \\ 
J141910.20+420746.9       & 0.288976       & $16.35 \pm 0.05$       & $-$0.64, $-$0.53, $-$0.34          & $-$2.61, $-$2.42, $-$2.17          & $-$0.12, +0.04, +0.15               \\ 
J100535.25+013445.5       & 0.837390       & $16.36 \pm 0.02$       & $-$2.37, $-$2.19, $-$2.05          & $-$2.14, $-$2.00, $-$1.82          & $-$0.13, +0.14, +0.47               \\ 
J035128.56$-$142908.0     & 0.356924       & $16.38 \pm 0.02$       & $-$1.31, $-$1.24, $-$1.15          & $-$2.62, $-$2.53, $-$2.44          & $-$0.11, +0.06, +0.22               \\ 
J171654.19+302701.4       & 0.710300       & $16.40 \pm 0.25$       & $<$$-$4.65, $<$$-$3.25, $<$$-$1.80 & $-$3.48, $-$2.77:, $-$2.04         & \nodata                             \\ 
J140923.90+261820.9       & 0.682684       & $16.41 \pm 0.01$       & $-$2.05, $-$2.02, $-$1.98          & $-$1.57, $-$1.54, $-$1.51          & $-$0.60, $-$0.58, $-$0.56           \\ 
J132503.81+271718.7       & 0.433434       & $16.43 \pm 0.05$       & $<$$-$4.72, $<$$-$3.61, $<$$-$2.12 & $-$3.64, $-$2.99:, $-$2.32         & $-$0.44, $-$0.10:, +0.24            \\ 
J040748.42$-$121136.3     & 0.167160       & $16.45 \pm 0.05$       & $-$0.32, $-$0.29, $-$0.25          & $-$2.92, $-$2.90, $-$2.87          & \nodata                             \\ 
J100902.06+071343.8       & 0.355352       & $16.45 \pm 0.05$       & $-$0.42, $-$0.36, $-$0.30          & $-$3.05, $-$2.98, $-$2.92          & $>$+0.25, $>$+0.56, $>$+0.91        \\ 
J141038.39+230447.1       & 0.535079       & $16.47 \pm 0.02$       & $-$3.08, $-$2.50, $-$1.85          & $-$2.35, $-$1.75, $-$1.19          & $-$0.15, +0.20, +0.64               \\ 
J063546.49$-$751616.8     & 0.468486       & $16.48 \pm 0.07$       & $-$0.85, $-$0.75, $-$0.66          & $-$3.34, $-$2.94, $-$2.65          & $-$0.04, +0.07, +0.16               \\ 
J102056.37+100332.7       & 0.464851       & $16.48 \pm 0.06$       & $<$$-$4.70, $<$$-$3.55, $<$$-$2.04 & $-$3.62, $-$2.97:, $-$2.32         & $-$0.42, $-$0.07:, +0.27            \\ 
J124511.26+335610.1$^a$   & 0.712976       & $16.48 \pm 0.02$       & $-$1.88, $-$1.78, $-$1.68          & $-$2.58, $-$2.48, $-$2.38          & \nodata                             \\ 
J134100.78+412314.0       & 0.686086       & $16.50 \pm 0.02$       & $-$0.45, $-$0.42, $-$0.39          & $-$2.89, $-$2.85, $-$2.81          & +0.11, +0.16, +0.21                 \\ 
J171654.19+302701.4       & 0.756000       & $16.50 \pm 0.20$       & $<$$-$4.66, $<$$-$3.32, $<$$-$1.95 & $-$3.49, $-$2.79:, $-$2.06         & \nodata                             \\ 
J100102.64+594414.2       & 0.416042       & $16.52 \pm 0.02$       & $-$0.72, $-$0.60, $-$0.49          & $-$2.88, $-$2.81, $-$2.72          & $-$0.04, +0.06, +0.16               \\ 
J100535.25+013445.5       & 0.836989       & $16.52 \pm 0.02$       & $-$1.59, $-$1.51, $-$1.41          & $-$2.82, $-$2.75, $-$2.68          & $-$0.27, $-$0.14, +0.06             \\ 
J155048.29+400144.9$^a$   & 0.491977       & $16.53 \pm 0.02$       & $-$0.42, $-$0.40, $-$0.38          & $-$3.22, $-$3.16, $-$3.09          & $-$0.11, $-$0.06, $-$0.01           \\ 
J124511.26+335610.1       & 0.556684       & $16.54 \pm 0.03$       & $-$3.29, $-$2.67, $-$2.20          & $-$2.91, $-$2.50:, $-$2.02         & $-$0.26, +0.05:, +0.37              \\ 
J035128.56$-$142908.0     & 0.357173       & $16.55 \pm 0.10$       & $-$0.31, $-$0.22, $-$0.12          & $-$3.62, $-$3.54, $-$3.45          & \nodata                             \\ 
J142735.59+263214.6$^a$   & 0.366054       & $16.55 \pm 0.03$       & $<$$-$4.58, $<$$-$3.05, $<$$-$1.49 & $-$3.59, $-$2.95:, $-$2.29         & $-$0.40, $-$0.06:, +0.29            \\ 
J154121.48+281706.2       & 0.282454       & $16.55 \pm 0.02$       & $<$$-$4.62, $<$$-$3.15, $<$$-$1.59 & $-$3.57, $-$2.92:, $-$2.28         & $-$0.39, $-$0.06:, +0.28            \\ 
J230222.41$-$550827.1     & 0.586710       & $16.55 \pm 0.02$       & $-$1.58, $-$1.43, $-$1.20          & $-$3.85, $-$3.37, $-$2.91          & \nodata                             \\ 
J150030.64+551708.8       & 0.347272       & $16.58 \pm 0.01$       & $-$3.03, $-$2.26, $-$1.51          & $-$3.27, $-$2.77:, $-$2.17         & $-$0.40, $-$0.05:, +0.30            \\ 
J161916.54+334238.4       & 0.269400       & $16.59 \pm 0.03$       & $-$2.11, $-$1.99, $-$1.80          & $-$2.73, $-$2.52, $-$2.31          & $-$0.49, $-$0.37, $-$0.27           \\ 
J225541.64+145715.9       & 0.446000       & $16.60 \pm 0.30$       & $<$$-$4.64, $<$$-$3.23, $<$$-$1.82 & $-$3.47, $-$2.77:, $-$2.07         & \nodata                             \\ 
J152424.58+095829.7       & 0.728885       & $16.63 \pm 0.05$       & $-$2.97, $-$2.92, $-$2.87          & $>$$-$0.79, $>$$-$0.65, $>$$-$0.61 & +0.07, +0.19, +0.25                 \\ 
J161916.54+334238.4$^a$   & 0.470800       & $16.64 \pm 0.02$       & $-$1.37, $-$1.34, $-$1.31          & $-$3.26, $-$3.13:, $-$3.03         & \nodata                             \\ 
J153602.46+393207.0       & 0.454000       & $16.65 \pm 0.20$       & $<$$-$4.69, $<$$-$3.48, $<$$-$2.14 & $-$3.47, $-$2.75:, $-$2.05         & \nodata                             \\ 
J023507.38$-$040205.6     & 0.738890       & $16.67 \pm 0.01$       & $-$1.30, $-$1.26, $-$1.22          & $-$2.59, $-$2.55, $-$2.51          & $-$0.33, $-$0.25, $-$0.17           \\ 
J143511.53+360437.2       & 0.372981       & $16.68 \pm 0.05$       & $-$2.14, $-$1.98, $-$1.82          & $-$3.79, $-$3.45, $-$3.08          & $>$$-$0.20, $>$+0.39, $>$+0.87      \\ 
J155048.29+400144.9       & 0.312618       & $16.69 \pm 0.02$       & $-$1.02, $-$0.99, $-$0.96          & $-$3.16, $-$3.11, $-$3.06          & +0.24, +0.30, +0.37                 \\ 
J091431.77+083742.6       & 0.507220       & $16.70 \pm 0.03$       & $-$1.44, $-$1.32, $-$1.20          & $-$2.94, $-$2.85, $-$2.75          & $<$$-$0.91, $<$$-$0.57, $<$$-$0.11  \\ 
J135559.88+260038.9       & 0.485200       & $16.70 \pm 0.15$       & $-$1.64, $-$1.29, $-$0.89          & $-$3.48, $-$2.83:, $-$2.18         & \nodata                             \\ 
J015513.20$-$450611.9     & 0.225958       & $16.71 \pm 0.07$       & $-$1.06, $-$0.99, $-$0.91          & $-$2.93, $-$2.85, $-$2.73          & +0.11, +0.15, +0.18                 \\ 
J105956.14+121151.1       & 0.565429       & $16.71 \pm 0.03$       & $<$$-$4.66, $<$$-$3.28, $<$$-$1.86 & $-$3.54, $-$2.87:, $-$2.20         & $-$0.41, $-$0.06:, +0.29            \\ 
J023507.38$-$040205.6     & 0.739200       & $16.72 \pm 0.03$       & $-$1.56, $-$1.50, $-$1.44          & $-$2.55, $-$2.49, $-$2.44          & $-$0.13, $-$0.04, +0.05             \\ 
J095711.77+631010.0       & 0.910000       & $16.75 \pm 0.20$       & $<$$-$4.64, $<$$-$3.24, $<$$-$1.80 & $-$3.45, $-$2.75:, $-$2.05         & \nodata                             \\ 
J135559.88+260038.9       & 0.536000       & $16.75 \pm 0.10$       & $>$$-$0.16, $>$+0.99, $>$+2.18     & $-$3.44, $-$2.81:, $-$2.17         & \nodata                             \\ 
J163156.13+435943.5       & 0.519600       & $16.75 \pm 0.10$       & $>$$-$0.42, $>$+0.86, $>$+2.17     & $-$3.41, $-$2.78:, $-$2.14         & \nodata                             \\ 
J225350.09+140210.2       & 0.327000       & $16.75 \pm 0.20$       & $-$1.98, $-$1.58, $-$1.17          & $-$3.46, $-$2.82:, $-$2.18         & \nodata                             \\ 
J225350.09+140210.2       & 0.573700       & $16.75 \pm 0.15$       & $>$$-$0.00, $>$+1.09, $>$+2.22     & $-$3.44, $-$2.80:, $-$2.15         & \nodata                             \\ 
J011016.25$-$021851.0     & 0.399146       & $16.77 \pm 0.02$       & $-$1.40, $-$1.33, $-$1.26          & $-$2.85, $-$2.78, $-$2.70          & $-$0.39, $-$0.28, $-$0.11           \\ 
J122454.44+212246.3$^a$   & 0.421357       & $16.78 \pm 0.03$       & $-$1.01, $-$0.95, $-$0.89          & $-$3.04, $-$2.91, $-$2.71          & $-$0.14, $-$0.06, $-$0.00           \\ 
J081002.69+502538.7       & 0.650000       & $16.82 \pm 0.15$       & $<$$-$4.67, $<$$-$3.39, $<$$-$2.19 & $-$3.27, $-$3.04:, $-$2.81         & \nodata                             \\ 
J132503.81+271718.7       & 0.384634       & $16.83 \pm 0.03$       & $-$1.79, $-$1.49, $-$1.23          & $-$3.21, $-$3.04:, $-$2.85         & +0.05, +0.28:, +0.55                \\ 
J130631.62+435100.3       & 0.668600       & $16.85 \pm 0.10$       & $>$$-$0.36, $>$+0.89, $>$+2.17     & $-$3.26, $-$3.04:, $-$2.81         & \nodata                             \\ 
J225541.64+145715.9       & 0.805100       & $16.85 \pm 0.10$       & $>$$-$0.30, $>$+0.93, $>$+2.18     & $-$3.26, $-$3.04:, $-$2.81         & \nodata                             \\ 
J100535.25+013445.5       & 0.418522       & $16.89 \pm 0.04$       & $-$1.14, $-$1.08, $-$1.02          & $-$3.34, $-$3.07, $-$2.75          & $-$0.49, $-$0.36, $-$0.24           \\ 
J091029.75+101413.5       & 0.419263       & $16.90 \pm 0.15$       & $-$2.90, $-$2.55, $-$2.24          & $-$3.09, $-$2.90:, $-$2.69         & +0.02, +0.27:, +0.53                \\ 
J100906.35+023555.2       & 0.488000       & $16.90 \pm 0.15$       & $-$1.68, $-$1.45, $-$1.21          & $-$3.26, $-$3.03:, $-$2.80         & \nodata                             \\ 
J171654.19+302701.4       & 0.399500       & $16.90 \pm 0.20$       & $-$2.12, $-$1.87, $-$1.63          & $-$3.26, $-$3.03:, $-$2.80         & \nodata                             \\ 
J124511.26+335610.1       & 0.689370       & $16.91 \pm 0.06$       & $-$1.17, $-$1.09, $-$1.01          & $-$2.58, $-$2.53, $-$2.46          & $-$0.06, +0.08, +0.23               \\ 
J100502.34+465927.3       & 0.841300       & $16.92 \pm 0.15$       & $>$$-$0.04, $>$+1.05, $>$+2.19     & $-$3.26, $-$3.04:, $-$2.81         & \nodata                             \\ 
J080003.90+421253.2       & 0.598000       & $16.95 \pm 0.20$       & $-$2.46, $-$2.08, $-$1.71          & $-$3.26, $-$3.03:, $-$2.80         & \nodata                             \\ 
J095045.71+302518.4       & 0.587600       & $16.95 \pm 0.15$       & $>$$-$0.24, $>$+0.90, $>$+2.17     & $-$3.26, $-$3.03:, $-$2.81         & \nodata                             \\ 
J102056.37+100332.7       & 0.319411       & $16.95 \pm 0.10$       & $-$1.63, $-$1.25, $-$0.89          & $-$3.25, $-$3.02:, $-$2.78         & $-$0.31, $-$0.01:, +0.31            \\ 
J163201.12+373749.9       & 0.273950       & $16.97 \pm 0.03$       & $-$1.81, $-$1.77, $-$1.73          & $-$2.94, $-$2.83, $-$2.69          & +0.17, +0.26, +0.35                 \\ 
J120858.01+454035.4       & 0.927000       & $16.99 \pm 0.06$       & $-$0.30, $-$0.25, $-$0.20          & $-$3.04, $-$3.01, $-$2.99          & \nodata                             \\ 
J084349.47+411741.6       & 0.532565       & $17.00 \pm 0.10$       & $-$0.77, $-$0.60, $-$0.38          & $-$3.23, $-$2.99, $-$2.69          & $-$0.81, $-$0.59:, $-$0.37          \\ 
J113910.70$-$135044.0     & 0.332950       & $17.00 \pm 0.05$       & $-$1.87, $-$1.78, $-$1.68          & $-$2.73, $-$2.64, $-$2.56          & +0.22, +0.32, +0.41                 \\ 
J142107.56+253821.0       & 0.641450       & $17.00 \pm 0.05$       & $-$2.53, $-$2.39, $-$2.24          & $-$2.86, $-$2.68:, $-$2.50         & +0.30, +0.55:, +0.77                \\ 
J055224.49$-$640210.7     & 0.345149       & $17.02 \pm 0.03$       & $-$3.39, $-$2.83, $-$2.33          & $-$3.35, $-$2.92, $-$2.26          & $-$0.39, $-$0.15, $-$0.01           \\ 
J130100.86+281944.7       & 0.436777       & $17.05 \pm 0.15$       & $-$0.77, $-$0.42, $-$0.01          & $-$3.36, $-$3.27, $-$3.16          & \nodata                             \\ 
J151907.61+440424.4       & 0.604200       & $17.05 \pm 0.10$       & $>$$-$0.33, $>$+0.89, $>$+2.17     & $-$3.26, $-$3.03:, $-$2.79         & \nodata                             \\ 
J130532.99$-$103319.0     & 0.094870       & $17.06 \pm 0.12$       & $-$1.70, $-$1.56, $-$1.42          & $-$3.33, $-$3.28, $-$3.23          & $-$0.06, $-$0.01, +0.04             \\ 
J093603.88+320709.3       & 0.575283       & $17.15 \pm 0.15$       & $-$0.60, $-$0.13, +0.62            & $-$3.44, $-$3.29, $-$3.09          & \nodata                             \\ 
J150031.80+483646.8       & 0.898000       & $17.15 \pm 0.15$       & $<$$-$4.75, $<$$-$3.76, $<$$-$2.75 & $-$3.26, $-$3.04:, $-$2.81         & \nodata                             \\ 
J080630.30+144242.4       & 0.923800       & $17.20 \pm 0.20$       & $-$1.72, $-$1.50, $-$1.26          & $-$3.26, $-$3.03:, $-$2.79         & \nodata                             \\ 
J132652.44+292534.7       & 0.732400       & $17.20 \pm 0.30$       & $>$$-$0.72, $>$+0.61, $>$+2.10     & $-$3.25, $-$3.02:, $-$2.80         & \nodata                             \\ 
J101622.60+470643.3       & 0.252326       & $17.25 \pm 0.10$       & $-$0.69, $-$0.59, $-$0.50          & $-$3.34, $-$3.18, $-$3.03          & \nodata                             \\ 
J134447.55+554656.8       & 0.552615       & $17.25 \pm 0.15$       & $-$1.62, $-$1.39, $-$1.17          & $-$3.08, $-$2.94, $-$2.78          & \nodata                             \\ 
J152843.91+520517.7       & 0.580900       & $17.27 \pm 0.10$       & $>$$-$0.28, $>$+0.90, $>$+2.17     & $-$3.25, $-$3.02:, $-$2.80         & \nodata                             \\ 
J163428.98+703132.4       & 1.041400       & $17.30 \pm 0.30$       & $-$2.03, $-$1.72, $-$1.41          & $-$3.28, $-$3.00:, $-$2.72         & \nodata                             \\ 
J094930.30$-$051453.9     & 0.749827       & $17.35 \pm 0.05$       & $-$1.35, $-$1.28, $-$1.21          & $-$3.21, $-$3.10, $-$2.93          & \nodata                             \\ 
J080630.30+144242.4       & 1.094300       & $17.40 \pm 0.20$       & $>$$-$0.43, $>$+0.81, $>$+2.16     & $-$3.25, $-$3.03:, $-$2.80         & \nodata                             \\ 
J094930.30$-$051453.9     & 0.635183       & $17.40 \pm 0.05$       & $-$0.34, $-$0.31, $-$0.28          & $-$3.78, $-$3.72:, $-$3.66         & \nodata                             \\ 
J080424.96+274323.1       & 0.910600       & $17.45 \pm 0.10$       & $-$2.20, $-$2.07, $-$1.93          & $-$3.26, $-$3.03:, $-$2.81         & \nodata                             \\ 
J081007.63+542443.7       & 0.857000       & $17.50 \pm 0.15$       & $>$$-$0.54, $>$+0.73, $>$+2.12     & $-$3.25, $-$3.02:, $-$2.79         & \nodata                             \\ 
J095045.71+302518.4       & 0.573900       & $17.50 \pm 0.15$       & $>$$-$0.83, $>$+0.60, $>$+2.12     & $-$3.25, $-$3.02:, $-$2.79         & \nodata                             \\ 
J100906.35+023555.2       & 1.087500       & $17.50 \pm 0.10$       & $-$1.62, $-$1.41, $-$1.20          & $-$3.26, $-$3.03:, $-$2.80         & \nodata                             \\ 
J101557.05+010913.6       & 0.588000       & $17.50 \pm 0.05$       & $>$$-$0.89, $>$+0.58, $>$+2.12     & $-$3.25, $-$3.02:, $-$2.80         & \nodata                             \\ 
J122222.55+041315.7       & 0.654700       & $17.55 \pm 0.10$       & $>$$-$0.64, $>$+0.72, $>$+2.15     & $-$3.25, $-$3.02:, $-$2.80         & \nodata                             \\ 
J135726.26+043541.3       & 0.328637       & $17.55 \pm 0.05$       & $-$2.67, $-$2.58, $-$2.49          & $-$3.59, $-$3.41:, $-$3.23         & $-$0.76, $-$0.52:, $-$0.27          \\ 
J095123.92+354248.8       & 0.337786       & $17.65 \pm 0.05$       & $-$1.12, $-$1.04, $-$0.95          & $-$3.17, $-$3.10, $-$3.02          & $-$0.06, +0.02, +0.10               \\ 
J151428.64+361957.9       & 0.410675       & $17.75 \pm 0.05$       & $-$1.87, $-$1.62, $-$1.29          & $-$3.48, $-$3.22, $-$2.93          & $>$+0.47, $>$+0.76, $>$+0.95        \\ 
J111132.20+554725.9       & 0.463336       & $17.80 \pm 0.05$       & $-$0.30, $-$0.23, $-$0.16          & $-$3.26, $-$3.23, $-$3.19          & \nodata                             \\ 
J122106.87+454852.1       & 0.470171       & $17.80 \pm 0.15$       & $-$0.37, $-$0.13, +0.14            & $-$3.07, $-$2.93:, $-$2.74         & $-$0.38, $-$0.05:, +0.30            \\ 
J095711.77+631010.0       & 0.730300       & $17.90 \pm 0.10$       & $-$2.20, $-$2.10, $-$1.99          & $-$3.26, $-$3.04:, $-$2.80         & \nodata                             \\ 
J132652.44+292534.7       & 0.727500       & $17.90 \pm 0.10$       & $>$$-$0.93, $>$+0.66, $>$+2.15     & $-$3.26, $-$3.02:, $-$2.79         & \nodata                             \\ 
J215501.50$-$092224.9     & 0.080923       & $17.98 \pm 0.05$       & $-$0.30, $-$0.23, $-$0.16          & $-$3.37, $-$3.33, $-$3.28          & \nodata                             \\ 
J170648.06+321422.8       & 0.650500       & $18.05 \pm 0.10$       & $>$$-$0.89, $>$+0.64, $>$+2.13     & $-$3.25, $-$3.02:, $-$2.79         & \nodata                             \\ 
J154553.63+093620.5       & 0.474040       & $18.15 \pm 0.25$       & $-$0.60, $-$0.48, $-$0.35          & $-$3.33, $-$3.18, $-$3.02          & \nodata                             \\ 
J031155.23$-$765150.8     & 0.202600       & $18.22 \pm 0.20$       & $-$0.59, $-$0.46, $-$0.31          & $-$3.02, $-$2.93, $-$2.83          & \nodata                             \\ 
J100902.06+071343.8       & 0.355967       & $18.68 \pm 0.18$       & $-$0.92, $-$0.82, $-$0.71          & $-$2.80, $-$2.57, $-$2.34          & \nodata                             \\ 
J020930.74$-$043826.2     & 0.390472       & $18.99 \pm 0.02$       & $-$1.16, $-$1.10, $-$1.05          & $-$3.03, $-$2.88, $-$2.73          & \nodata                             \\ 
\enddata
\tablecomments{
The lower to upper bounds for each quantity represent the 68\% CI for detections and the 80\% CI for the upper or lower limits; the middle number is the median metallicity. When a colon is present after the median value of \logU, this implies that a \logU\ Gaussian prior was used to determine the properties of the absorber. $^a$Proximate absorbers, i.e., absorbers with $\Delta v \equiv (z_{\rm em} - z_{\rm abs})/(1+z_{\rm abs})\, c < 3000$ \km\ (see \citetalias{lehner18}).
}
\end{deluxetable*}

\clearpage 
\startlongtable
\begin{deluxetable*}{lcccccc}
\tabcolsep=3pt
\tablecolumns{6}
\tablewidth{0pc}
\tablecaption{Closely Redshift Separated Absorbers \label{t-close}}
\tabletypesize{\footnotesize}
\tablehead{\colhead{Target}& \colhead{$[\mlnhi^1,\mlnhi^2]$}   & \colhead{$[z^1_{\rm abs},z^2_{\rm abs}]$} & \colhead{$\Delta v_c$}  & \colhead{Type} & \colhead{$([\xh^1),(\xh^2)]$}   \\
           \colhead{ }        & \colhead{[\cmm] } & \colhead{} & \colhead{(\km)} & \colhead{ }    & \colhead{ }                 }
\startdata
J004705.89+031954.9    & $[15.57 , 15.56]$ & $[0.313870 , 0.314257]$ &     88.3     & Int. & $[(-2.17, -1.61, -1.08), (-1.88, -1.37, -0.94)]$ \\
J011935.69-282131.4    & $[15.65 , 16.03]$ & $[0.348326 , 0.348731]$ &     90.1     & Prox & $[(-1.45, -1.30, -1.04), (-1.51, -1.43, -1.27)]$ \\
J020157.16-113233.1    & $[15.63 , 15.47]$ & $[0.322565 , 0.323073]$ &    115.2$^a$ & Int. & $[<(-4.75, -3.71, -2.28),(-0.50, -0.39, -0.28)]$ \\
J020157.16-113233.1    & $[15.47 , 16.09]$ & $[0.323073 , 0.323404]$ &     75.0$^a$ & Int. & $[(-0.50, -0.39, -0.28), (-0.45, -0.43, -0.40)]$ \\
J020157.16-113233.1    & $[16.09 , 15.84]$ & $[0.323404 , 0.324507]$ &    249.9$^a$ & Int. & $[(-0.45, -0.43, -0.40), (-1.24, -1.06, -0.77)]$ \\
J035128.56-142908.0    & $[16.38 , 16.55]$ & $[0.356924 , 0.357173]$ &     55.0     & Int. & $[(-1.31, -1.24, -1.15), (-0.31, -0.22, -0.12)]$ \\
J044011.90-524818.0    & $[16.20 , 15.66]$ & $[0.614962 , 0.615662]$ &    129.9     & Int. & $[(-0.29, -0.27, -0.25), (-0.18, -0.13, -0.11)]$ \\ 
J084349.47+411741.6    & $[17.00 , 16.17]$ & $[0.532565 , 0.533507]$ &    184.3     & Int. & $[(-0.77, -0.60, -0.39), (-0.31, -0.26, -0.21)]$ \\ 
J094331.61+053131.4    & $[16.15 , 16.00]$ & $[0.354599 , 0.354927]$ &     72.6     & Int. & $[(-2.82, -2.30, -1.89), (-2.38, -1.93, -1.50)]$ \\ 
J100102.64+594414.2    & $[15.84 , 16.52]$ & $[0.415649 , 0.416042]$ &     83.2     & Int. & $[(-1.05, -0.89, -0.66), (-0.72, -0.60, -0.49)]$ \\ 
J100535.25+013445.5    & $[16.89 , 15.79]$ & $[0.418522 , 0.419686]$ &    246.0     & Int. & $[(-1.14, -1.08, -1.02), (-3.08, -2.47, -1.79)]$ \\ 
J100535.25+013445.5    & $[16.52 , 16.36]$ & $[0.836989 , 0.837390]$ &     65.4$^b$ & Int. & $[(-1.59, -1.51, -1.41), (-2.37, -2.19, -2.05)]$ \\
J100535.25+013445.5    & $[16.36 , 16.13]$ & $[0.837390 , 0.839400]$ &    328.0$^b$ & Int. & $[(-2.37, -2.19, -2.05),<(-4.59, -3.11, -1.74)]$ \\
J100902.06+071343.8    & $[16.45 , 18.68]$ & $[0.355352 , 0.355967]$ &    136.0     & Int. & $[(-0.42, -0.36, -0.30), (-0.92, -0.82, -0.71)]$ \\
J102056.37+100332.7    & $[16.48 , 16.26]$ & $[0.464851 , 0.465364]$ &    105.0     & Int. & $[<(-4.70, -3.55, -2.04), <(-4.67, -3.37, -1.79)]$ \\
J104117.16+061016.9    & $[15.55 , 16.17]$ & $[0.654403 , 0.655059]$ &    118.9$^c$ & Int. & $[(-0.73, -0.64, -0.54), (-1.60, -1.44, -1.28)]$ \\
J104117.16+061016.9    & $[16.17 , 16.24]$ & $[0.655059 , 0.655390]$ &     60.0$^c$ & Int. & $[(-1.60, -1.44, -1.28), (-0.27, -0.22, -0.17)]$ \\
J111754.23+263416.6    & $[15.81 , 15.68]$ & $[0.351969 , 0.352307]$ &     74.9     & Int. & $[(-0.45, -0.33, -0.20), (-2.41, -1.76, -1.06)]$ \\
J112553.78+591021.6    & $[15.79 , 16.13]$ & $[0.557529 , 0.558200]$ &    129.2$^d$ & Int. & $[(-0.70, -0.53, -0.30), (-1.20, -0.89, -0.48)]$ \\
J112553.78+591021.6    & $[16.13 , 15.99]$ & $[0.558200 , 0.558450]$ &     48.1$^d$ & Int. & $[(-1.20, -0.89, -0.48), (-1.22, -0.92, -0.63)]$ \\
J113457.71+255527.8    & $[15.69 , 16.34]$ & $[0.431964 , 0.432313]$ &     73.1     & Int. & $[(-0.89, -0.64, -0.34), (-0.84, -0.71, -0.57)]$ \\
J122454.44+212246.3    & $[15.83 , 16.78]$ & $[0.420788 , 0.421357]$ &    120.1     & Prox.& $[(-1.94, -1.83, -1.62), (-1.01, -0.95, -0.89)]$ \\
J124511.26+335610.1    & $[16.16 , 16.91]$ & $[0.688948 , 0.689370]$ &     74.9     & Int. & $[(-0.68, -0.64, -0.59), (-1.17, -1.09, -1.01)]$ \\
J134100.78+412314.0    & $[15.51 , 16.09]$ & $[0.620752 , 0.621428]$ &    125.0     & Int. & $[(+0.01, +0.03, +0.05), (-0.10, -0.09, -0.07)]$ \\
J141038.39+230447.1    & $[15.62 , 15.46]$ & $[0.349849 , 0.351043]$ &    265.2     & Int. & $[<(-4.49, -2.57, -0.84), <(-4.65,-3.30,-1.77)]$ \\
J150030.64+551708.8    & $[16.58 , 15.42]$ & $[0.347272 , 0.347999]$ &    161.8     & Int. & $[(-3.03, -2.26, -1.51), (-1.48, -0.88, -0.30)]$ \\
J155048.29+400144.9    & $[16.53 , 15.62]$ & $[0.491977 , 0.492632]$ &    131.6     & Prox.& $[(-0.42, -0.40, -0.38), (-0.21, -0.15, -0.07)]$ \\ 
J155232.54+570516.5    & $[16.28 , 16.07]$ & $[0.366020 , 0.366521]$ &    110.0     & Prox.& $[<(-4.55  -2.82, -1.20), (-1.17,-0.22, +0.94)]$ \\
J215647.46+224249.8    & $[15.25 , 16.24]$ & $[0.619964 , 0.621016]$ &    194.7     & Int. & $[<(-4.64  -3.21, -1.75), (-2.07, -1.93, -1.80)]$ \\
J215647.46+224249.8    & $[16.24 , 16.11]$ & $[0.621016 , 0.621378]$ &     66.9     & Int. & $[(-2.07, -1.93, -1.80), (-2.98, -2.47, -2.06)]$ \\ 
\enddata
\tablecomments{Absorbers with $\Delta v \equiv (z^2_{\rm abs} - z^1_{\rm abs})/(1+z^1_{\rm abs})\, c < 500$ \km\ along the same sightline. For the metallicities, the lower to upper bounds for each quantity represent the 68\% CI for detections and the 80\% CI for the upper or lower limits; the middle number is the median metallicity.
}
\end{deluxetable*}

\begin{deluxetable}{lcc}
\tabcolsep=3pt
\tablecolumns{3}
\tablewidth{0pc}
\tablecaption{Metallicity Statistics \label{t-stat}}
\tabletypesize{\footnotesize}
\tablehead{\colhead{Abs. Type}        & \colhead{$\widetilde{\xh}$}  & \colhead{$\overline{\xh}$}  }
\startdata
\multicolumn{3}{c}{Entire sample}\\
\hline
SLFSs    		& $-1.18$ & $-1.47 \pm 1.18$   \\
pLLSs    		& $-1.34$ & $-1.41 \pm 1.38$   \\
LLSs     		& $-0.59$ & $-0.52 \pm 1.19$   \\
pLLSs+LLSs		& $-1.18$ & $-1.19 \pm 1.39$   \\
SLFSs+pLLSs+LLSs	& $-1.18$ & $-1.35 \pm 1.28$   \\
\hline
\multicolumn{3}{c}{Sample without limits} \\
\hline
SLFSs    		& $-1.00$ & $-1.11 \pm 0.81$   \\
pLLSs    		& $-1.28$ & $-1.29 \pm 0.81$   \\
LLSs     		& $-1.10$ & $-1.10 \pm 0.72$   \\
pLLSs+LLSs		& $-1.23$ & $-1.24 \pm 0.79$   \\
SLFSs+pLLSs+LLSs	& $-1.07$ & $-1.15 \pm 0.82$   \\
\hline
\enddata
\tablecomments{The tilde and bar above \xh\ represent the median and mean (with the standard deviation), respectively. To derive the mean, median, and standard deviation we directly use the walkers.}
\end{deluxetable}

\startlongtable
\begin{deluxetable*}{lcccccc}
\tabcolsep=3pt
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{Physical Properties of the CCC Sample\label{t-physical_properties}}
\tabletypesize{\footnotesize}
\tablehead{\colhead{QSO Name}   & \colhead{\zabs}   & \colhead{\lnhi}   & \colhead{$\mlnh$}  & \colhead{$\log n_{\rm H}$}  & \colhead{$\log T$}   & \colhead{$l$}    \\
           \colhead{ }        & \colhead{ }               & \colhead{[\cmm]} & \colhead{[\cmm]}       & \colhead{[\cmmm]}         & \colhead{[K]}          & \colhead{(kpc)}   }
\startdata
J035128.56$-$142908.0     & 0.328476       & $15.08 \pm 0.05$       & 17.55, 18.10, 18.63       & $-$3.50, $-$3.05:, $-$2.61         &  4.12,  4.28,  4.40       &    0.05,    0.45,    4.38           \\ 
J011016.25$-$021851.0     & 0.535375       & $15.11 \pm 0.04$       & 17.45, 17.98, 18.55       & $-$3.18, $-$2.70:, $-$2.28         &  4.11,  4.26,  4.39       &    0.02,    0.15,    1.72           \\ 
J124511.26+335610.1       & 0.587563       & $15.11 \pm 0.05$       & 17.77, 18.29, 18.88       & $-$3.43, $-$2.93:, $-$2.50         &  4.19,  4.32,  4.44       &    0.06,    0.54,    6.59           \\ 
J000559.23+160948.9       & 0.366204       & $15.13 \pm 0.01$       & 18.00, 18.06, 18.12       & $-$3.15, $-$3.10, $-$3.05          &  4.01,  4.03,  4.06       &    0.37,    0.47,    0.60           \\ 
J040748.42$-$121136.3     & 0.360742       & $15.14 \pm 0.02$       & 17.81, 17.87, 17.93       & $-$2.87, $-$2.83, $-$2.79          &  4.10,  4.13,  4.14       &    0.13,    0.16,    0.20           \\ 
J015513.20$-$450611.9     & 0.222165       & $15.16 \pm 0.04$       & 17.41, 18.10, 18.85       & $-$3.71, $-$3.07:, $-$2.46         &  4.18,  4.30,  4.45       &    0.02,    0.48,   11.69           \\ 
J121640.56+071224.3       & 0.382433       & $15.18 \pm 0.04$       & 17.70, 18.21, 18.80       & $-$3.51, $-$3.03:, $-$2.66         &  4.05,  4.25,  4.40       &    0.07,    0.56,    6.75           \\ 
J115120.46+543733.0       & 0.252465       & $15.19 \pm 0.01$       & 17.69, 18.05, 18.44       & $-$3.32, $-$2.98, $-$2.68          &  4.17,  4.25,  4.34       &    0.08,    0.35,    1.90           \\ 
J011016.25$-$021851.0     & 0.717956       & $15.25 \pm 0.05$       & 19.46, 19.79, 20.10       & $-$4.25, $-$3.99, $-$3.73          &  4.51,  4.58,  4.64       &   50.60,  199.74,  724.68           \\ 
J215647.46+224249.8       & 0.619964       & $15.25 \pm 0.04$       & 17.45, 18.10, 18.79       & $-$3.18, $-$2.58:, $-$2.01         &  4.18,  4.29,  4.42       &    0.01,    0.16,    2.97           \\ 
J134100.78+412314.0       & 0.463699       & $15.26 \pm 0.04$       & 17.42, 17.50, 17.57       & $-$2.57, $-$2.49, $-$2.42          &  3.63,  3.74,  3.80       &    0.02,    0.03,    0.04           \\ 
J135726.26+043541.3       & 0.610248       & $15.26 \pm 0.02$       & 18.47, 18.89, 19.41       & $-$3.83, $-$3.36, $-$3.01          &  4.23,  4.33,  4.40       &    0.96,    5.77,   55.32           \\ 
J215647.46+224249.8       & 0.592763       & $15.26 \pm 0.04$       & 18.17, 18.57, 19.07       & $-$3.45, $-$3.04:, $-$2.69         &  4.26,  4.35,  4.45       &    0.23,    1.32,   10.76           \\ 
J111132.20+554725.9       & 0.617506       & $15.28 \pm 0.02$       & 17.64, 18.03, 18.40       & $-$2.97, $-$2.59, $-$2.22          &  4.10,  4.15,  4.19       &    0.02,    0.14,    0.76           \\ 
J142859.03+322506.8       & 0.382333       & $15.29 \pm 0.02$       & 18.05, 18.52, 19.13       & $-$3.70, $-$3.19, $-$2.82          &  4.15,  4.30,  4.43       &    0.24,    1.68,   21.60           \\ 
J113956.98+654749.1       & 0.527941       & $15.30 \pm 0.01$       & 17.88, 18.10, 18.35       & $-$2.85, $-$2.64, $-$2.46          &  4.19,  4.25,  4.30       &    0.07,    0.18,    0.51           \\ 
J071950.89+742757.0       & 0.377707       & $15.31 \pm 0.01$       & 18.12, 18.51, 19.11       & $-$3.66, $-$3.14, $-$2.83          &  4.22,  4.32,  4.45       &    0.29,    1.45,   19.10           \\ 
J143748.28$-$014710.7     & 0.612744       & $15.31 \pm 0.01$       & 17.51, 17.85, 18.14       & $-$2.64, $-$2.37, $-$2.06          &  4.13,  4.17,  4.19       &    0.01,    0.05,    0.19           \\ 
J000559.23+160948.9       & 0.305789       & $15.33 \pm 0.01$       & 17.89, 18.51, 19.09       & $-$3.67, $-$3.18:, $-$2.65         &  4.22,  4.34,  4.46       &    0.11,    1.60,   18.30           \\ 
J133045.15+281321.5       & 0.275547       & $15.36 \pm 0.03$       & 17.62, 18.30, 19.02       & $-$3.63, $-$3.00:, $-$2.41         &  4.18,  4.29,  4.43       &    0.04,    0.65,   14.50           \\ 
J100110.20+291137.5       & 0.556468       & $15.38 \pm 0.03$       & 19.06, 19.42, 19.87       & $-$4.20, $-$3.77, $-$3.46          &  4.31,  4.38,  4.44       &   10.78,   51.07,  383.88           \\ 
J111132.20+554725.9       & 0.682730       & $15.38 \pm 0.02$       & 17.51, 18.18, 18.89       & $-$3.10, $-$2.49:, $-$1.89         &  4.18,  4.28,  4.42       &    0.01,    0.15,    3.18           \\ 
J063546.49$-$751616.8     & 0.417468       & $15.39 \pm 0.01$       & 18.18, 18.51, 18.83       & $-$3.35, $-$3.06, $-$2.78          &  4.20,  4.28,  4.32       &    0.30,    1.20,    4.94           \\ 
J113956.98+654749.1       & 0.325653       & $15.39 \pm 0.01$       & 17.48, 17.51, 17.55       & $-$2.45, $-$2.42, $-$2.39          &  3.85,  3.90,  3.95       &    0.02,    0.03,    0.03           \\ 
J091440.38+282330.6       & 0.599535       & $15.40 \pm 0.02$       & 17.05, 17.38, 17.71       & $-$2.19, $-$1.89, $-$1.58          &  4.01,  4.07,  4.13       &    0.00,    0.01,    0.03           \\ 
J124154.02+572107.3       & 0.217947       & $15.40 \pm 0.04$       & 17.48, 17.57, 17.66       & $-$2.67, $-$2.59, $-$2.51          &  3.86,  3.91,  3.95       &    0.03,    0.05,    0.07           \\ 
J093518.19+020415.5       & 0.354712       & $15.41 \pm 0.05$       & 17.98, 18.32, 18.67       & $-$3.27, $-$2.98, $-$2.72          &  4.07,  4.18,  4.27       &    0.16,    0.64,    2.86           \\ 
J101622.60+470643.3       & 0.263820       & $15.41 \pm 0.03$       & 17.82, 17.91, 18.01       & $-$2.90, $-$2.81, $-$2.73          &  3.95,  3.98,  4.01       &    0.12,    0.17,    0.26           \\ 
J122512.93+121835.7       & 0.324970       & $15.42 \pm 0.03$       & 17.59, 18.28, 18.98       & $-$3.49, $-$2.89:, $-$2.30         &  4.15,  4.28,  4.42       &    0.03,    0.49,    9.53           \\ 
J131956.23+272808.2       & 0.733811       & $15.42 \pm 0.01$       & 18.13, 18.57, 19.06       & $-$3.19, $-$2.77:, $-$2.39         &  4.24,  4.33,  4.43       &    0.11,    0.72,    5.76           \\ 
J150030.64+551708.8       & 0.347999       & $15.42 \pm 0.02$       & 17.88, 18.38, 18.94       & $-$3.46, $-$3.02:, $-$2.64         &  4.03,  4.23,  4.38       &    0.11,    0.79,    8.19           \\ 
J143748.28$-$014710.7     & 0.298949       & $15.44 \pm 0.02$       & 17.60, 18.25, 18.97       & $-$3.47, $-$2.87:, $-$2.28         &  4.18,  4.28,  4.42       &    0.03,    0.42,    8.93           \\ 
J075112.30+291938.3       & 0.494502       & $15.45 \pm 0.01$       & 18.16, 18.59, 19.07       & $-$3.36, $-$2.95, $-$2.59          &  4.23,  4.33,  4.42       &    0.19,    1.13,    8.69           \\ 
J092554.44+453544.5       & 0.309630       & $15.45 \pm 0.03$       & 18.07, 18.58, 19.20       & $-$3.65, $-$3.14:, $-$2.70         &  4.22,  4.33,  4.46       &    0.19,    1.72,   22.83           \\ 
J122454.44+212246.3       & 0.378447       & $15.45 \pm 0.02$       & 18.26, 18.37, 18.48       & $-$3.12, $-$3.02, $-$2.94          &  4.05,  4.09,  4.13       &    0.52,    0.80,    1.29           \\ 
J152424.58+095829.7       & 0.675378       & $15.45 \pm 0.02$       & 16.78, 17.97, 18.81       & $-$3.00, $-$2.27, $-$1.15          &  4.05,  4.21,  4.36       &    0.00,    0.06,    2.10           \\ 
J155304.92+354828.6       & 0.217943       & $15.45 \pm 0.03$       & 18.45, 18.60, 18.76       & $-$3.54, $-$3.39, $-$3.26          &  4.13,  4.16,  4.19       &    1.66,    3.20,    6.43           \\ 
J141038.39+230447.1       & 0.351043       & $15.46 \pm 0.04$       & 17.64, 18.31, 19.03       & $-$3.45, $-$2.85:, $-$2.25         &  4.18,  4.29,  4.43       &    0.03,    0.47,    9.86           \\ 
J152424.58+095829.7       & 0.571825       & $15.46 \pm 0.01$       & 17.87, 18.41, 19.00       & $-$3.22, $-$2.71:, $-$2.24         &  4.21,  4.30,  4.42       &    0.04,    0.43,    5.40           \\ 
J020157.16$-$113233.1     & 0.323073       & $15.47 \pm 0.01$       & 17.26, 17.34, 17.42       & $-$2.16, $-$2.09, $-$2.02          &  3.95,  3.99,  4.03       &    0.01,    0.01,    0.01           \\ 
J143748.28$-$014710.7     & 0.681207       & $15.47 \pm 0.01$       & 18.12, 18.59, 19.16       & $-$3.26, $-$2.78:, $-$2.37         &  4.24,  4.33,  4.45       &    0.10,    0.76,    8.45           \\ 
J024337.66$-$303048.0     & 0.303706       & $15.48 \pm 0.04$       & 17.76, 18.36, 18.98       & $-$3.46, $-$2.93:, $-$2.44         &  4.13,  4.27,  4.41       &    0.05,    0.65,    8.99           \\ 
J040148.98$-$054056.5     & 0.323769       & $15.48 \pm 0.03$       & 17.31, 17.65, 18.00       & $-$2.63, $-$2.31, $-$2.00          &  4.05,  4.11,  4.16       &    0.01,    0.03,    0.14           \\ 
J111507.65+023757.5       & 0.369213       & $15.48 \pm 0.02$       & 17.99, 18.48, 19.05       & $-$3.45, $-$2.97:, $-$2.57         &  4.17,  4.29,  4.41       &    0.12,    0.92,   10.37           \\ 
J035128.56$-$142908.0     & 0.439804       & $15.49 \pm 0.02$       & 17.76, 18.42, 19.14       & $-$3.43, $-$2.82:, $-$2.23         &  4.19,  4.30,  4.44       &    0.03,    0.55,   12.07           \\ 
J120158.75$-$135459.9     & 0.367445       & $15.49 \pm 0.02$       & 17.74, 18.41, 19.14       & $-$3.52, $-$2.90:, $-$2.30         &  4.18,  4.29,  4.43       &    0.04,    0.67,   14.85           \\ 
J004222.29$-$103743.8     & 0.316052       & $15.50 \pm 0.04$       & 18.33, 18.55, 18.79       & $-$3.40, $-$3.15, $-$2.95          &  4.14,  4.19,  4.22       &    0.63,    1.66,    4.94           \\ 
J100902.06+071343.8       & 0.375468       & $15.50 \pm 0.07$       & 17.35, 17.80, 18.16       & $-$2.71, $-$2.38:, $-$1.97         &  4.06,  4.13,  4.18       &    0.01,    0.05,    0.24           \\ 
J105945.24+144143.0       & 0.576490       & $15.50 \pm 0.02$       & 17.99, 18.57, 19.28       & $-$3.45, $-$2.84, $-$2.37          &  4.14,  4.29,  4.44       &    0.07,    0.84,   17.58           \\ 
J115120.46+543733.0       & 0.688567       & $15.51 \pm 0.01$       & 17.94, 18.54, 19.20       & $-$3.25, $-$2.69:, $-$2.16         &  4.21,  4.32,  4.45       &    0.04,    0.55,    9.14           \\ 
J121430.55+082508.1       & 0.383836       & $15.51 \pm 0.04$       & 17.69, 18.34, 19.04       & $-$3.38, $-$2.79:, $-$2.21         &  4.18,  4.28,  4.42       &    0.03,    0.43,    8.58           \\ 
J123335.07+475800.4       & 0.284947       & $15.51 \pm 0.03$       & 18.33, 18.63, 18.91       & $-$3.43, $-$3.18, $-$2.93          &  4.22,  4.29,  4.34       &    0.59,    2.10,    7.17           \\ 
J134100.78+412314.0       & 0.620752       & $15.51 \pm 0.01$       & 17.46, 17.53, 17.60       & $-$2.14, $-$2.07, $-$2.00          &  3.82,  3.84,  3.86       &    0.01,    0.01,    0.02           \\ 
J225357.75+160853.1       & 0.320621       & $15.51 \pm 0.04$       & 17.76, 18.44, 19.20       & $-$3.59, $-$2.95:, $-$2.34         &  4.18,  4.30,  4.44       &    0.04,    0.80,   19.62           \\ 
J012236.76$-$284321.3     & 0.364959       & $15.52 \pm 0.02$       & 18.82, 18.92, 19.01       & $-$3.46, $-$3.39, $-$3.31          &  4.27,  4.29,  4.31       &    4.43,    6.56,    9.40           \\ 
J004705.89+031954.9       & 0.448365       & $15.53 \pm 0.02$       & 17.82, 17.98, 18.14       & $-$2.57, $-$2.43, $-$2.29          &  4.11,  4.16,  4.20       &    0.04,    0.08,    0.17           \\ 
J100902.06+071343.8       & 0.337193       & $15.55 \pm 0.14$       & 18.44, 18.72, 19.01       & $-$3.86, $-$3.42, $-$3.13          &  3.68,  3.93,  4.03       &    1.32,    4.55,   21.98           \\ 
J104117.16+061016.9       & 0.654403       & $15.55 \pm 0.02$       & 17.32, 17.72, 18.13       & $-$2.40, $-$2.01, $-$1.63          &  4.05,  4.10,  4.14       &    0.00,    0.02,    0.11           \\ 
J004705.89+031954.9       & 0.314257       & $15.56 \pm 0.03$       & 18.23, 18.65, 19.16       & $-$3.54, $-$3.12:, $-$2.76         &  4.20,  4.30,  4.42       &    0.32,    1.93,   16.20           \\ 
J091440.38+282330.6       & 0.244249       & $15.56 \pm 0.03$       & 19.16, 19.30, 19.43       & $-$3.90, $-$3.79, $-$3.67          &  4.35,  4.38,  4.40       &   21.73,   40.33,   69.25           \\ 
J123304.05$-$003134.1     & 0.318758       & $15.56 \pm 0.01$       & 18.13, 18.31, 18.49       & $-$3.02, $-$2.86, $-$2.70          &  4.14,  4.17,  4.21       &    0.22,    0.47,    1.06           \\ 
J163201.12+373749.9       & 0.810995       & $15.56 \pm 0.02$       & 17.74, 18.39, 19.09       & $-$3.03, $-$2.42:, $-$1.84         &  4.19,  4.29,  4.42       &    0.01,    0.21,    4.32           \\ 
J004705.89+031954.9       & 0.313870       & $15.57 \pm 0.05$       & 18.17, 18.67, 19.27       & $-$3.61, $-$3.11:, $-$2.69         &  4.20,  4.31,  4.44       &    0.24,    1.98,   24.50           \\ 
J111239.11+353928.2       & 0.246496       & $15.58 \pm 0.06$       & 18.54, 18.95, 19.31       & $-$3.82, $-$3.47, $-$3.11          &  4.22,  4.29,  4.33       &    1.49,    8.50,   43.72           \\ 
J084349.47+411741.6       & 0.543679       & $15.59 \pm 0.09$       & 17.20, 17.36, 17.50       & $-$2.07, $-$1.98, $-$1.87          &  3.60,  3.69,  3.77       &    0.00,    0.01,    0.01           \\ 
J094331.61+053131.4       & 0.229019       & $15.59 \pm 0.09$       & 18.69, 19.13, 19.47       & $-$3.99, $-$3.65, $-$3.25          &  4.25,  4.31,  4.36       &    2.79,   19.33,   93.17           \\ 
J134447.55+554656.8       & 0.404153       & $15.60 \pm 0.04$       & 18.29, 18.82, 19.46       & $-$3.69, $-$3.16:, $-$2.73         &  4.13,  4.29,  4.44       &    0.34,    3.03,   44.83           \\ 
J011013.14$-$021952.8     & 0.718956       & $15.61 \pm 0.02$       & 18.89, 19.00, 19.11       & $-$3.10, $-$3.01, $-$2.92          &  4.32,  4.35,  4.37       &    2.10,    3.26,    5.27           \\ 
J155504.39+362848.0       & 0.576033       & $15.61 \pm 0.04$       & 17.63, 18.34, 19.12       & $-$3.19, $-$2.51:, $-$1.87         &  4.16,  4.26,  4.41       &    0.01,    0.23,    6.54           \\ 
J101622.60+470643.3       & 0.432210       & $15.62 \pm 0.03$       & 18.23, 18.84, 19.50       & $-$3.65, $-$3.09:, $-$2.57         &  4.21,  4.34,  4.48       &    0.20,    2.81,   46.02           \\ 
J141038.39+230447.1       & 0.349849       & $15.62 \pm 0.03$       & 17.76, 18.54, 19.32       & $-$3.59, $-$2.92:, $-$2.22         &  4.15,  4.27,  4.43       &    0.03,    0.94,   26.47           \\ 
J155048.29+400144.9       & 0.492632       & $15.62 \pm 0.05$       & 17.29, 17.59, 17.87       & $-$2.33, $-$2.07, $-$1.80          &  3.85,  3.92,  3.96       &    0.00,    0.02,    0.05           \\ 
J020157.16$-$113233.1     & 0.322565       & $15.63 \pm 0.01$       & 17.59, 18.33, 19.09       & $-$3.39, $-$2.74:, $-$2.07         &  4.15,  4.26,  4.41       &    0.01,    0.38,    9.97           \\ 
J040148.98$-$054056.5     & 0.219453       & $15.64 \pm 0.04$       & 18.66, 18.98, 19.29       & $-$3.77, $-$3.48, $-$3.19          &  4.24,  4.30,  4.33       &    2.30,    9.33,   36.78           \\ 
J011935.69$-$282131.4     & 0.348326       & $15.65 \pm 0.01$       & 18.21, 18.55, 18.93       & $-$3.23, $-$2.91, $-$2.62          &  4.19,  4.27,  4.34       &    0.22,    0.92,    4.65           \\ 
J140923.90+261820.9       & 0.574868       & $15.65 \pm 0.01$       & 17.77, 18.55, 19.33       & $-$3.34, $-$2.67:, $-$1.97         &  4.17,  4.29,  4.44       &    0.02,    0.53,   14.93           \\ 
J140923.90+261820.9       & 0.817046       & $15.65 \pm 0.01$       & 17.72, 18.47, 19.26       & $-$3.09, $-$2.41:, $-$1.74         &  4.17,  4.28,  4.43       &    0.01,    0.24,    7.25           \\ 
J044011.90$-$524818.0     & 0.615662       & $15.66 \pm 0.01$       & 18.71, 18.73, 18.77       & $-$3.02, $-$2.99, $-$2.97          &  4.05,  4.06,  4.07       &    1.54,    1.70,    1.96           \\ 
J155048.29+400144.9       & 0.427306       & $15.66 \pm 0.03$       & 18.84, 19.00, 19.17       & $-$3.41, $-$3.27, $-$3.14          &  4.23,  4.27,  4.31       &    3.08,    6.09,   12.36           \\ 
J084349.47+411741.6       & 0.541051       & $15.67 \pm 0.19$       & 18.08, 18.69, 19.39       & $-$3.38, $-$2.80:, $-$2.30         &  4.19,  4.30,  4.45       &    0.08,    0.99,   18.66           \\ 
J063546.49$-$751616.8     & 0.452768       & $15.68 \pm 0.01$       & 16.70, 17.09, 17.53       & $-$1.90, $-$1.51, $-$1.18          &  3.75,  3.94,  4.04       &    0.00,    0.00,    0.01           \\ 
J075112.30+291938.3       & 0.431765       & $15.68 \pm 0.01$       & 18.26, 18.72, 19.26       & $-$3.38, $-$2.92:, $-$2.52         &  4.23,  4.31,  4.42       &    0.19,    1.40,   13.93           \\ 
J111754.23+263416.6       & 0.352307       & $15.68 \pm 0.03$       & 18.00, 18.59, 19.27       & $-$3.47, $-$2.89:, $-$2.40         &  4.16,  4.28,  4.42       &    0.08,    0.98,   17.70           \\ 
J121430.55+082508.1       & 0.324710       & $15.68 \pm 0.02$       & 17.76, 18.51, 19.29       & $-$3.52, $-$2.86:, $-$2.20         &  4.15,  4.27,  4.43       &    0.03,    0.75,   21.11           \\ 
J155304.92+354828.6       & 0.475466       & $15.68 \pm 0.04$       & 17.62, 17.82, 18.05       & $-$2.39, $-$2.19, $-$2.00          &  4.00,  4.03,  4.05       &    0.01,    0.03,    0.09           \\ 
J113457.71+255527.8       & 0.431964       & $15.69 \pm 0.02$       & 18.65, 18.99, 19.32       & $-$3.57, $-$3.24:, $-$2.94         &  4.15,  4.23,  4.29       &    1.24,    5.56,   25.11           \\ 
J130429.02+311308.2       & 0.309948       & $15.70 \pm 0.02$       & 18.55, 19.05, 19.62       & $-$3.81, $-$3.34:, $-$2.92         &  4.23,  4.35,  4.48       &    0.95,    7.85,   87.91           \\ 
J130451.40+245445.9       & 0.276315       & $15.70 \pm 0.03$       & 17.65, 18.41, 19.17       & $-$3.45, $-$2.79:, $-$2.11         &  4.14,  4.26,  4.41       &    0.02,    0.51,   13.66           \\ 
J163201.12+373749.9       & 0.417740       & $15.70 \pm 0.01$       & 18.02, 18.07, 18.12       & $-$2.52, $-$2.47, $-$2.43          &  4.02,  4.03,  4.04       &    0.09,    0.11,    0.14           \\ 
J023507.38$-$040205.6     & 0.807754       & $15.71 \pm 0.01$       & 19.29, 19.33, 19.37       & $-$3.19, $-$3.16, $-$3.13          &  4.37,  4.37,  4.38       &    8.46,    9.88,   11.59           \\ 
J105945.24+144143.0       & 0.465822       & $15.71 \pm 0.04$       & 17.68, 18.41, 19.20       & $-$3.26, $-$2.59:, $-$1.93         &  4.15,  4.26,  4.41       &    0.01,    0.33,    9.34           \\ 
J120556.08+104253.8       & 0.256165       & $15.72 \pm 0.05$       & 17.57, 18.47, 19.28       & $-$3.55, $-$2.89:, $-$2.31         &  3.85,  4.23,  4.41       &    0.02,    0.73,   21.63           \\ 
J124511.26+335610.1       & 0.644918       & $15.74 \pm 0.04$       & 18.42, 18.55, 18.68       & $-$2.68, $-$2.58, $-$2.47          &  4.20,  4.23,  4.25       &    0.26,    0.44,    0.73           \\ 
J141910.20+420746.9       & 0.608265       & $15.75 \pm 0.03$       & 18.24, 18.76, 19.35       & $-$3.24, $-$2.74:, $-$2.29         &  4.21,  4.31,  4.43       &    0.11,    1.01,   12.53           \\ 
J215647.46+224249.8       & 0.601114       & $15.75 \pm 0.04$       & 17.76, 18.49, 19.28       & $-$3.18, $-$2.50:, $-$1.84         &  4.16,  4.27,  4.42       &    0.01,    0.32,    9.37           \\ 
J011013.14$-$021952.8     & 0.536490       & $15.76 \pm 0.02$       & 19.06, 19.40, 19.79       & $-$3.68, $-$3.37, $-$3.12          &  4.28,  4.39,  4.50       &    4.92,   18.68,   96.75           \\ 
J024649.86$-$300741.3     & 0.312304       & $15.76 \pm 0.03$       & 18.70, 19.09, 19.62       & $-$3.76, $-$3.33:, $-$3.00         &  4.25,  4.34,  4.46       &    1.64,    8.53,   76.13           \\ 
J122106.87+454852.1       & 0.502973       & $15.76 \pm 0.02$       & 19.06, 19.47, 19.96       & $-$3.93, $-$3.50:, $-$3.12         &  4.27,  4.36,  4.47       &    4.84,   30.39,  249.53           \\ 
J225738.20+134045.4       & 0.498882       & $15.76 \pm 0.03$       & 18.95, 19.37, 19.92       & $-$3.83, $-$3.36, $-$3.01          &  4.31,  4.40,  4.51       &    2.94,   17.20,  182.49           \\ 
J044011.90$-$524818.0     & 0.865140       & $15.77 \pm 0.04$       & 19.73, 20.30, 20.81       & $<-$4.35, $<-$3.83, $<-$3.25 &  4.50,  4.61,  4.71       &   39.73,  435.96, 3836.29           \\ 
J141910.20+420746.9       & 0.522082       & $15.77 \pm 0.03$       & 18.61, 19.05, 19.61       & $-$3.52, $-$3.05:, $-$2.68         &  4.26,  4.35,  4.47       &    0.63,    4.05,   44.62           \\ 
J100535.25+013445.5       & 0.419686       & $15.79 \pm 0.02$       & 18.11, 18.78, 19.49       & $-$3.49, $-$2.89:, $-$2.29         &  4.19,  4.31,  4.45       &    0.08,    1.49,   31.40           \\ 
J112553.78+591021.6       & 0.557529       & $15.79 \pm 0.02$       & 18.74, 18.87, 18.97       & $-$3.01, $-$2.95, $-$2.88          &  4.09,  4.18,  4.23       &    1.35,    2.11,    3.02           \\ 
J024649.86$-$300741.3     & 0.335895       & $15.81 \pm 0.04$       & 17.45, 17.91, 18.27       & $-$2.63, $-$2.29:, $-$1.87         &  3.95,  4.02,  4.07       &    0.01,    0.05,    0.26           \\ 
J111754.23+263416.6       & 0.351969       & $15.81 \pm 0.02$       & 17.47, 17.67, 17.86       & $-$2.23, $-$2.06, $-$1.89          &  3.90,  3.97,  4.02       &    0.01,    0.02,    0.04           \\ 
J140732.25+550725.4       & 0.246911       & $15.81 \pm 0.10$       & 17.73, 18.49, 19.25       & $-$3.45, $-$2.79:, $-$2.13         &  4.14,  4.25,  4.40       &    0.02,    0.62,   16.21           \\ 
J011013.14$-$021952.8     & 0.227191       & $15.83 \pm 0.09$       & 17.75, 17.80, 17.86       & $-$2.58, $-$2.51, $-$2.46          &  3.80,  3.85,  3.87       &    0.06,    0.07,    0.08           \\ 
J122454.44+212246.3       & 0.420788       & $15.83 \pm 0.01$       & 18.72, 19.05, 19.27       & $-$3.28, $-$3.09, $-$2.81          &  4.28,  4.35,  4.39       &    1.10,    4.54,   11.37           \\ 
J141038.39+230447.1       & 0.265892       & $15.83 \pm 0.03$       & 17.78, 18.53, 19.31       & $-$3.46, $-$2.80:, $-$2.12         &  4.15,  4.26,  4.41       &    0.03,    0.69,   18.79           \\ 
J020157.16$-$113233.1     & 0.324507       & $15.84 \pm 0.01$       & 18.84, 19.27, 19.69       & $-$3.82, $-$3.40, $-$3.03          &  4.25,  4.32,  4.37       &    2.41,   15.19,  105.08           \\ 
J100102.64+594414.2       & 0.415649       & $15.84 \pm 0.02$       & 18.55, 18.84, 19.08       & $-$3.16, $-$2.95, $-$2.73          &  4.16,  4.24,  4.30       &    0.61,    1.99,    5.55           \\ 
J120158.75$-$135459.9     & 0.409358       & $15.84 \pm 0.02$       & 18.63, 19.11, 19.68       & $-$3.65, $-$3.16, $-$2.77          &  4.21,  4.33,  4.46       &    0.81,    6.04,   69.15           \\ 
J110539.79+342534.3       & 0.238808       & $15.85 \pm 0.02$       & 19.26, 19.46, 19.70       & $-$3.89, $-$3.65, $-$3.47          &  4.36,  4.38,  4.40       &   17.71,   42.42,  125.18           \\ 
J044011.90$-$524818.0     & 0.327932       & $15.86 \pm 0.01$       & 18.11, 18.91, 19.63       & $-$3.64, $-$3.04:, $-$2.34         &  4.17,  4.32,  4.47       &    0.09,    2.92,   59.93           \\ 
J161916.54+334238.4       & 0.442306       & $15.86 \pm 0.03$       & 18.41, 18.99, 19.68       & $-$3.56, $-$2.99:, $-$2.48         &  4.23,  4.34,  4.48       &    0.25,    3.08,   56.71           \\ 
J140923.90+261820.9       & 0.599561       & $15.88 \pm 0.01$       & 18.03, 18.05, 18.06       & $-$2.18, $-$2.17, $-$2.16          &  3.92,  3.93,  3.93       &    0.05,    0.05,    0.06           \\ 
J011013.14$-$021952.8     & 0.876403       & $15.91 \pm 0.02$       & 18.44, 18.53, 18.62       & $-$2.34, $-$2.27, $-$2.20          &  4.12,  4.15,  4.18       &    0.14,    0.20,    0.30           \\ 
J011623.04+142940.5       & 0.333777       & $15.92 \pm 0.06$       & 18.49, 18.66, 18.83       & $-$2.94, $-$2.80, $-$2.66          &  4.17,  4.21,  4.24       &    0.47,    0.94,    1.90           \\ 
J125846.65+242739.1       & 0.226199       & $15.92 \pm 0.08$       & 18.07, 18.79, 19.57       & $-$3.64, $-$3.01:, $-$2.44         &  4.09,  4.27,  4.44       &    0.10,    2.06,   52.25           \\ 
J135704.44+191907.3       & 0.521468       & $15.92 \pm 0.01$       & 17.99, 18.70, 19.40       & $-$3.21, $-$2.60:, $-$2.01         &  4.12,  4.26,  4.40       &    0.03,    0.64,   13.25           \\ 
J095914.83+320357.2       & 0.442677       & $15.93 \pm 0.03$       & 18.39, 18.97, 19.68       & $-$3.50, $-$2.91:, $-$2.40         &  4.21,  4.32,  4.46       &    0.20,    2.49,   48.21           \\ 
J055224.49$-$640210.7     & 0.446088       & $15.94 \pm 0.01$       & 19.43, 19.49, 19.56       & $-$3.41, $-$3.36, $-$3.31          &  4.38,  4.40,  4.41       &   17.67,   23.03,   29.93           \\ 
J122317.79+092306.9       & 0.379535       & $15.94 \pm 0.02$       & 17.80, 17.92, 18.03       & $-$2.16, $-$2.07, $-$1.97          &  4.04,  4.09,  4.13       &    0.02,    0.03,    0.05           \\ 
J112553.78+591021.6       & 0.678351       & $15.96 \pm 0.02$       & 17.90, 18.63, 19.43       & $-$3.06, $-$2.37:, $-$1.71         &  4.15,  4.26,  4.41       &    0.01,    0.33,   10.10           \\ 
J101622.60+470643.3       & 0.664722       & $15.99 \pm 0.03$       & 17.99, 18.72, 19.52       & $-$3.12, $-$2.44:, $-$1.77         &  4.16,  4.27,  4.42       &    0.02,    0.47,   14.03           \\ 
J112553.78+591021.6       & 0.558450       & $15.99 \pm 0.02$       & 17.45, 17.60, 17.76       & $-$1.67, $-$1.53, $-$1.39          &  4.03,  4.08,  4.11       &    0.00,    0.00,    0.01           \\ 
J142859.03+322506.8       & 0.516578       & $15.99 \pm 0.01$       & 19.85, 19.91, 19.96       & $-$3.63, $-$3.59, $-$3.55          &  4.46,  4.48,  4.49       &   81.36,  101.60,  127.40           \\ 
J094331.61+053131.4       & 0.354927       & $16.00 \pm 0.04$       & 19.13, 19.78, 20.32       & $-$4.10, $-$3.63:, $-$3.08         &  4.32,  4.45,  4.55       &    5.31,   82.38,  838.82           \\ 
J075112.30+291938.3       & 0.829173       & $16.02 \pm 0.01$       & 18.25, 18.37, 18.48       & $-$2.09, $-$1.98, $-$1.88          &  4.18,  4.20,  4.22       &    0.04,    0.07,    0.12           \\ 
J141542.90+163413.7       & 0.481677       & $16.02 \pm 0.01$       & 18.52, 18.60, 18.68       & $-$2.56, $-$2.50, $-$2.43          &  4.17,  4.19,  4.21       &    0.29,    0.41,    0.56           \\ 
J011935.69$-$282131.4     & 0.348731       & $16.03 \pm 0.01$       & 18.81, 19.06, 19.32       & $-$3.23, $-$3.01, $-$2.80          &  4.24,  4.29,  4.34       &    1.30,    3.88,   11.36           \\ 
J140732.25+550725.4       & 0.243328       & $16.04 \pm 0.05$       & 18.05, 18.79, 19.58       & $-$3.53, $-$2.86:, $-$2.21         &  4.15,  4.26,  4.42       &    0.06,    1.43,   41.39           \\ 
J000559.23+160948.9       & 0.347925       & $16.06 \pm 0.01$       & 18.08, 18.13, 18.17       & $-$2.26, $-$2.22, $-$2.18          &  4.03,  4.04,  4.05       &    0.06,    0.07,    0.09           \\ 
J113910.70$-$135044.0     & 0.319498       & $16.06 \pm 0.02$       & 18.81, 19.22, 19.70       & $-$3.53, $-$3.14:, $-$2.79         &  4.25,  4.33,  4.44       &    1.30,    7.33,   54.71           \\ 
J023507.38$-$040205.6     & 0.322464       & $16.07 \pm 0.01$       & 18.65, 19.25, 19.86       & $-$3.65, $-$3.15:, $-$2.63         &  4.23,  4.34,  4.48       &    0.61,    8.25,  104.52           \\ 
J155232.54+570516.5       & 0.366521       & $16.07 \pm 0.04$       & 17.69, 18.78, 19.74       & $-$3.60, $-$2.94:, $-$2.49         &  2.72,  4.05,  4.35       &    0.06,    1.51,   71.43           \\ 
J234500.43$-$005936.0     & 0.548121       & $16.07 \pm 0.03$       & 18.18, 18.54, 18.79       & $-$2.62, $-$2.39, $-$2.06          &  4.06,  4.10,  4.12       &    0.06,    0.28,    0.83           \\ 
J020157.16$-$113233.1     & 0.323404       & $16.08 \pm 0.01$       & 18.16, 18.18, 18.19       & $-$2.28, $-$2.27, $-$2.26          &  4.01,  4.02,  4.02       &    0.08,    0.09,    0.10           \\ 
J134100.78+412314.0       & 0.621428       & $16.09 \pm 0.01$       & 18.17, 18.20, 18.23       & $-$2.13, $-$2.11, $-$2.09          &  3.90,  3.90,  3.91       &    0.06,    0.07,    0.07           \\ 
J080908.13+461925.6       & 0.619130       & $16.10 \pm 0.01$       & 20.23, 20.57, 20.82       & $<-$4.43, $<-$4.16, $<-$3.72 &  4.27,  4.37,  4.45       &  360.52, 1761.45, 5261.44           \\ 
J094331.61+053131.4       & 0.354599       & $16.10 \pm 0.05$       & 18.97, 19.57, 20.19       & $-$3.85, $-$3.36:, $-$2.85         &  4.28,  4.40,  4.54       &    2.14,   28.13,  358.54           \\ 
J215647.46+224249.8       & 0.621378       & $16.11 \pm 0.02$       & 18.97, 19.42, 20.00       & $-$3.45, $-$2.97:, $-$2.59         &  4.28,  4.37,  4.50       &    1.16,    7.82,   90.83           \\ 
J100535.25+013445.5       & 0.839400       & $16.13 \pm 0.01$       & 18.24, 19.00, 19.80       & $-$3.12, $-$2.43:, $-$1.75         &  4.17,  4.29,  4.44       &    0.03,    0.88,   27.04           \\ 
J112553.78+591021.6       & 0.558200       & $16.13 \pm 0.02$       & 17.43, 17.87, 18.30       & $-$2.04, $-$1.64, $-$1.26          &  3.97,  4.08,  4.15       &    0.00,    0.01,    0.07           \\ 
J105956.14+121151.1       & 0.332377       & $16.14 \pm 0.02$       & 18.25, 19.00, 19.79       & $-$3.53, $-$2.87:, $-$2.19         &  4.16,  4.27,  4.43       &    0.09,    2.42,   67.96           \\ 
J110047.85+104613.2       & 0.415099       & $16.15 \pm 0.04$       & 18.45, 19.11, 19.83       & $-$3.46, $-$2.86:, $-$2.29         &  4.18,  4.30,  4.45       &    0.18,    3.02,   63.83           \\ 
J141910.20+420746.9       & 0.534585       & $16.15 \pm 0.05$       & 18.16, 18.26, 18.37       & $-$2.18, $-$2.10, $-$2.02          &  3.99,  4.02,  4.04       &    0.05,    0.07,    0.11           \\ 
J124511.26+335610.1       & 0.688948       & $16.16 \pm 0.03$       & 19.38, 19.43, 19.47       & $-$3.01, $-$2.99, $-$2.97          &  4.22,  4.23,  4.25       &    7.36,    8.39,    9.66           \\ 
J084349.47+411741.6       & 0.533507       & $16.17 \pm 0.04$       & 18.77, 18.84, 18.90       & $-$2.69, $-$2.65, $-$2.61          &  4.01,  4.03,  4.05       &    0.80,    0.99,    1.24           \\ 
J104117.16+061016.9       & 0.655059       & $16.17 \pm 0.02$       & 18.01, 18.43, 18.85       & $-$2.41, $-$2.03, $-$1.64          &  4.13,  4.18,  4.24       &    0.01,    0.09,    0.58           \\ 
J141910.20+420746.9       & 0.425592       & $16.17 \pm 0.05$       & 19.01, 19.26, 19.49       & $-$3.17, $-$2.98:, $-$2.78         &  4.25,  4.30,  4.35       &    1.98,    5.64,   14.89           \\ 
J143511.53+360437.2       & 0.387594       & $16.18 \pm 0.06$       & 19.62, 19.74, 19.86       & $-$3.54, $-$3.46, $-$3.37          &  4.33,  4.36,  4.39       &   32.39,   51.32,   80.63           \\ 
J044011.90$-$524818.0     & 0.614962       & $16.20 \pm 0.01$       & 19.01, 19.04, 19.06       & $-$2.76, $-$2.74, $-$2.71          &  4.05,  4.06,  4.07       &    1.74,    1.93,    2.14           \\ 
J111908.59+211918.0       & 0.138500       & $16.22 \pm 0.02$       & 18.70, 18.78, 18.87       & $-$3.02, $-$2.94, $-$2.87          &  4.09,  4.10,  4.11       &    1.20,    1.69,    2.48           \\ 
J152424.58+095829.7       & 0.518500       & $16.22 \pm 0.02$       & 18.06, 18.12, 18.17       & $-$1.89, $-$1.84, $-$1.79          &  4.05,  4.06,  4.07       &    0.02,    0.03,    0.04           \\ 
J104117.16+061016.9       & 0.655390       & $16.24 \pm 0.02$       & 17.06, 17.14, 17.22       & $-$0.88, $-$0.80, $-$0.73          &  3.79,  3.83,  3.86       &    0.00,    0.00,    0.00           \\ 
J215647.46+224249.8       & 0.621016       & $16.24 \pm 0.02$       & 18.61, 18.90, 19.16       & $-$2.63, $-$2.40:, $-$2.15         &  4.20,  4.25,  4.29       &    0.19,    0.65,    2.02           \\ 
J101622.60+470643.3       & 0.727771       & $16.26 \pm 0.09$       & 17.59, 18.04, 18.47       & $-$1.91, $-$1.52:, $-$1.08         &  4.07,  4.12,  4.17       &    0.00,    0.01,    0.08           \\ 
J102056.37+100332.7       & 0.465364       & $16.26 \pm 0.02$       & 18.06, 18.76, 19.51       & $-$3.04, $-$2.40:, $-$1.76         &  4.13,  4.22,  4.36       &    0.02,    0.46,   11.36           \\ 
J155232.54+570516.5       & 0.366020       & $16.28 \pm 0.02$       & 18.20, 18.95, 19.70       & $-$3.30, $-$2.66:, $-$1.98         &  4.14,  4.24,  4.38       &    0.05,    1.33,   32.50           \\ 
J044117.31$-$431345.4     & 0.440820       & $16.31 \pm 0.01$       & 17.96, 18.01, 18.05       & $-$1.98, $-$1.96, $-$1.95          &  3.67,  3.73,  3.78       &    0.03,    0.03,    0.03           \\ 
J122317.79+092306.9       & 0.455686       & $16.31 \pm 0.02$       & 18.73, 19.22, 19.83       & $-$3.28, $-$2.77:, $-$2.35         &  4.20,  4.29,  4.42       &    0.39,    3.15,   42.31           \\ 
J104117.16+061016.9       & 0.643108       & $16.33 \pm 0.02$       & 19.48, 19.84, 20.33       & $-$3.50, $-$3.11:, $-$2.81         &  4.33,  4.41,  4.52       &    6.27,   28.90,  216.73           \\ 
J093603.88+320709.3       & 0.390435       & $16.34 \pm 0.05$       & 18.14, 18.31, 18.47       & $-$2.23, $-$2.08, $-$1.94          &  3.98,  4.03,  4.06       &    0.04,    0.08,    0.16           \\ 
J113457.71+255527.8       & 0.432313       & $16.34 \pm 0.01$       & 18.91, 19.18, 19.53       & $-$3.14, $-$2.81:, $-$2.56         &  4.14,  4.18,  4.22       &    0.95,    3.18,   15.39           \\ 
J121920.93+063838.5       & 0.282308       & $16.34 \pm 0.01$       & 18.79, 18.96, 19.17       & $-$2.90, $-$2.71, $-$2.57          &  4.18,  4.21,  4.25       &    0.74,    1.51,    3.75           \\ 
J134100.78+412314.0       & 0.348827       & $16.34 \pm 0.01$       & 18.54, 18.58, 18.62       & $-$2.38, $-$2.34, $-$2.30          &  4.10,  4.11,  4.12       &    0.23,    0.27,    0.32           \\ 
J141910.20+420746.9       & 0.288976       & $16.35 \pm 0.05$       & 19.13, 19.34, 19.58       & $-$3.38, $-$3.13, $-$2.94          &  4.12,  4.14,  4.16       &    3.86,    9.59,   28.99           \\ 
J100535.25+013445.5       & 0.837390       & $16.36 \pm 0.02$       & 19.77, 19.95, 20.17       & $-$3.21, $-$3.03, $-$2.89          &  4.39,  4.43,  4.48       &   14.67,   30.79,   78.02           \\ 
J035128.56$-$142908.0     & 0.356924       & $16.38 \pm 0.02$       & 19.22, 19.34, 19.45       & $-$3.03, $-$2.94, $-$2.85          &  4.24,  4.26,  4.29       &    3.81,    6.08,    9.76           \\ 
J171654.19+302701.4       & 0.710300       & $16.40 \pm 0.25$       & 18.25, 19.07, 19.95       & $-$3.08, $-$2.36:, $-$1.65         &  4.15,  4.26,  4.41       &    0.03,    0.88,   33.14           \\ 
J140923.90+261820.9       & 0.682684       & $16.41 \pm 0.01$       & 20.44, 20.48, 20.52       & $-$3.63, $-$3.60, $-$3.57          &  4.54,  4.55,  4.56       &  333.58,  393.66,  460.61           \\ 
J132503.81+271718.7       & 0.433434       & $16.43 \pm 0.05$       & 18.18, 18.89, 19.66       & $-$3.06, $-$2.39:, $-$1.74         &  4.12,  4.22,  4.36       &    0.03,    0.63,   17.03           \\ 
J040748.42$-$121136.3     & 0.167160       & $16.45 \pm 0.05$       & 18.82, 18.87, 18.93       & $-$2.84, $-$2.81, $-$2.79          &  3.98,  3.99,  4.00       &    1.37,    1.58,    1.81           \\ 
J100902.06+071343.8       & 0.355352       & $16.45 \pm 0.05$       & 18.70, 18.78, 18.86       & $-$2.55, $-$2.48, $-$2.42          &  3.99,  4.02,  4.04       &    0.44,    0.59,    0.80           \\ 
J141038.39+230447.1       & 0.535079       & $16.47 \pm 0.02$       & 19.66, 20.42, 21.12       & $-$4.09, $-$3.53, $-$2.92          &  4.34,  4.52,  4.68       &   12.29,  287.62, 5227.34           \\ 
J063546.49$-$751616.8     & 0.468486       & $16.48 \pm 0.07$       & 18.50, 18.93, 19.25       & $-$2.70, $-$2.41, $-$2.00          &  4.09,  4.14,  4.17       &    0.10,    0.70,    2.84           \\ 
J102056.37+100332.7       & 0.464851       & $16.48 \pm 0.06$       & 18.25, 18.96, 19.73       & $-$3.03, $-$2.38:, $-$1.73         &  4.13,  4.22,  4.36       &    0.03,    0.72,   18.57           \\ 
J124511.26+335610.1       & 0.712976       & $16.48 \pm 0.02$       & 19.38, 19.51, 19.62       & $-$2.74, $-$2.64, $-$2.54          &  4.28,  4.31,  4.33       &    2.71,    4.56,    7.38           \\ 
J134100.78+412314.0       & 0.686086       & $16.50 \pm 0.02$       & 18.91, 18.96, 19.01       & $-$2.33, $-$2.29, $-$2.25          &  4.05,  4.06,  4.07       &    0.48,    0.58,    0.70           \\ 
J171654.19+302701.4       & 0.756000       & $16.50 \pm 0.20$       & 18.37, 19.17, 20.03       & $-$3.03, $-$2.30:, $-$1.60         &  4.15,  4.25,  4.41       &    0.03,    0.96,   36.30           \\ 
J100102.64+594414.2       & 0.416042       & $16.52 \pm 0.02$       & 18.99, 19.09, 19.20       & $-$2.68, $-$2.59, $-$2.52          &  4.07,  4.11,  4.15       &    1.04,    1.56,    2.43           \\ 
J100535.25+013445.5       & 0.836989       & $16.52 \pm 0.02$       & 19.13, 19.22, 19.31       & $-$2.35, $-$2.28, $-$2.21          &  4.23,  4.25,  4.26       &    0.71,    1.03,    1.48           \\ 
J155048.29+400144.9       & 0.491977       & $16.53 \pm 0.02$       & 18.61, 18.68, 18.75       & $-$2.23, $-$2.16, $-$2.10          &  4.01,  4.02,  4.03       &    0.17,    0.23,    0.31           \\ 
J124511.26+335610.1       & 0.556684       & $16.54 \pm 0.03$       & 19.09, 19.55, 20.15       & $-$3.24, $-$2.75:, $-$2.35         &  4.23,  4.31,  4.44       &    0.90,    6.61,   78.12           \\ 
J035128.56$-$142908.0     & 0.357173       & $16.55 \pm 0.10$       & 18.25, 18.30, 18.36       & $-$2.02, $-$1.93, $-$1.85          &  3.85,  3.90,  3.93       &    0.05,    0.06,    0.07           \\ 
J142735.59+263214.6       & 0.366054       & $16.55 \pm 0.03$       & 18.36, 19.06, 19.84       & $-$3.17, $-$2.51:, $-$1.87         &  4.12,  4.22,  4.36       &    0.05,    1.21,   33.12           \\ 
J154121.48+281706.2       & 0.282454       & $16.55 \pm 0.02$       & 18.40, 19.10, 19.86       & $-$3.27, $-$2.63:, $-$1.99         &  4.13,  4.23,  4.37       &    0.08,    1.77,   43.73           \\ 
J230222.41$-$550827.1     & 0.586710       & $16.55 \pm 0.02$       & 18.07, 18.58, 19.08       & $-$2.32, $-$1.86, $-$1.38          &  4.08,  4.15,  4.21       &    0.01,    0.09,    0.80           \\ 
J150030.64+551708.8       & 0.347272       & $16.58 \pm 0.01$       & 18.73, 19.29, 20.01       & $-$3.31, $-$2.70:, $-$2.21         &  4.16,  4.25,  4.39       &    0.28,    3.20,   67.75           \\ 
J161916.54+334238.4       & 0.269400       & $16.59 \pm 0.03$       & 19.35, 19.61, 19.86       & $-$3.26, $-$3.05, $-$2.84          &  4.25,  4.30,  4.35       &    5.06,   15.00,   42.10           \\ 
J225541.64+145715.9       & 0.446000       & $16.60 \pm 0.30$       & 18.48, 19.29, 20.17       & $-$3.30, $-$2.60:, $-$1.90         &  4.15,  4.25,  4.40       &    0.08,    2.47,   88.90           \\ 
J152424.58+095829.7       & 0.728885       & $16.63 \pm 0.05$       & 21.42, 21.53, 21.58       & $<-$4.49, $<-$4.46, $<-$4.32 &  4.75,  4.77,  4.77       & 19868.70, 32057.64, 37861.52        \\ 
J161916.54+334238.4       & 0.470800       & $16.64 \pm 0.02$       & 18.79, 18.93, 19.04       & $-$2.31, $-$2.21:, $-$2.08         &  4.15,  4.17,  4.19       &    0.24,    0.45,    0.73           \\ 
J153602.46+393207.0       & 0.454000       & $16.65 \pm 0.20$       & 18.55, 19.38, 20.23       & $-$3.31, $-$2.61:, $-$1.89         &  4.15,  4.26,  4.42       &    0.09,    3.16,  109.17           \\ 
J023507.38$-$040205.6     & 0.738890       & $16.67 \pm 0.01$       & 19.55, 19.60, 19.65       & $-$2.59, $-$2.55, $-$2.51          &  4.25,  4.26,  4.27       &    3.66,    4.55,    5.64           \\ 
J143511.53+360437.2       & 0.372981       & $16.68 \pm 0.05$       & 18.28, 18.64, 19.05       & $-$2.36, $-$1.99, $-$1.66          &  4.10,  4.14,  4.20       &    0.03,    0.14,    0.83           \\ 
J155048.29+400144.9       & 0.312618       & $16.69 \pm 0.02$       & 18.93, 18.99, 19.06       & $-$2.46, $-$2.41, $-$2.35          &  4.14,  4.15,  4.15       &    0.63,    0.82,    1.07           \\ 
J091431.77+083742.6       & 0.507220       & $16.70 \pm 0.03$       & 19.20, 19.31, 19.43       & $-$2.55, $-$2.46, $-$2.36          &  4.19,  4.21,  4.24       &    1.18,    1.89,    3.09           \\ 
J135559.88+260038.9       & 0.485200       & $16.70 \pm 0.15$       & 18.60, 19.32, 20.05       & $-$3.15, $-$2.49:, $-$1.85         &  4.12,  4.21,  4.30       &    0.09,    2.10,   50.11           \\ 
J015513.20$-$450611.9     & 0.225958       & $16.71 \pm 0.07$       & 19.21, 19.32, 19.48       & $-$2.90, $-$2.78, $-$2.70          &  4.16,  4.18,  4.20       &    2.65,    4.09,    7.54           \\ 
J105956.14+121151.1       & 0.565429       & $16.71 \pm 0.03$       & 18.57, 19.31, 20.09       & $-$3.05, $-$2.38:, $-$1.71         &  4.14,  4.24,  4.38       &    0.06,    1.61,   44.69           \\ 
J023507.38$-$040205.6     & 0.739200       & $16.72 \pm 0.03$       & 19.65, 19.73, 19.80       & $-$2.66, $-$2.61, $-$2.55          &  4.28,  4.29,  4.30       &    5.21,    6.99,    9.42           \\ 
J095711.77+631010.0       & 0.910000       & $16.75 \pm 0.20$       & 18.67, 19.45, 20.30       & $-$2.93, $-$2.23:, $-$1.53         &  4.15,  4.26,  4.41       &    0.05,    1.57,   53.87           \\ 
J135559.88+260038.9       & 0.536000       & $16.75 \pm 0.10$       & 17.73, 18.48, 19.36       & $-$3.11, $-$2.46:, $-$1.84         &  2.16,  2.71,  3.88       &    0.01,    0.29,    7.68           \\ 
J163156.13+435943.5       & 0.519600       & $16.75 \pm 0.10$       & 17.80, 18.59, 19.46       & $-$3.15, $-$2.51:, $-$1.88         &  2.19,  2.84,  3.99       &    0.02,    0.43,    9.97           \\ 
J225350.09+140210.2       & 0.327000       & $16.75 \pm 0.20$       & 18.67, 19.40, 20.14       & $-$3.32, $-$2.68:, $-$2.04         &  4.13,  4.23,  4.33       &    0.17,    3.95,   91.09           \\ 
J225350.09+140210.2       & 0.573700       & $16.75 \pm 0.15$       & 17.71, 18.44, 19.32       & $-$3.09, $-$2.45:, $-$1.80         &  2.15,  2.63,  3.75       &    0.01,    0.26,    6.88           \\ 
J011016.25$-$021851.0     & 0.399146       & $16.77 \pm 0.02$       & 19.37, 19.46, 19.55       & $-$2.72, $-$2.64, $-$2.57          &  4.21,  4.22,  4.24       &    2.82,    4.08,    5.90           \\ 
J122454.44+212246.3       & 0.421357       & $16.78 \pm 0.03$       & 19.14, 19.29, 19.51       & $-$2.68, $-$2.49, $-$2.35          &  4.15,  4.17,  4.19       &    1.02,    1.95,    5.09           \\ 
J081002.69+502538.7       & 0.650000       & $16.82 \pm 0.15$       & 18.91, 19.21, 19.51       & $-$2.37, $-$2.13:, $-$1.90         &  4.17,  4.21,  4.25       &    0.22,    0.72,    2.37           \\ 
J132503.81+271718.7       & 0.384634       & $16.83 \pm 0.03$       & 19.04, 19.24, 19.45       & $-$2.59, $-$2.40:, $-$2.23         &  4.16,  4.19,  4.22       &    0.60,    1.40,    3.51           \\ 
J130631.62+435100.3       & 0.668600       & $16.85 \pm 0.10$       & 17.87, 18.32, 19.05       & $-$2.34, $-$2.12:, $-$1.90         &  2.12,  2.76,  3.94       &    0.02,    0.10,    0.56           \\ 
J225541.64+145715.9       & 0.805100       & $16.85 \pm 0.10$       & 17.87, 18.30, 19.02       & $-$2.24, $-$2.01:, $-$1.79         &  2.13,  2.74,  3.91       &    0.02,    0.08,    0.41           \\ 
J100535.25+013445.5       & 0.418522       & $16.89 \pm 0.04$       & 18.94, 19.24, 19.59       & $-$2.65, $-$2.32, $-$2.06          &  4.12,  4.16,  4.20       &    0.32,    1.18,    5.65           \\ 
J091029.75+101413.5       & 0.419263       & $16.90 \pm 0.15$       & 19.20, 19.47, 19.74       & $-$2.71, $-$2.50:, $-$2.31         &  4.20,  4.23,  4.27       &    1.07,    3.01,    8.73           \\ 
J100906.35+023555.2       & 0.488000       & $16.90 \pm 0.15$       & 19.01, 19.31, 19.60       & $-$2.52, $-$2.30:, $-$2.07         &  4.15,  4.19,  4.22       &    0.40,    1.31,    4.15           \\ 
J171654.19+302701.4       & 0.399500       & $16.90 \pm 0.20$       & 18.99, 19.31, 19.63       & $-$2.62, $-$2.39:, $-$2.16         &  4.17,  4.20,  4.24       &    0.49,    1.62,    5.47           \\ 
J124511.26+335610.1       & 0.689370       & $16.91 \pm 0.06$       & 19.75, 19.84, 19.94       & $-$2.68, $-$2.61, $-$2.56          &  4.23,  4.24,  4.25       &    6.91,    9.31,   13.16           \\ 
J100502.34+465927.3       & 0.841300       & $16.92 \pm 0.15$       & 17.92, 18.31, 18.98       & $-$2.22, $-$1.99:, $-$1.77         &  2.12,  2.63,  3.75       &    0.02,    0.07,    0.36           \\ 
J080003.90+421253.2       & 0.598000       & $16.95 \pm 0.20$       & 19.03, 19.36, 19.68       & $-$2.42, $-$2.19:, $-$1.96         &  4.17,  4.20,  4.24       &    0.34,    1.15,    3.84           \\ 
J095045.71+302518.4       & 0.587600       & $16.95 \pm 0.15$       & 17.96, 18.41, 19.14       & $-$2.42, $-$2.20:, $-$1.97         &  2.11,  2.75,  3.88       &    0.03,    0.15,    0.86           \\ 
J102056.37+100332.7       & 0.319411       & $16.95 \pm 0.10$       & 19.09, 19.36, 19.64       & $-$2.73, $-$2.49:, $-$2.26         &  4.12,  4.17,  4.22       &    0.74,    2.32,    7.45           \\ 
J163201.12+373749.9       & 0.273950       & $16.97 \pm 0.03$       & 19.50, 19.62, 19.79       & $-$2.88, $-$2.73, $-$2.63          &  4.21,  4.23,  4.25       &    4.39,    7.30,   14.95           \\ 
J120858.01+454035.4       & 0.927000       & $16.99 \pm 0.06$       & 19.26, 19.32, 19.38       & $-$1.98, $-$1.96, $-$1.93          &  3.96,  3.98,  4.00       &    0.53,    0.62,    0.72           \\ 
J084349.47+411741.6       & 0.532565       & $17.00 \pm 0.10$       & 19.06, 19.36, 19.71       & $-$2.59, $-$2.29, $-$2.05          &  4.01,  4.09,  4.14       &    0.42,    1.43,    6.34           \\ 
J113910.70$-$135044.0     & 0.332950       & $17.00 \pm 0.05$       & 19.75, 19.86, 19.97       & $-$2.93, $-$2.85, $-$2.77          &  4.24,  4.26,  4.28       &   10.77,   16.46,   25.51           \\ 
J142107.56+253821.0       & 0.641450       & $17.00 \pm 0.05$       & 19.59, 19.80, 20.02       & $-$2.69, $-$2.50:, $-$2.32         &  4.23,  4.27,  4.30       &    2.65,    6.39,   16.40           \\ 
J055224.49$-$640210.7     & 0.345149       & $17.02 \pm 0.03$       & 19.09, 19.57, 20.33       & $-$3.21, $-$2.56, $-$2.13          &  4.16,  4.22,  4.35       &    0.53,    4.36,  113.98           \\ 
J130100.86+281944.7       & 0.436777       & $17.05 \pm 0.15$       & 18.77, 19.05, 19.29       & $-$2.22, $-$2.10, $-$2.02          &  3.80,  4.00,  4.10       &    0.21,    0.45,    0.99           \\ 
J151907.61+440424.4       & 0.604200       & $17.05 \pm 0.10$       & 18.06, 18.51, 19.23       & $-$2.42, $-$2.19:, $-$1.96         &  2.11,  2.76,  3.91       &    0.04,    0.18,    1.00           \\ 
J130532.99$-$103319.0     & 0.094870       & $17.06 \pm 0.12$       & 19.05, 19.19, 19.32       & $-$2.59, $-$2.53, $-$2.48          &  4.14,  4.15,  4.16       &    1.16,    1.70,    2.51           \\ 
J093603.88+320709.3       & 0.575283       & $17.15 \pm 0.15$       & 18.41, 18.96, 19.36       & $-$2.15, $-$1.95, $-$1.80          &  3.06,  3.88,  4.06       &    0.06,    0.23,    0.96           \\ 
J150031.80+483646.8       & 0.898000       & $17.15 \pm 0.15$       & 19.23, 19.52, 19.81       & $-$2.18, $-$1.95:, $-$1.73         &  4.17,  4.21,  4.24       &    0.31,    0.96,    3.06           \\ 
J080630.30+144242.4       & 0.923800       & $17.20 \pm 0.20$       & 19.24, 19.56, 19.87       & $-$2.18, $-$1.94:, $-$1.71         &  4.16,  4.19,  4.23       &    0.31,    1.03,    3.40           \\ 
J132652.44+292534.7       & 0.732400       & $17.20 \pm 0.30$       & 18.19, 18.81, 19.58       & $-$2.31, $-$2.08:, $-$1.86         &  2.17,  3.09,  4.06       &    0.05,    0.27,    1.75           \\ 
J101622.60+470643.3       & 0.252326       & $17.25 \pm 0.10$       & 19.24, 19.41, 19.60       & $-$2.57, $-$2.41, $-$2.26          &  4.02,  4.05,  4.08       &    1.04,    2.16,    4.62           \\ 
J134447.55+554656.8       & 0.552615       & $17.25 \pm 0.15$       & 19.50, 19.71, 19.94       & $-$2.48, $-$2.32, $-$2.18          &  4.17,  4.19,  4.22       &    1.62,    3.44,    8.22           \\ 
J152843.91+520517.7       & 0.580900       & $17.27 \pm 0.10$       & 18.24, 18.68, 19.42       & $-$2.43, $-$2.21:, $-$1.98         &  2.10,  2.76,  3.89       &    0.07,    0.28,    1.64           \\ 
J163428.98+703132.4       & 1.041400       & $17.30 \pm 0.30$       & 19.26, 19.67, 20.04       & $-$2.18, $-$1.90:, $-$1.62         &  4.16,  4.20,  4.24       &    0.26,    1.17,    5.04           \\ 
J094930.30$-$051453.9     & 0.749827       & $17.35 \pm 0.05$       & 19.49, 19.62, 19.81       & $-$2.17, $-$1.99, $-$1.88          &  4.15,  4.17,  4.19       &    0.76,    1.32,    3.08           \\ 
J080630.30+144242.4       & 1.094300       & $17.40 \pm 0.20$       & 18.33, 18.82, 19.57       & $-$2.08, $-$1.85:, $-$1.62         &  2.14,  2.88,  3.97       &    0.04,    0.16,    1.01           \\ 
J094930.30$-$051453.9     & 0.635183       & $17.40 \pm 0.05$       & 18.80, 18.85, 18.90       & $-$1.52, $-$1.47:, $-$1.41         &  3.91,  3.92,  3.93       &    0.05,    0.07,    0.08           \\ 
J080424.96+274323.1       & 0.910600       & $17.45 \pm 0.10$       & 19.50, 19.77, 20.03       & $-$2.17, $-$1.95:, $-$1.72         &  4.16,  4.20,  4.23       &    0.54,    1.67,    5.04           \\ 
J081007.63+542443.7       & 0.857000       & $17.50 \pm 0.15$       & 18.42, 18.95, 19.68       & $-$2.23, $-$1.99:, $-$1.77         &  2.14,  2.96,  4.00       &    0.06,    0.32,    1.83           \\ 
J095045.71+302518.4       & 0.573900       & $17.50 \pm 0.15$       & 18.43, 19.04, 19.76       & $-$2.45, $-$2.22:, $-$1.99         &  2.14,  3.10,  4.07       &    0.12,    0.60,    3.83           \\ 
J100906.35+023555.2       & 1.087500       & $17.50 \pm 0.10$       & 19.52, 19.78, 20.05       & $-$2.08, $-$1.85:, $-$1.62         &  4.15,  4.18,  4.22       &    0.45,    1.37,    4.34           \\ 
J101557.05+010913.6       & 0.588000       & $17.50 \pm 0.05$       & 18.45, 19.06, 19.76       & $-$2.43, $-$2.21:, $-$1.98         &  2.13,  3.13,  4.09       &    0.12,    0.62,    3.68           \\ 
J122222.55+041315.7       & 0.654700       & $17.55 \pm 0.10$       & 18.45, 18.99, 19.73       & $-$2.37, $-$2.15:, $-$1.92         &  2.11,  2.96,  4.03       &    0.10,    0.49,    2.92           \\ 
J135726.26+043541.3       & 0.328637       & $17.55 \pm 0.05$       & 19.25, 19.45, 19.64       & $-$2.26, $-$2.09:, $-$1.91         &  4.12,  4.14,  4.16       &    0.47,    1.14,    2.59           \\ 
J095123.92+354248.8       & 0.337786       & $17.65 \pm 0.05$       & 19.71, 19.80, 19.89       & $-$2.46, $-$2.39, $-$2.32          &  4.12,  4.13,  4.15       &    3.47,    4.99,    7.30           \\ 
J151428.64+361957.9       & 0.410675       & $17.75 \pm 0.05$       & 19.45, 19.74, 20.06       & $-$2.47, $-$2.19, $-$1.92          &  4.11,  4.15,  4.19       &    0.75,    2.71,   10.97           \\ 
J111132.20+554725.9       & 0.463336       & $17.80 \pm 0.05$       & 19.52, 19.59, 19.65       & $-$2.16, $-$2.12, $-$2.09          &  3.89,  3.93,  3.96       &    1.36,    1.65,    2.05           \\ 
J122106.87+454852.1       & 0.470171       & $17.80 \pm 0.15$       & 19.62, 19.83, 20.04       & $-$2.60, $-$2.41:, $-$2.27         &  3.73,  3.91,  4.00       &    2.74,    5.64,   13.02           \\ 
J095711.77+631010.0       & 0.730300       & $17.90 \pm 0.10$       & 19.74, 19.99, 20.25       & $-$2.30, $-$2.07:, $-$1.85         &  4.15,  4.18,  4.21       &    1.27,    3.75,   11.50           \\ 
J132652.44+292534.7       & 0.727500       & $17.90 \pm 0.10$       & 18.63, 19.22, 19.95       & $-$2.32, $-$2.09:, $-$1.85         &  2.11,  3.10,  4.09       &    0.13,    0.67,    4.33           \\ 
J215501.50$-$092224.9     & 0.080923       & $17.98 \pm 0.05$       & 19.46, 19.53, 19.59       & $-$2.55, $-$2.51, $-$2.46          &  3.86,  3.91,  3.94       &    2.72,    3.49,    4.50           \\ 
J170648.06+321422.8       & 0.650500       & $18.05 \pm 0.10$       & 18.69, 19.29, 19.99       & $-$2.38, $-$2.16:, $-$1.92         &  2.10,  3.15,  4.08       &    0.18,    0.90,    5.68           \\ 
J154553.63+093620.5       & 0.474040       & $18.15 \pm 0.25$       & 19.61, 19.81, 20.01       & $-$2.32, $-$2.15, $-$2.00          &  3.98,  4.03,  4.06       &    1.33,    2.97,    6.80           \\ 
J031155.23$-$765150.8     & 0.202600       & $18.22 \pm 0.20$       & 19.88, 20.04, 20.18       & $-$2.83, $-$2.73, $-$2.64          &  3.97,  4.03,  4.07       &   10.79,   18.87,   32.56           \\ 
J100902.06+071343.8       & 0.355967       & $18.68 \pm 0.18$       & 20.27, 20.52, 20.78       & $-$3.13, $-$2.89, $-$2.67          &  4.11,  4.14,  4.18       &   28.15,   83.66,  259.81           \\ 
J020930.74$-$043826.2     & 0.390472       & $18.99 \pm 0.02$       & 20.10, 20.24, 20.41       & $-$2.70, $-$2.54, $-$2.40          &  4.12,  4.14,  4.16       &   10.21,   19.84,   41.18           \\ 
\enddata
\tablecomments{
The lower  and upper  bounds for each quantity represent the 68\% CI, while the middle value is the median value. When a colon is present after the median value of $\mlnnh$, this implies that a \logU\ Gaussian prior was used to determine the properties of the absorber (see \S\ref{s-met-det}). }
\end{deluxetable*}

\begin{deluxetable*}{lcccccccccc}
\tabcolsep=3pt
\tablecolumns{11}
\tablewidth{0pc}
\tablecaption{Statistical Physical Properties of the Absorbers \label{t-phys-stat}}
\tabletypesize{\footnotesize}
\tablehead{\colhead{Absorber}   & \colhead{$\widetilde{\mlnhi}$}  & \colhead{$\overline{\mlnhi}$} & \colhead{$\widetilde{\log n_{\rm H}}$}  & \colhead{$\overline{\log n_{\rm H}}$}    & \colhead{$\widetilde{\log N_{\rm H}}$}  & \colhead{$\overline{\log N_{\rm H}}$}  & \colhead{$\widetilde{\log l}$}  & \colhead{$\overline{\log l}$}       & \colhead{$\widetilde{\log T}$}  & \colhead{$\overline{\log T}$}  	\\	     
           \colhead{Type}      	& \colhead{[\cmm]}  & \colhead{[\cmm]}   & \colhead{[\cmmm]}  & \colhead{[\cmmm]}    & \colhead{[\cmm]}  & \colhead{[\cmm]}  & \colhead{[kpc]}  & \colhead{[kpc]}       & \colhead{[K]}  & \colhead{[K]}  		     
}
\startdata
\multicolumn{11}{c}{Entire sample}\\
\hline
SLFSs+pLLSs+LLSs       & $16.04$ & $16.18 \pm 0.74$ &  $-2.64$ & $-2.65 \pm 0.48$  & $18.83$ & $18.84 \pm 0.67$ & $+0.00$ & $+0.00 \pm 0.98$ & $4.23$ & $4.12 \pm 0.36$   \\
SLFSs    	       & $15.65$ & $15.67 \pm 0.28$ &  $-2.89$ & $-2.84 \pm 0.48$  & $18.54$ & $18.56 \pm 0.59$ & $-0.11$ & $-0.09 \pm 1.01$ & $4.28$ & $4.23 \pm 0.15$   \\
pLLSs    	       & $16.63$ & $16.64 \pm 0.26$ &  $-2.46$ & $-2.47 \pm 0.46$  & $19.20$ & $19.12 \pm 0.60$ & $+0.15$ & $+0.10 \pm 1.00$ & $4.20$ & $4.05 \pm 0.46$   \\
LLSs     	       & $17.52$ & $17.68 \pm 0.43$ &  $-2.15$ & $-2.17 \pm 0.26$  & $19.57$ & $19.49 \pm 0.46$ & $+0.13$ & $+0.18 \pm 0.65$ & $4.03$ & $3.75 \pm 0.52$   \\
\hline
\multicolumn{11}{c}{Restricted sample without the \logU\ constraint}\\
\hline
SLFSs+pLLSs+LLSs       & $16.02$ & $16.16 \pm 0.75$ &  $-2.60$ & $-2.68 \pm 0.60$  & $18.87$ & $18.83 \pm 0.81$ & $+0.16$ & $+0.01 \pm 1.25$ & $4.16$ & $4.16 \pm 0.18$   \\
SLFSs    	       & $15.64$ & $15.67 \pm 0.28$ &  $-2.88$ & $-2.80 \pm 0.60$  & $18.53$ & $18.50 \pm 0.72$ & $-0.15$ & $-0.19 \pm 1.27$ & $4.18$ & $4.17 \pm 0.18$   \\
pLLSs    	       & $16.55$ & $16.61 \pm 0.26$ &  $-2.53$ & $-2.52 \pm 0.57$  & $19.22$ & $19.18 \pm 0.71$ & $+0.20$ & $+0.21 \pm 1.24$ & $4.15$ & $4.16 \pm 0.19$   \\
LLSs     	       & $17.80$ & $17.92 \pm 0.54$ &  $-2.39$ & $-2.39 \pm 0.26$  & $19.74$ & $19.82 \pm 0.31$ & $+0.54$ & $+0.71 \pm 0.53$ & $4.13$ & $4.09 \pm 0.09$   \\
\hline
\enddata
\tablecomments{The tilde and bar above each parameter represent the median and mean (with the standard deviation), respectively, of the logarithmic values of the parameter. The entire sample consists of 262 absorbers: 152 SLFSs, 82 pLLSs, and 28 LLSs. The restricted sample without the \logU\ constraint  contains 134 absorbers (i.e., absorbers that were modeled with a flat prior on \logU): 80 SLFSs, 43 pLLSs, and 11 LLSs. Note that \nhi\ is estimated directly from the data, while all other quantities are estimated from our photoionization modeling (see \citetalias{wotta19} and \S\ref{s-met-det}).}
\end{deluxetable*}

\begin{deluxetable*}{lcccccc}
\tabcolsep=3pt
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{Comparison of the Metallicities Between CCC and COS-Halos\label{t-compcos}}
\tabletypesize{\footnotesize}
\tablehead{\colhead{Name} & \colhead{$z^{\rm CCC}_{\rm abs}$} & \colhead{$z^{\rm CH}_{\rm abs}$} & \colhead{$\mlnhi^{\rm CCC}$} & \colhead{$\mlnhi^{\rm CH}$} & \colhead{$\xh_{\rm CCC}$} & \colhead{$\xh_{\rm CH}$}\\ 
\colhead{ } & \colhead{ } & \colhead{ } & \colhead{[\cmm]} & \colhead{[\cmm]} & \colhead{ } & \colhead{ }}
\startdata
J040148.98-054056.5 & 0.21945 & 0.21969 & $15.64 \pm 0.04$ & $15.45 \pm 0.03$ & $-0.89 \,^{+0.16}_{-0.11}$  & $-0.71 \,^{+0.32}_{-0.18}$ \\
J091440.38+282330.6 & 0.24425 & 0.24431 & $15.56 \pm 0.03$ & $15.45 \pm 0.03$ & $-1.03 \pm 0.12$ 	    & $-0.90 \,^{+0.38}_{-0.29}$ \\
J094331.61+053131.4 & 0.22902 & 0.22839 & $15.59 \pm 0.09$ & $16.04 \pm 0.53$ & $-0.90 \,^{+0.33}_{-0.24}$  & $-1.24 \,^{+0.73}_{-0.77}$ \\
J100902.06+071343.8 & 0.35597 & 0.35569 & $18.68 \pm 0.18$ & $18.50 \pm 0.36$ & $-0.82 \pm 0.10$ 	    & $-0.61 \pm 0.14$ 		 \\
J101622.60+470643.3 & 0.25233 & 0.25195 & $17.25 \pm 0.10$ & $17.09 \pm 0.02$ & $-0.59 \pm 0.10$ 	    & $-0.47 \pm 0.05$ 		 \\
J111239.11+353928.2 & 0.24650 & 0.24670 & $15.58 \pm 0.06$ & $16.70 \pm 0.64$ & $-0.86 \,^{+0.24}_{-0.19}$  & $-1.29 \,^{+0.56}_{-0.52}$ \\
J123304.05-003134.1 & 0.31876 & 0.31850 & $15.56 \pm 0.01$ & $15.56 \pm 0.03$ & $-0.73 \pm 0.11$ 	    & $-0.65 \,^{+0.35}_{-0.24}$ \\
J124154.02+572107.3 & 0.21795 & 0.21780 & $15.40 \pm 0.04$ & $15.30 \pm 0.06$ & $-0.11 \pm 0.09$ 	    & $+0.08 \pm 0.11$ 		 \\
J155048.29+400144.9 & 0.31262 & 0.31247 & $16.69 \pm 0.02$ & $16.50 \pm 0.03$ & $-0.99 \pm 0.03$ 	    & $-0.70 \pm 0.03$ 		 \\
\enddata
\tablecomments{CH stands for COS-Halos. The COS-Halos \hi\ and metallicities are from \citet{prochaska17}, but we use HM05 to derive the metallicities. For J040148.98-054056.5, our results are fully consistent with the original estimate of \nhi\ by \citet{tumlinson13} ($\mlnhi = 15.63 \pm 0.05$); it is unclear why this value was changed in \citet{prochaska17} since no new COS spectrum was obtained for that QSO. For J094331.61+053131.4, our result overlaps within 1$\sigma$ with the original COS-Halos measurement from \citet{tumlinson13} that did not use the low resolution COS G140L spectrum (they derived $\mlnhi = 15.43 \pm 0.08$; also we note that the break at the Lyman limit only provides an upper limit on \nhi, see Fig.~3 in \citealt{prochaska17}). For J111239.11+353928.2, we use in CCC only the strongest component of the absorber; the other component is not in CCC because its \hi\ column density combined with the signal-to-noise of these data  are too low to be part of our survey with $\mlnhi  \simeq 15.25$. The total column density from our measurements is, however, consistent with the original value derived by \citet{tumlinson13} without using the break at the Lyman limit ($\mlnhi = 15.79 \pm 0.13$ compared to $\mlnhi \simeq 15.75$). In our opinion, the lack of absorption in \hi\ $\lambda$930 and well-separated components in \hi\ $\lambda$1025 both favor a low \nhi\ value for this absorber.}
\end{deluxetable*}

==> tabA1.tex <==
\startlongtable
\begin{deluxetable*}{lcclccr}
\tabletypesize{\scriptsize}
\tablecaption{Summary of the MCMC Inputs for the Absorbers in CCC \label{t-mcmc-format}}
\tablehead{
\colhead{ID}  & \colhead{$z_{\rm abs}$} & \colhead{$\sigma_{z_{\rm abs}}$}& \colhead{Ion} & \colhead{$\log N$} & \colhead{$\sigma_{\log N}$}  & \colhead{Flag} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{[cm$^{-2} $]}& \colhead{[cm$^{-2} $]}& \colhead{}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)}& \colhead{(7)} 
}
\startdata
\hline
\multicolumn{7}{c}{SLFSs}\\
\hline
J000559.23+160948.9\_z0.305789 &   0.305789 &   0.000040 & \ion{H}{1}   &   15.33 &    0.01 & $  0$ \\
J000559.23+160948.9\_z0.305789 &   0.305789 &   0.000040 & \ion{C}{2}   &   12.83 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.305789 &   0.305789 &   0.000040 & \ion{C}{3}   &   12.93 &    0.06 & $  0$ \\
J000559.23+160948.9\_z0.305789 &   0.305789 &   0.000040 & \ion{Fe}{2}  &   12.40 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.305789 &   0.305789 &   0.000040 & \ion{Fe}{3}  &   13.43 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.305789 &   0.305789 &   0.000040 & \ion{Mg}{2}  &   11.59 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.305789 &   0.305789 &   0.000040 & \ion{N}{1}   &   13.09 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.305789 &   0.305789 &   0.000040 & \ion{N}{2}   &   13.23 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.305789 &   0.305789 &   0.000040 & \ion{O}{1}   &   13.60 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.305789 &   0.305789 &   0.000040 & \ion{S}{2}   &   14.08 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.305789 &   0.305789 &   0.000040 & \ion{S}{3}   &   13.57 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.305789 &   0.305789 &   0.000040 & \ion{Si}{2}  &   12.42 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.305789 &   0.305789 &   0.000040 & \ion{Si}{3}  &   12.01 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.347925 &   0.347925 &   0.000033 & \ion{H}{1}   &   16.06 &    0.01 & $  0$ \\
J000559.23+160948.9\_z0.347925 &   0.347925 &   0.000033 & \ion{C}{2}   &   13.40 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.347925 &   0.347925 &   0.000033 & \ion{C}{3}   &   13.76 &    0.01 & $  0$ \\
J000559.23+160948.9\_z0.347925 &   0.347925 &   0.000033 & \ion{Fe}{2}  &   12.17 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.347925 &   0.347925 &   0.000033 & \ion{Fe}{3}  &   13.32 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.347925 &   0.347925 &   0.000033 & \ion{Mg}{2}  &   12.44 &    0.03 & $  0$ \\
J000559.23+160948.9\_z0.347925 &   0.347925 &   0.000033 & \ion{N}{1}   &   13.20 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.347925 &   0.347925 &   0.000033 & \ion{O}{1}   &   13.24 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.347925 &   0.347925 &   0.000033 & \ion{S}{2}   &   14.04 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.347925 &   0.347925 &   0.000033 & \ion{S}{3}   &   13.53 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.347925 &   0.347925 &   0.000033 & \ion{Si}{2}  &   12.48 &    0.12 & $ -1$ \\
J000559.23+160948.9\_z0.347925 &   0.347925 &   0.000033 & \ion{Si}{3}  &   12.91 &    0.05 & $  0$ \\
J000559.23+160948.9\_z0.366204 &   0.366204 &   0.000037 & \ion{H}{1}   &   15.13 &    0.01 & $  0$ \\
J000559.23+160948.9\_z0.366204 &   0.366204 &   0.000037 & \ion{C}{2}   &   13.19 &    0.05 & $  0$ \\
J000559.23+160948.9\_z0.366204 &   0.366204 &   0.000037 & \ion{Fe}{2}  &   12.18 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.366204 &   0.366204 &   0.000037 & \ion{Fe}{3}  &   13.32 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.366204 &   0.366204 &   0.000037 & \ion{Mg}{2}  &   11.66 &    0.16 & $  0$ \\
J000559.23+160948.9\_z0.366204 &   0.366204 &   0.000037 & \ion{N}{1}   &   13.28 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.366204 &   0.366204 &   0.000037 & \ion{N}{2}   &   13.02 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.366204 &   0.366204 &   0.000037 & \ion{N}{3}   &   13.66 &    0.05 & $  0$ \\
J000559.23+160948.9\_z0.366204 &   0.366204 &   0.000037 & \ion{O}{1}   &   13.40 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.366204 &   0.366204 &   0.000037 & \ion{O}{2}   &   13.53 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.366204 &   0.366204 &   0.000037 & \ion{O}{3}   &   14.55 &    0.05 & $  0$ \\
J000559.23+160948.9\_z0.366204 &   0.366204 &   0.000037 & \ion{S}{2}   &   13.93 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.366204 &   0.366204 &   0.000037 & \ion{S}{3}   &   13.48 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.366204 &   0.366204 &   0.000037 & \ion{Si}{2}  &   12.10 &    0.24 & $ -1$ \\
J000559.23+160948.9\_z0.366204 &   0.366204 &   0.000037 & \ion{Si}{3}  &   12.74 &    0.05 & $  0$ \\
J004222.29-103743.8\_z0.316052 &   0.316052 &   0.000052 & \ion{H}{1}   &   15.50 &    0.04 & $  0$ \\
J004222.29-103743.8\_z0.316052 &   0.316052 &   0.000052 & \ion{C}{2}   &   13.23 &    0.24 & $ -1$ \\
J004222.29-103743.8\_z0.316052 &   0.316052 &   0.000052 & \ion{Fe}{2}  &   11.95 &    0.24 & $ -1$ \\
J004222.29-103743.8\_z0.316052 &   0.316052 &   0.000052 & \ion{Fe}{3}  &   13.73 &    0.24 & $ -1$ \\
J004222.29-103743.8\_z0.316052 &   0.316052 &   0.000052 & \ion{Mg}{2}  &   11.51 &    0.16 & $  0$ \\
J004222.29-103743.8\_z0.316052 &   0.316052 &   0.000052 & \ion{N}{1}   &   13.63 &    0.24 & $ -1$ \\
J004222.29-103743.8\_z0.316052 &   0.316052 &   0.000052 & \ion{N}{2}   &   13.83 &    0.24 & $ -1$ \\
J004222.29-103743.8\_z0.316052 &   0.316052 &   0.000052 & \ion{O}{1}   &   13.99 &    0.24 & $ -1$ \\
J004222.29-103743.8\_z0.316052 &   0.316052 &   0.000052 & \ion{S}{2}   &   14.62 &    0.24 & $ -1$ \\
J004222.29-103743.8\_z0.316052 &   0.316052 &   0.000052 & \ion{S}{3}   &   14.09 &    0.24 & $ -1$ \\
J004222.29-103743.8\_z0.316052 &   0.316052 &   0.000052 & \ion{Si}{2}  &   12.77 &    0.24 & $ -1$ \\
J004222.29-103743.8\_z0.316052 &   0.316052 &   0.000052 & \ion{Si}{3}  &   13.07 &    0.17 & $  0$ \\
J004705.89+031954.9\_z0.313870 &   0.313870 &   0.000034 & \ion{H}{1}   &   15.57 &    0.05 & $  0$ \\
J004705.89+031954.9\_z0.313870 &   0.313870 &   0.000034 & \ion{C}{2}   &   13.23 &    0.24 & $ -1$ \\
J004705.89+031954.9\_z0.313870 &   0.313870 &   0.000034 & \ion{C}{3}   &   13.41 &    0.06 & $  0$ \\
J004705.89+031954.9\_z0.313870 &   0.313870 &   0.000034 & \ion{Fe}{2}  &   12.48 &    0.24 & $ -1$ \\
J004705.89+031954.9\_z0.313870 &   0.313870 &   0.000034 & \ion{Mg}{2}  &   11.69 &    0.24 & $ -1$ \\
J004705.89+031954.9\_z0.313870 &   0.313870 &   0.000034 & \ion{N}{2}   &   13.55 &    0.24 & $ -1$ \\
J004705.89+031954.9\_z0.313870 &   0.313870 &   0.000034 & \ion{N}{3}   &   13.46 &    0.24 & $ -1$ \\
J004705.89+031954.9\_z0.313870 &   0.313870 &   0.000034 & \ion{O}{1}   &   13.87 &    0.24 & $ -1$ \\
J004705.89+031954.9\_z0.313870 &   0.313870 &   0.000034 & \ion{S}{3}   &   13.93 &    0.24 & $ -1$ \\
J004705.89+031954.9\_z0.313870 &   0.313870 &   0.000034 & \ion{Si}{2}  &   14.33 &    0.24 & $ -1$ \\
J004705.89+031954.9\_z0.314257 &   0.314257 &   0.000040 & \ion{H}{1}   &   15.56 &    0.03 & $  0$ \\
J004705.89+031954.9\_z0.314257 &   0.314257 &   0.000040 & \ion{C}{2}   &   13.32 &    0.24 & $ -1$ \\
J004705.89+031954.9\_z0.314257 &   0.314257 &   0.000040 & \ion{C}{3}   &   13.65 &    0.04 & $  0$ \\
J004705.89+031954.9\_z0.314257 &   0.314257 &   0.000040 & \ion{Fe}{2}  &   12.49 &    0.24 & $ -1$ \\
J004705.89+031954.9\_z0.314257 &   0.314257 &   0.000040 & \ion{Mg}{2}  &   11.69 &    0.24 & $ -1$ \\
J004705.89+031954.9\_z0.314257 &   0.314257 &   0.000040 & \ion{N}{3}   &   13.56 &    0.24 & $ -1$ \\
J004705.89+031954.9\_z0.314257 &   0.314257 &   0.000040 & \ion{O}{1}   &   13.97 &    0.24 & $ -1$ \\
J004705.89+031954.9\_z0.314257 &   0.314257 &   0.000040 & \ion{S}{3}   &   14.02 &    0.24 & $ -1$ \\
J004705.89+031954.9\_z0.448365 &   0.448365 &   0.000053 & \ion{H}{1}   &   15.53 &    0.02 & $  0$ \\
J004705.89+031954.9\_z0.448365 &   0.448365 &   0.000053 & \ion{C}{2}   &   13.36 &    0.15 & $  0$ \\
J004705.89+031954.9\_z0.448365 &   0.448365 &   0.000053 & \ion{C}{3}   &   13.93 &    0.05 & $  0$ \\
J004705.89+031954.9\_z0.448365 &   0.448365 &   0.000053 & \ion{Fe}{2}  &   12.06 &    0.24 & $ -1$ \\
J004705.89+031954.9\_z0.448365 &   0.448365 &   0.000053 & \ion{Mg}{2}  &   11.49 &    0.24 & $ -1$ \\
J004705.89+031954.9\_z0.448365 &   0.448365 &   0.000053 & \ion{N}{3}   &   13.58 &    0.24 & $ -1$ \\
J004705.89+031954.9\_z0.448365 &   0.448365 &   0.000053 & \ion{O}{1}   &   14.03 &    0.24 & $ -1$ \\
J004705.89+031954.9\_z0.448365 &   0.448365 &   0.000053 & \ion{O}{2}   &   13.73 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.227191 &   0.227191 &   0.000044 & \ion{H}{1}   &   15.83 &    0.09 & $  0$ \\
J011013.14-021952.8\_z0.227191 &   0.227191 &   0.000044 & \ion{C}{2}   &   13.84 &    0.08 & $  0$ \\
J011013.14-021952.8\_z0.227191 &   0.227191 &   0.000044 & \ion{C}{3}   &   14.23 &    0.01 & $ -2$ \\
J011013.14-021952.8\_z0.227191 &   0.227191 &   0.000044 & \ion{Fe}{2}  &   13.60 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.227191 &   0.227191 &   0.000044 & \ion{Fe}{3}  &   13.73 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.227191 &   0.227191 &   0.000044 & \ion{Mg}{2}  &   12.14 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.227191 &   0.227191 &   0.000044 & \ion{N}{1}   &   13.20 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.227191 &   0.227191 &   0.000044 & \ion{O}{1}   &   14.57 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.227191 &   0.227191 &   0.000044 & \ion{S}{2}   &   14.13 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.227191 &   0.227191 &   0.000044 & \ion{S}{3}   &   13.85 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.227191 &   0.227191 &   0.000044 & \ion{Si}{2}  &   13.05 &    0.04 & $  0$ \\
J011013.14-021952.8\_z0.227191 &   0.227191 &   0.000044 & \ion{Si}{3}  &   12.84 &    0.05 & $  0$ \\
J011013.14-021952.8\_z0.536490 &   0.536490 &   0.000055 & \ion{H}{1}   &   15.76 &    0.02 & $  0$ \\
J011013.14-021952.8\_z0.536490 &   0.536490 &   0.000055 & \ion{C}{2}   &   13.07 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.536490 &   0.536490 &   0.000055 & \ion{C}{3}   &   13.76 &    0.02 & $  0$ \\
J011013.14-021952.8\_z0.536490 &   0.536490 &   0.000055 & \ion{Fe}{2}  &   12.24 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.536490 &   0.536490 &   0.000055 & \ion{Fe}{3}  &   13.86 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.536490 &   0.536490 &   0.000055 & \ion{Mg}{2}  &   11.83 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.536490 &   0.536490 &   0.000055 & \ion{N}{1}   &   13.97 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.536490 &   0.536490 &   0.000055 & \ion{N}{2}   &   13.50 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.536490 &   0.536490 &   0.000055 & \ion{O}{1}   &   14.57 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.536490 &   0.536490 &   0.000055 & \ion{O}{2}   &   13.64 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.536490 &   0.536490 &   0.000055 & \ion{O}{4}   &   14.46 &    0.06 & $  0$ \\
J011013.14-021952.8\_z0.536490 &   0.536490 &   0.000055 & \ion{S}{3}   &   13.81 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.536490 &   0.536490 &   0.000055 & \ion{Si}{2}  &   14.28 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.718956 &   0.718956 &   0.000040 & \ion{H}{1}   &   15.61 &    0.02 & $  0$ \\
J011013.14-021952.8\_z0.718956 &   0.718956 &   0.000040 & \ion{C}{2}   &   13.27 &    0.10 & $  0$ \\
J011013.14-021952.8\_z0.718956 &   0.718956 &   0.000040 & \ion{C}{3}   &   13.74 &    0.11 & $ -2$ \\
J011013.14-021952.8\_z0.718956 &   0.718956 &   0.000040 & \ion{Fe}{2}  &   12.09 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.718956 &   0.718956 &   0.000040 & \ion{Mg}{2}  &   11.62 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.718956 &   0.718956 &   0.000040 & \ion{N}{3}   &   13.88 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.718956 &   0.718956 &   0.000040 & \ion{O}{1}   &   13.90 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.718956 &   0.718956 &   0.000040 & \ion{O}{2}   &   13.66 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.718956 &   0.718956 &   0.000040 & \ion{O}{3}   &   14.04 &    0.10 & $  0$ \\
J011013.14-021952.8\_z0.718956 &   0.718956 &   0.000040 & \ion{O}{4}   &   14.11 &    0.08 & $  0$ \\
J011013.14-021952.8\_z0.718956 &   0.718956 &   0.000040 & \ion{S}{3}   &   12.91 &    0.15 & $  0$ \\
J011013.14-021952.8\_z0.718956 &   0.718956 &   0.000040 & \ion{Si}{2}  &   14.32 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.876403 &   0.876403 &   0.000054 & \ion{H}{1}   &   15.91 &    0.02 & $  0$ \\
J011013.14-021952.8\_z0.876403 &   0.876403 &   0.000054 & \ion{C}{2}   &   13.40 &    0.11 & $  0$ \\
J011013.14-021952.8\_z0.876403 &   0.876403 &   0.000054 & \ion{Fe}{2}  &   12.09 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.876403 &   0.876403 &   0.000054 & \ion{Mg}{2}  &   11.67 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.876403 &   0.876403 &   0.000054 & \ion{O}{1}   &   15.01 &    0.24 & $ -1$ \\
J011013.14-021952.8\_z0.876403 &   0.876403 &   0.000054 & \ion{O}{2}   &   13.56 &    0.14 & $  0$ \\
J011013.14-021952.8\_z0.876403 &   0.876403 &   0.000054 & \ion{O}{3}   &   14.45 &    0.04 & $  0$ \\
J011013.14-021952.8\_z0.876403 &   0.876403 &   0.000054 & \ion{S}{3}   &   13.15 &    0.16 & $  0$ \\
J011016.25-021851.0\_z0.535375 &   0.535375 &   0.000056 & \ion{H}{1}   &   15.11 &    0.04 & $  0$ \\
J011016.25-021851.0\_z0.535375 &   0.535375 &   0.000056 & \ion{C}{2}   &   13.07 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.535375 &   0.535375 &   0.000056 & \ion{C}{3}   &   13.09 &    0.06 & $  0$ \\
J011016.25-021851.0\_z0.535375 &   0.535375 &   0.000056 & \ion{Fe}{2}  &   12.21 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.535375 &   0.535375 &   0.000056 & \ion{Fe}{3}  &   13.78 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.535375 &   0.535375 &   0.000056 & \ion{Mg}{2}  &   11.81 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.535375 &   0.535375 &   0.000056 & \ion{N}{1}   &   13.90 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.535375 &   0.535375 &   0.000056 & \ion{N}{2}   &   13.46 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.535375 &   0.535375 &   0.000056 & \ion{N}{3}   &   13.21 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.535375 &   0.535375 &   0.000056 & \ion{O}{1}   &   13.63 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.535375 &   0.535375 &   0.000056 & \ion{O}{4}   &   13.56 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.535375 &   0.535375 &   0.000056 & \ion{S}{3}   &   13.74 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.535375 &   0.535375 &   0.000056 & \ion{Si}{2}  &   14.21 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.717956 &   0.717956 &   0.000036 & \ion{H}{1}   &   15.25 &    0.05 & $  0$ \\
J011016.25-021851.0\_z0.717956 &   0.717956 &   0.000036 & \ion{C}{2}   &   12.93 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.717956 &   0.717956 &   0.000036 & \ion{C}{3}   &   13.17 &    0.10 & $  0$ \\
J011016.25-021851.0\_z0.717956 &   0.717956 &   0.000036 & \ion{Fe}{2}  &   12.07 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.717956 &   0.717956 &   0.000036 & \ion{Mg}{2}  &   11.64 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.717956 &   0.717956 &   0.000036 & \ion{N}{3}   &   13.70 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.717956 &   0.717956 &   0.000036 & \ion{O}{1}   &   13.93 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.717956 &   0.717956 &   0.000036 & \ion{O}{2}   &   13.49 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.717956 &   0.717956 &   0.000036 & \ion{O}{3}   &   13.51 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.717956 &   0.717956 &   0.000036 & \ion{O}{4}   &   14.43 &    0.03 & $  0$ \\
J011016.25-021851.0\_z0.717956 &   0.717956 &   0.000036 & \ion{S}{3}   &   12.54 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.717956 &   0.717956 &   0.000036 & \ion{Si}{2}  &   14.36 &    0.24 & $ -1$ \\
J011623.04+142940.5\_z0.333777 &   0.333777 &   0.000052 & \ion{H}{1}   &   15.92 &    0.06 & $  0$ \\
J011623.04+142940.5\_z0.333777 &   0.333777 &   0.000052 & \ion{C}{2}   &   13.71 &    0.24 & $ -1$ \\
J011623.04+142940.5\_z0.333777 &   0.333777 &   0.000052 & \ion{Fe}{2}  &   12.04 &    0.24 & $ -1$ \\
J011623.04+142940.5\_z0.333777 &   0.333777 &   0.000052 & \ion{Mg}{2}  &   11.79 &    0.13 & $  0$ \\
J011623.04+142940.5\_z0.333777 &   0.333777 &   0.000052 & \ion{N}{1}   &   13.69 &    0.24 & $ -1$ \\
J011623.04+142940.5\_z0.333777 &   0.333777 &   0.000052 & \ion{N}{2}   &   13.76 &    0.24 & $ -1$ \\
J011623.04+142940.5\_z0.333777 &   0.333777 &   0.000052 & \ion{O}{1}   &   14.15 &    0.24 & $ -1$ \\
J011623.04+142940.5\_z0.333777 &   0.333777 &   0.000052 & \ion{S}{2}   &   14.32 &    0.24 & $ -1$ \\
J011623.04+142940.5\_z0.333777 &   0.333777 &   0.000052 & \ion{S}{3}   &   14.16 &    0.24 & $ -1$ \\
J011623.04+142940.5\_z0.333777 &   0.333777 &   0.000052 & \ion{Si}{2}  &   12.45 &    0.24 & $ -1$ \\
J011623.04+142940.5\_z0.333777 &   0.333777 &   0.000052 & \ion{Si}{3}  &   13.05 &    0.11 & $  0$ \\
J011935.69-282131.4\_z0.348326 &   0.348326 &   0.000034 & \ion{H}{1}   &   15.65 &    0.01 & $  0$ \\
J011935.69-282131.4\_z0.348326 &   0.348326 &   0.000034 & \ion{C}{2}   &   13.03 &    0.24 & $ -1$ \\
J011935.69-282131.4\_z0.348326 &   0.348326 &   0.000034 & \ion{C}{3}   &   13.50 &    0.02 & $  0$ \\
J011935.69-282131.4\_z0.348326 &   0.348326 &   0.000034 & \ion{Fe}{2}  &   12.61 &    0.24 & $ -1$ \\
J011935.69-282131.4\_z0.348326 &   0.348326 &   0.000034 & \ion{Mg}{2}  &   11.58 &    0.24 & $ -1$ \\
J011935.69-282131.4\_z0.348326 &   0.348326 &   0.000034 & \ion{N}{1}   &   13.30 &    0.24 & $ -1$ \\
J011935.69-282131.4\_z0.348326 &   0.348326 &   0.000034 & \ion{N}{2}   &   13.02 &    0.24 & $ -1$ \\
J011935.69-282131.4\_z0.348326 &   0.348326 &   0.000034 & \ion{O}{1}   &   13.47 &    0.24 & $ -1$ \\
J011935.69-282131.4\_z0.348326 &   0.348326 &   0.000034 & \ion{S}{2}   &   14.17 &    0.24 & $ -1$ \\
J011935.69-282131.4\_z0.348326 &   0.348326 &   0.000034 & \ion{S}{3}   &   13.49 &    0.24 & $ -1$ \\
J011935.69-282131.4\_z0.348326 &   0.348326 &   0.000034 & \ion{Si}{2}  &   12.14 &    0.24 & $ -1$ \\
J011935.69-282131.4\_z0.348326 &   0.348326 &   0.000034 & \ion{Si}{3}  &   12.55 &    0.05 & $  0$ \\
J011935.69-282131.4\_z0.348731 &   0.348731 &   0.000031 & \ion{H}{1}   &   16.03 &    0.01 & $  0$ \\
J011935.69-282131.4\_z0.348731 &   0.348731 &   0.000031 & \ion{C}{2}   &   13.08 &    0.24 & $ -1$ \\
J011935.69-282131.4\_z0.348731 &   0.348731 &   0.000031 & \ion{C}{3}   &   13.86 &    0.01 & $ -2$ \\
J011935.69-282131.4\_z0.348731 &   0.348731 &   0.000031 & \ion{Fe}{2}  &   12.59 &    0.24 & $ -1$ \\
J011935.69-282131.4\_z0.348731 &   0.348731 &   0.000031 & \ion{Mg}{2}  &   11.59 &    0.24 & $ -1$ \\
J011935.69-282131.4\_z0.348731 &   0.348731 &   0.000031 & \ion{N}{1}   &   13.15 &    0.24 & $ -1$ \\
J011935.69-282131.4\_z0.348731 &   0.348731 &   0.000031 & \ion{O}{1}   &   13.61 &    0.24 & $ -1$ \\
J011935.69-282131.4\_z0.348731 &   0.348731 &   0.000031 & \ion{S}{2}   &   14.02 &    0.24 & $ -1$ \\
J011935.69-282131.4\_z0.348731 &   0.348731 &   0.000031 & \ion{S}{3}   &   13.89 &    0.24 & $ -1$ \\
J011935.69-282131.4\_z0.348731 &   0.348731 &   0.000031 & \ion{Si}{2}  &   12.18 &    0.24 & $ -1$ \\
J011935.69-282131.4\_z0.348731 &   0.348731 &   0.000031 & \ion{Si}{3}  &   12.89 &    0.02 & $  0$ \\
J012236.76-284321.3\_z0.364959 &   0.364959 &   0.000041 & \ion{H}{1}   &   15.52 &    0.02 & $  0$ \\
J012236.76-284321.3\_z0.364959 &   0.364959 &   0.000041 & \ion{C}{3}   &   14.20 &    0.02 & $ -2$ \\
J012236.76-284321.3\_z0.364959 &   0.364959 &   0.000041 & \ion{Fe}{2}  &   12.89 &    0.24 & $ -1$ \\
J012236.76-284321.3\_z0.364959 &   0.364959 &   0.000041 & \ion{Fe}{3}  &   13.51 &    0.24 & $ -1$ \\
J012236.76-284321.3\_z0.364959 &   0.364959 &   0.000041 & \ion{Mg}{2}  &   12.16 &    0.24 & $ -1$ \\
J012236.76-284321.3\_z0.364959 &   0.364959 &   0.000041 & \ion{N}{1}   &   13.29 &    0.24 & $ -1$ \\
J012236.76-284321.3\_z0.364959 &   0.364959 &   0.000041 & \ion{N}{3}   &   13.78 &    0.06 & $  0$ \\
J012236.76-284321.3\_z0.364959 &   0.364959 &   0.000041 & \ion{O}{1}   &   13.84 &    0.24 & $ -1$ \\
J012236.76-284321.3\_z0.364959 &   0.364959 &   0.000041 & \ion{O}{2}   &   13.87 &    0.24 & $ -1$ \\
J012236.76-284321.3\_z0.364959 &   0.364959 &   0.000041 & \ion{S}{2}   &   14.64 &    0.24 & $ -1$ \\
J012236.76-284321.3\_z0.364959 &   0.364959 &   0.000041 & \ion{S}{3}   &   14.13 &    0.24 & $ -1$ \\
J012236.76-284321.3\_z0.364959 &   0.364959 &   0.000041 & \ion{Si}{2}  &   12.25 &    0.24 & $ -1$ \\
J012236.76-284321.3\_z0.364959 &   0.364959 &   0.000041 & \ion{Si}{3}  &   12.96 &    0.05 & $  0$ \\
J015513.20-450611.9\_z0.222165 &   0.222165 &   0.000075 & \ion{H}{1}   &   15.16 &    0.04 & $  0$ \\
J015513.20-450611.9\_z0.222165 &   0.222165 &   0.000075 & \ion{C}{2}   &   13.16 &    0.24 & $ -1$ \\
J015513.20-450611.9\_z0.222165 &   0.222165 &   0.000075 & \ion{Fe}{2}  &   12.08 &    0.24 & $ -1$ \\
J015513.20-450611.9\_z0.222165 &   0.222165 &   0.000075 & \ion{Fe}{3}  &   13.44 &    0.24 & $ -1$ \\
J015513.20-450611.9\_z0.222165 &   0.222165 &   0.000075 & \ion{Mg}{2}  &   11.37 &    0.24 & $ -1$ \\
J015513.20-450611.9\_z0.222165 &   0.222165 &   0.000075 & \ion{N}{1}   &   13.03 &    0.24 & $ -1$ \\
J015513.20-450611.9\_z0.222165 &   0.222165 &   0.000075 & \ion{N}{3}   &   13.21 &    0.24 & $ -1$ \\
J015513.20-450611.9\_z0.222165 &   0.222165 &   0.000075 & \ion{O}{1}   &   14.27 &    0.24 & $ -1$ \\
J015513.20-450611.9\_z0.222165 &   0.222165 &   0.000075 & \ion{S}{2}   &   13.98 &    0.24 & $ -1$ \\
J015513.20-450611.9\_z0.222165 &   0.222165 &   0.000075 & \ion{S}{3}   &   13.80 &    0.24 & $ -1$ \\
J015513.20-450611.9\_z0.222165 &   0.222165 &   0.000075 & \ion{Si}{2}  &   12.13 &    0.24 & $ -1$ \\
J015513.20-450611.9\_z0.222165 &   0.222165 &   0.000075 & \ion{Si}{3}  &   11.92 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.322565 &   0.322565 &   0.000029 & \ion{H}{1}   &   15.63 &    0.01 & $  0$ \\
J020157.16-113233.1\_z0.322565 &   0.322565 &   0.000029 & \ion{C}{2}   &   12.96 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.322565 &   0.322565 &   0.000029 & \ion{C}{3}   &   12.21 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.322565 &   0.322565 &   0.000029 & \ion{Fe}{2}  &   12.41 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.322565 &   0.322565 &   0.000029 & \ion{Mg}{2}  &   11.79 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.322565 &   0.322565 &   0.000029 & \ion{N}{1}   &   13.11 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.322565 &   0.322565 &   0.000029 & \ion{N}{2}   &   13.07 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.322565 &   0.322565 &   0.000029 & \ion{S}{2}   &   14.20 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.322565 &   0.322565 &   0.000029 & \ion{S}{3}   &   13.85 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.322565 &   0.322565 &   0.000029 & \ion{Si}{2}  &   12.20 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.322565 &   0.322565 &   0.000029 & \ion{Si}{3}  &   12.12 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.323073 &   0.323073 &   0.000029 & \ion{H}{1}   &   15.47 &    0.01 & $  0$ \\
J020157.16-113233.1\_z0.323073 &   0.323073 &   0.000029 & \ion{C}{2}   &   13.17 &    0.09 & $  0$ \\
J020157.16-113233.1\_z0.323073 &   0.323073 &   0.000029 & \ion{C}{3}   &   13.25 &    0.02 & $  0$ \\
J020157.16-113233.1\_z0.323073 &   0.323073 &   0.000029 & \ion{Fe}{2}  &   12.37 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.323073 &   0.323073 &   0.000029 & \ion{Mg}{2}  &   11.99 &    0.14 & $  0$ \\
J020157.16-113233.1\_z0.323073 &   0.323073 &   0.000029 & \ion{N}{1}   &   13.02 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.323073 &   0.323073 &   0.000029 & \ion{N}{2}   &   12.98 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.323073 &   0.323073 &   0.000029 & \ion{O}{1}   &   14.01 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.323073 &   0.323073 &   0.000029 & \ion{S}{2}   &   13.96 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.323073 &   0.323073 &   0.000029 & \ion{S}{3}   &   13.30 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.323073 &   0.323073 &   0.000029 & \ion{Si}{2}  &   12.10 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.323073 &   0.323073 &   0.000029 & \ion{Si}{3}  &   12.29 &    0.20 & $  0$ \\
J020157.16-113233.1\_z0.323404 &   0.323404 &   0.000029 & \ion{H}{1}   &   16.08 &    0.01 & $  0$ \\
J020157.16-113233.1\_z0.323404 &   0.323404 &   0.000029 & \ion{C}{2}   &   13.81 &    0.02 & $  0$ \\
J020157.16-113233.1\_z0.323404 &   0.323404 &   0.000029 & \ion{C}{3}   &   13.93 &    0.01 & $  0$ \\
J020157.16-113233.1\_z0.323404 &   0.323404 &   0.000029 & \ion{Fe}{2}  &   12.59 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.323404 &   0.323404 &   0.000029 & \ion{Mg}{2}  &   12.57 &    0.05 & $  0$ \\
J020157.16-113233.1\_z0.323404 &   0.323404 &   0.000029 & \ion{N}{1}   &   13.24 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.323404 &   0.323404 &   0.000029 & \ion{O}{1}   &   14.15 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.323404 &   0.323404 &   0.000029 & \ion{S}{2}   &   14.11 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.323404 &   0.323404 &   0.000029 & \ion{S}{3}   &   13.46 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.323404 &   0.323404 &   0.000029 & \ion{Si}{2}  &   12.64 &    0.11 & $  0$ \\
J020157.16-113233.1\_z0.323404 &   0.323404 &   0.000029 & \ion{Si}{3}  &   13.60 &    0.03 & $ -2$ \\
J020157.16-113233.1\_z0.324507 &   0.324507 &   0.000031 & \ion{H}{1}   &   15.84 &    0.01 & $  0$ \\
J020157.16-113233.1\_z0.324507 &   0.324507 &   0.000031 & \ion{C}{2}   &   13.22 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.324507 &   0.324507 &   0.000031 & \ion{C}{3}   &   13.94 &    0.01 & $ -2$ \\
J020157.16-113233.1\_z0.324507 &   0.324507 &   0.000031 & \ion{Fe}{2}  &   12.42 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.324507 &   0.324507 &   0.000031 & \ion{Mg}{2}  &   11.77 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.324507 &   0.324507 &   0.000031 & \ion{N}{1}   &   13.47 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.324507 &   0.324507 &   0.000031 & \ion{O}{1}   &   14.26 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.324507 &   0.324507 &   0.000031 & \ion{S}{2}   &   14.23 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.324507 &   0.324507 &   0.000031 & \ion{S}{3}   &   14.00 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.324507 &   0.324507 &   0.000031 & \ion{Si}{2}  &   12.91 &    0.24 & $ -1$ \\
J020157.16-113233.1\_z0.324507 &   0.324507 &   0.000031 & \ion{Si}{3}  &   12.99 &    0.11 & $  0$ \\
J023507.38-040205.6\_z0.322464 &   0.322464 &   0.000053 & \ion{H}{1}   &   16.07 &    0.01 & $  0$ \\
J023507.38-040205.6\_z0.322464 &   0.322464 &   0.000053 & \ion{C}{2}   &   13.30 &    0.24 & $ -1$ \\
J023507.38-040205.6\_z0.322464 &   0.322464 &   0.000053 & \ion{C}{3}   &   13.25 &    0.04 & $  0$ \\
J023507.38-040205.6\_z0.322464 &   0.322464 &   0.000053 & \ion{Fe}{2}  &   11.97 &    0.24 & $ -1$ \\
J023507.38-040205.6\_z0.322464 &   0.322464 &   0.000053 & \ion{Mg}{2}  &   11.46 &    0.24 & $ -1$ \\
J023507.38-040205.6\_z0.322464 &   0.322464 &   0.000053 & \ion{N}{1}   &   13.37 &    0.24 & $ -1$ \\
J023507.38-040205.6\_z0.322464 &   0.322464 &   0.000053 & \ion{N}{3}   &   13.28 &    0.24 & $ -1$ \\
J023507.38-040205.6\_z0.322464 &   0.322464 &   0.000053 & \ion{O}{1}   &   13.65 &    0.24 & $ -1$ \\
J023507.38-040205.6\_z0.322464 &   0.322464 &   0.000053 & \ion{S}{2}   &   14.59 &    0.24 & $ -1$ \\
J023507.38-040205.6\_z0.322464 &   0.322464 &   0.000053 & \ion{S}{3}   &   13.64 &    0.24 & $ -1$ \\
J023507.38-040205.6\_z0.322464 &   0.322464 &   0.000053 & \ion{Si}{2}  &   12.23 &    0.24 & $ -1$ \\
J023507.38-040205.6\_z0.322464 &   0.322464 &   0.000053 & \ion{Si}{3}  &   12.27 &    0.24 & $ -1$ \\
J023507.38-040205.6\_z0.807754 &   0.807754 &   0.000047 & \ion{H}{1}   &   15.71 &    0.01 & $  0$ \\
J023507.38-040205.6\_z0.807754 &   0.807754 &   0.000047 & \ion{C}{2}   &   12.94 &    0.24 & $ -1$ \\
J023507.38-040205.6\_z0.807754 &   0.807754 &   0.000047 & \ion{C}{3}   &   13.90 &    0.04 & $ -2$ \\
J023507.38-040205.6\_z0.807754 &   0.807754 &   0.000047 & \ion{Fe}{2}  &   11.80 &    0.24 & $ -1$ \\
J023507.38-040205.6\_z0.807754 &   0.807754 &   0.000047 & \ion{Mg}{2}  &   11.49 &    0.24 & $ -1$ \\
J023507.38-040205.6\_z0.807754 &   0.807754 &   0.000047 & \ion{O}{1}   &   14.11 &    0.24 & $ -1$ \\
J023507.38-040205.6\_z0.807754 &   0.807754 &   0.000047 & \ion{O}{2}   &   13.29 &    0.24 & $ -1$ \\
J023507.38-040205.6\_z0.807754 &   0.807754 &   0.000047 & \ion{O}{3}   &   14.41 &    0.02 & $  0$ \\
J023507.38-040205.6\_z0.807754 &   0.807754 &   0.000047 & \ion{O}{4}   &   14.60 &    0.03 & $  0$ \\
J023507.38-040205.6\_z0.807754 &   0.807754 &   0.000047 & \ion{S}{3}   &   12.58 &    0.24 & $ -1$ \\
J024337.66-303048.0\_z0.303706 &   0.303706 &   0.000058 & \ion{H}{1}   &   15.48 &    0.04 & $  0$ \\
J024337.66-303048.0\_z0.303706 &   0.303706 &   0.000058 & \ion{C}{2}   &   13.08 &    0.24 & $ -1$ \\
J024337.66-303048.0\_z0.303706 &   0.303706 &   0.000058 & \ion{C}{3}   &   13.10 &    0.06 & $  0$ \\
J024337.66-303048.0\_z0.303706 &   0.303706 &   0.000058 & \ion{Fe}{3}  &   13.98 &    0.24 & $ -1$ \\
J024337.66-303048.0\_z0.303706 &   0.303706 &   0.000058 & \ion{N}{2}   &   13.44 &    0.24 & $ -1$ \\
J024337.66-303048.0\_z0.303706 &   0.303706 &   0.000058 & \ion{N}{3}   &   13.44 &    0.24 & $ -1$ \\
J024337.66-303048.0\_z0.303706 &   0.303706 &   0.000058 & \ion{O}{1}   &   13.88 &    0.24 & $ -1$ \\
J024337.66-303048.0\_z0.303706 &   0.303706 &   0.000058 & \ion{S}{3}   &   14.02 &    0.24 & $ -1$ \\
J024337.66-303048.0\_z0.303706 &   0.303706 &   0.000058 & \ion{Si}{2}  &   14.36 &    0.24 & $ -1$ \\
J024649.86-300741.3\_z0.312304 &   0.312304 &   0.000052 & \ion{H}{1}   &   15.76 &    0.03 & $  0$ \\
J024649.86-300741.3\_z0.312304 &   0.312304 &   0.000052 & \ion{C}{2}   &   13.24 &    0.24 & $ -1$ \\
J024649.86-300741.3\_z0.312304 &   0.312304 &   0.000052 & \ion{C}{3}   &   14.02 &    0.05 & $  0$ \\
J024649.86-300741.3\_z0.312304 &   0.312304 &   0.000052 & \ion{Fe}{2}  &   12.73 &    0.24 & $ -1$ \\
J024649.86-300741.3\_z0.312304 &   0.312304 &   0.000052 & \ion{Mg}{2}  &   11.72 &    0.24 & $ -1$ \\
J024649.86-300741.3\_z0.312304 &   0.312304 &   0.000052 & \ion{N}{2}   &   13.67 &    0.24 & $ -1$ \\
J024649.86-300741.3\_z0.312304 &   0.312304 &   0.000052 & \ion{O}{1}   &   14.74 &    0.24 & $ -1$ \\
J024649.86-300741.3\_z0.312304 &   0.312304 &   0.000052 & \ion{S}{3}   &   14.19 &    0.24 & $ -1$ \\
J024649.86-300741.3\_z0.312304 &   0.312304 &   0.000052 & \ion{Si}{2}  &   14.50 &    0.24 & $ -1$ \\
J024649.86-300741.3\_z0.335895 &   0.335895 &   0.000043 & \ion{H}{1}   &   15.81 &    0.04 & $  0$ \\
J024649.86-300741.3\_z0.335895 &   0.335895 &   0.000043 & \ion{C}{2}   &   13.16 &    0.24 & $ -1$ \\
J024649.86-300741.3\_z0.335895 &   0.335895 &   0.000043 & \ion{Fe}{2}  &   12.23 &    0.24 & $ -1$ \\
J024649.86-300741.3\_z0.335895 &   0.335895 &   0.000043 & \ion{Mg}{2}  &   12.25 &    0.06 & $  0$ \\
J024649.86-300741.3\_z0.335895 &   0.335895 &   0.000043 & \ion{N}{2}   &   13.77 &    0.24 & $ -1$ \\
J024649.86-300741.3\_z0.335895 &   0.335895 &   0.000043 & \ion{N}{3}   &   13.74 &    0.24 & $ -1$ \\
J024649.86-300741.3\_z0.335895 &   0.335895 &   0.000043 & \ion{O}{1}   &   14.65 &    0.24 & $ -1$ \\
J024649.86-300741.3\_z0.335895 &   0.335895 &   0.000043 & \ion{Si}{2}  &   14.38 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.328476 &   0.328476 &   0.000058 & \ion{H}{1}   &   15.08 &    0.05 & $  0$ \\
J035128.56-142908.0\_z0.328476 &   0.328476 &   0.000058 & \ion{C}{2}   &   13.66 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.328476 &   0.328476 &   0.000058 & \ion{C}{3}   &   13.32 &    0.04 & $  0$ \\
J035128.56-142908.0\_z0.328476 &   0.328476 &   0.000058 & \ion{Fe}{2}  &   12.37 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.328476 &   0.328476 &   0.000058 & \ion{Fe}{3}  &   13.61 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.328476 &   0.328476 &   0.000058 & \ion{Mg}{2}  &   11.74 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.328476 &   0.328476 &   0.000058 & \ion{N}{2}   &   13.34 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.328476 &   0.328476 &   0.000058 & \ion{N}{3}   &   13.61 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.328476 &   0.328476 &   0.000058 & \ion{O}{1}   &   13.85 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.328476 &   0.328476 &   0.000058 & \ion{S}{2}   &   14.24 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.328476 &   0.328476 &   0.000058 & \ion{S}{3}   &   13.81 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.328476 &   0.328476 &   0.000058 & \ion{Si}{2}  &   12.37 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.328476 &   0.328476 &   0.000058 & \ion{Si}{3}  &   12.50 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.439804 &   0.439804 &   0.000035 & \ion{H}{1}   &   15.49 &    0.02 & $  0$ \\
J035128.56-142908.0\_z0.439804 &   0.439804 &   0.000035 & \ion{C}{2}   &   13.23 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.439804 &   0.439804 &   0.000035 & \ion{Fe}{2}  &   12.16 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.439804 &   0.439804 &   0.000035 & \ion{Fe}{3}  &   13.75 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.439804 &   0.439804 &   0.000035 & \ion{Mg}{2}  &   11.44 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.439804 &   0.439804 &   0.000035 & \ion{N}{1}   &   13.42 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.439804 &   0.439804 &   0.000035 & \ion{N}{3}   &   13.25 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.439804 &   0.439804 &   0.000035 & \ion{O}{1}   &   13.67 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.439804 &   0.439804 &   0.000035 & \ion{O}{2}   &   13.45 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.439804 &   0.439804 &   0.000035 & \ion{S}{3}   &   13.66 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.439804 &   0.439804 &   0.000035 & \ion{Si}{2}  &   12.75 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.439804 &   0.439804 &   0.000035 & \ion{Si}{3}  &   12.32 &    0.24 & $ -1$ \\
J040148.98-054056.5\_z0.219453 &   0.219453 &   0.000111 & \ion{H}{1}   &   15.64 &    0.04 & $  0$ \\
J040148.98-054056.5\_z0.219453 &   0.219453 &   0.000111 & \ion{C}{2}   &   13.57 &    0.24 & $ -1$ \\
J040148.98-054056.5\_z0.219453 &   0.219453 &   0.000111 & \ion{C}{3}   &   14.20 &    0.04 & $ -2$ \\
J040148.98-054056.5\_z0.219453 &   0.219453 &   0.000111 & \ion{Fe}{2}  &   12.26 &    0.24 & $ -1$ \\
J040148.98-054056.5\_z0.219453 &   0.219453 &   0.000111 & \ion{Mg}{2}  &   11.57 &    0.24 & $ -1$ \\
J040148.98-054056.5\_z0.219453 &   0.219453 &   0.000111 & \ion{N}{1}   &   13.47 &    0.24 & $ -1$ \\
J040148.98-054056.5\_z0.219453 &   0.219453 &   0.000111 & \ion{N}{2}   &   13.61 &    0.24 & $ -1$ \\
J040148.98-054056.5\_z0.219453 &   0.219453 &   0.000111 & \ion{O}{1}   &   14.16 &    0.24 & $ -1$ \\
J040148.98-054056.5\_z0.219453 &   0.219453 &   0.000111 & \ion{S}{2}   &   14.40 &    0.24 & $ -1$ \\
J040148.98-054056.5\_z0.219453 &   0.219453 &   0.000111 & \ion{S}{3}   &   14.11 &    0.24 & $ -1$ \\
J040148.98-054056.5\_z0.219453 &   0.219453 &   0.000111 & \ion{Si}{2}  &   12.55 &    0.24 & $ -1$ \\
J040148.98-054056.5\_z0.219453 &   0.219453 &   0.000111 & \ion{Si}{3}  &   12.99 &    0.06 & $  0$ \\
J040148.98-054056.5\_z0.219453 &   0.219453 &   0.000111 & \ion{Si}{4}  &   13.07 &    0.24 & $ -1$ \\
J040148.98-054056.5\_z0.323769 &   0.323769 &   0.000042 & \ion{H}{1}   &   15.48 &    0.03 & $  0$ \\
J040148.98-054056.5\_z0.323769 &   0.323769 &   0.000042 & \ion{C}{2}   &   13.22 &    0.24 & $ -1$ \\
J040148.98-054056.5\_z0.323769 &   0.323769 &   0.000042 & \ion{C}{3}   &   13.25 &    0.10 & $  0$ \\
J040148.98-054056.5\_z0.323769 &   0.323769 &   0.000042 & \ion{Fe}{2}  &   12.00 &    0.24 & $ -1$ \\
J040148.98-054056.5\_z0.323769 &   0.323769 &   0.000042 & \ion{Fe}{3}  &   13.85 &    0.24 & $ -1$ \\
J040148.98-054056.5\_z0.323769 &   0.323769 &   0.000042 & \ion{Mg}{2}  &   11.59 &    0.18 & $  0$ \\
J040148.98-054056.5\_z0.323769 &   0.323769 &   0.000042 & \ion{N}{1}   &   13.73 &    0.24 & $ -1$ \\
J040148.98-054056.5\_z0.323769 &   0.323769 &   0.000042 & \ion{N}{2}   &   13.74 &    0.24 & $ -1$ \\
J040148.98-054056.5\_z0.323769 &   0.323769 &   0.000042 & \ion{N}{3}   &   13.68 &    0.24 & $ -1$ \\
J040148.98-054056.5\_z0.323769 &   0.323769 &   0.000042 & \ion{O}{1}   &   14.09 &    0.24 & $ -1$ \\
J040148.98-054056.5\_z0.323769 &   0.323769 &   0.000042 & \ion{S}{2}   &   14.49 &    0.24 & $ -1$ \\
J040148.98-054056.5\_z0.323769 &   0.323769 &   0.000042 & \ion{S}{3}   &   14.00 &    0.24 & $ -1$ \\
J040148.98-054056.5\_z0.323769 &   0.323769 &   0.000042 & \ion{Si}{2}  &   12.67 &    0.24 & $ -1$ \\
J040148.98-054056.5\_z0.323769 &   0.323769 &   0.000042 & \ion{Si}{3}  &   12.63 &    0.24 & $ -1$ \\
J040748.42-121136.3\_z0.360742 &   0.360742 &   0.000036 & \ion{H}{1}   &   15.14 &    0.02 & $  0$ \\
J040748.42-121136.3\_z0.360742 &   0.360742 &   0.000036 & \ion{C}{2}   &   12.56 &    0.06 & $  0$ \\
J040748.42-121136.3\_z0.360742 &   0.360742 &   0.000036 & \ion{C}{3}   &   13.47 &    0.01 & $  0$ \\
J040748.42-121136.3\_z0.360742 &   0.360742 &   0.000036 & \ion{Fe}{2}  &   11.50 &    0.24 & $ -1$ \\
J040748.42-121136.3\_z0.360742 &   0.360742 &   0.000036 & \ion{Mg}{2}  &   11.26 &    0.11 & $  0$ \\
J040748.42-121136.3\_z0.360742 &   0.360742 &   0.000036 & \ion{N}{1}   &   12.85 &    0.24 & $ -1$ \\
J040748.42-121136.3\_z0.360742 &   0.360742 &   0.000036 & \ion{O}{1}   &   12.91 &    0.24 & $ -1$ \\
J040748.42-121136.3\_z0.360742 &   0.360742 &   0.000036 & \ion{O}{3}   &   13.60 &    0.24 & $ -1$ \\
J040748.42-121136.3\_z0.360742 &   0.360742 &   0.000036 & \ion{S}{2}   &   13.85 &    0.24 & $ -1$ \\
J040748.42-121136.3\_z0.360742 &   0.360742 &   0.000036 & \ion{S}{3}   &   13.46 &    0.24 & $ -1$ \\
J040748.42-121136.3\_z0.360742 &   0.360742 &   0.000036 & \ion{Si}{2}  &   11.84 &    0.24 & $ -1$ \\
J040748.42-121136.3\_z0.360742 &   0.360742 &   0.000036 & \ion{Si}{3}  &   12.65 &    0.02 & $  0$ \\
J044011.90-524818.0\_z0.327932 &   0.327932 &   0.000042 & \ion{H}{1}   &   15.86 &    0.01 & $  0$ \\
J044011.90-524818.0\_z0.327932 &   0.327932 &   0.000042 & \ion{C}{2}   &   13.22 &    0.24 & $ -1$ \\
J044011.90-524818.0\_z0.327932 &   0.327932 &   0.000042 & \ion{C}{3}   &   13.09 &    0.08 & $  0$ \\
J044011.90-524818.0\_z0.327932 &   0.327932 &   0.000042 & \ion{Fe}{2}  &   13.37 &    0.24 & $ -1$ \\
J044011.90-524818.0\_z0.327932 &   0.327932 &   0.000042 & \ion{Mg}{2}  &   15.66 &    0.24 & $ -1$ \\
J044011.90-524818.0\_z0.327932 &   0.327932 &   0.000042 & \ion{N}{1}   &   13.39 &    0.24 & $ -1$ \\
J044011.90-524818.0\_z0.327932 &   0.327932 &   0.000042 & \ion{N}{2}   &   13.51 &    0.24 & $ -1$ \\
J044011.90-524818.0\_z0.327932 &   0.327932 &   0.000042 & \ion{N}{3}   &   13.26 &    0.24 & $ -1$ \\
J044011.90-524818.0\_z0.327932 &   0.327932 &   0.000042 & \ion{O}{1}   &   13.75 &    0.24 & $ -1$ \\
J044011.90-524818.0\_z0.327932 &   0.327932 &   0.000042 & \ion{S}{2}   &   14.28 &    0.24 & $ -1$ \\
J044011.90-524818.0\_z0.327932 &   0.327932 &   0.000042 & \ion{S}{3}   &   14.12 &    0.24 & $ -1$ \\
J044011.90-524818.0\_z0.327932 &   0.327932 &   0.000042 & \ion{Si}{2}  &   12.79 &    0.24 & $ -1$ \\
J044011.90-524818.0\_z0.327932 &   0.327932 &   0.000042 & \ion{Si}{3}  &   12.26 &    0.24 & $ -1$ \\
J044011.90-524818.0\_z0.615662 &   0.615662 &   0.000031 & \ion{H}{1}   &   15.66 &    0.01 & $  0$ \\
J044011.90-524818.0\_z0.615662 &   0.615662 &   0.000031 & \ion{C}{2}   &   13.16 &    0.09 & $  0$ \\
J044011.90-524818.0\_z0.615662 &   0.615662 &   0.000031 & \ion{C}{3}   &   13.73 &    0.04 & $ -2$ \\
J044011.90-524818.0\_z0.615662 &   0.615662 &   0.000031 & \ion{Fe}{2}  &   11.73 &    0.24 & $ -1$ \\
J044011.90-524818.0\_z0.615662 &   0.615662 &   0.000031 & \ion{Mg}{2}  &   12.05 &    0.04 & $  0$ \\
J044011.90-524818.0\_z0.615662 &   0.615662 &   0.000031 & \ion{O}{1}   &   13.87 &    0.24 & $ -1$ \\
J044011.90-524818.0\_z0.615662 &   0.615662 &   0.000031 & \ion{O}{2}   &   13.54 &    0.08 & $  0$ \\
J044011.90-524818.0\_z0.615662 &   0.615662 &   0.000031 & \ion{O}{3}   &   14.59 &    0.03 & $ -2$ \\
J044011.90-524818.0\_z0.615662 &   0.615662 &   0.000031 & \ion{O}{4}   &   14.65 &    0.02 & $ -2$ \\
J044011.90-524818.0\_z0.615662 &   0.615662 &   0.000031 & \ion{S}{3}   &   13.10 &    0.13 & $  0$ \\
J044011.90-524818.0\_z0.615662 &   0.615662 &   0.000031 & \ion{Si}{2}  &   14.21 &    0.24 & $ -1$ \\
J044011.90-524818.0\_z0.865140 &   0.865140 &   0.000039 & \ion{H}{1}   &   15.77 &    0.04 & $  0$ \\
J044011.90-524818.0\_z0.865140 &   0.865140 &   0.000039 & \ion{Fe}{2}  &   11.70 &    0.24 & $ -1$ \\
J044011.90-524818.0\_z0.865140 &   0.865140 &   0.000039 & \ion{N}{3}   &   13.56 &    0.24 & $ -1$ \\
J044011.90-524818.0\_z0.865140 &   0.865140 &   0.000039 & \ion{O}{1}   &   15.02 &    0.24 & $ -1$ \\
J044011.90-524818.0\_z0.865140 &   0.865140 &   0.000039 & \ion{O}{2}   &   13.84 &    0.24 & $ -1$ \\
J044011.90-524818.0\_z0.865140 &   0.865140 &   0.000039 & \ion{O}{3}   &   13.45 &    0.24 & $ -1$ \\
J044011.90-524818.0\_z0.865140 &   0.865140 &   0.000039 & \ion{O}{4}   &   13.77 &    0.16 & $  0$ \\
J044011.90-524818.0\_z0.865140 &   0.865140 &   0.000039 & \ion{S}{3}   &   12.20 &    0.24 & $ -1$ \\
J055224.49-640210.7\_z0.446088 &   0.446088 &   0.000033 & \ion{H}{1}   &   15.94 &    0.01 & $  0$ \\
J055224.49-640210.7\_z0.446088 &   0.446088 &   0.000033 & \ion{C}{2}   &   13.05 &    0.24 & $ -1$ \\
J055224.49-640210.7\_z0.446088 &   0.446088 &   0.000033 & \ion{C}{3}   &   13.80 &    0.01 & $ -2$ \\
J055224.49-640210.7\_z0.446088 &   0.446088 &   0.000033 & \ion{Fe}{2}  &   12.39 &    0.24 & $ -1$ \\
J055224.49-640210.7\_z0.446088 &   0.446088 &   0.000033 & \ion{Fe}{3}  &   13.45 &    0.24 & $ -1$ \\
J055224.49-640210.7\_z0.446088 &   0.446088 &   0.000033 & \ion{Mg}{2}  &   11.82 &    0.24 & $ -1$ \\
J055224.49-640210.7\_z0.446088 &   0.446088 &   0.000033 & \ion{N}{1}   &   13.07 &    0.24 & $ -1$ \\
J055224.49-640210.7\_z0.446088 &   0.446088 &   0.000033 & \ion{O}{2}   &   13.45 &    0.24 & $ -1$ \\
J055224.49-640210.7\_z0.446088 &   0.446088 &   0.000033 & \ion{O}{3}   &   14.37 &    0.03 & $  0$ \\
J055224.49-640210.7\_z0.446088 &   0.446088 &   0.000033 & \ion{S}{3}   &   13.51 &    0.24 & $ -1$ \\
J055224.49-640210.7\_z0.446088 &   0.446088 &   0.000033 & \ion{Si}{2}  &   12.41 &    0.24 & $ -1$ \\
J055224.49-640210.7\_z0.446088 &   0.446088 &   0.000033 & \ion{Si}{3}  &   12.74 &    0.05 & $  0$ \\
J063546.49-751616.8\_z0.417468 &   0.417468 &   0.000060 & \ion{H}{1}   &   15.39 &    0.01 & $  0$ \\
J063546.49-751616.8\_z0.417468 &   0.417468 &   0.000060 & \ion{C}{2}   &   13.16 &    0.24 & $ -1$ \\
J063546.49-751616.8\_z0.417468 &   0.417468 &   0.000060 & \ion{C}{3}   &   13.96 &    0.01 & $  0$ \\
J063546.49-751616.8\_z0.417468 &   0.417468 &   0.000060 & \ion{Fe}{2}  &   12.68 &    0.24 & $ -1$ \\
J063546.49-751616.8\_z0.417468 &   0.417468 &   0.000060 & \ion{Fe}{3}  &   13.52 &    0.24 & $ -1$ \\
J063546.49-751616.8\_z0.417468 &   0.417468 &   0.000060 & \ion{Mg}{2}  &   11.94 &    0.24 & $ -1$ \\
J063546.49-751616.8\_z0.417468 &   0.417468 &   0.000060 & \ion{N}{1}   &   14.10 &    0.24 & $ -1$ \\
J063546.49-751616.8\_z0.417468 &   0.417468 &   0.000060 & \ion{N}{2}   &   13.17 &    0.24 & $ -1$ \\
J063546.49-751616.8\_z0.417468 &   0.417468 &   0.000060 & \ion{O}{1}   &   13.52 &    0.24 & $ -1$ \\
J063546.49-751616.8\_z0.417468 &   0.417468 &   0.000060 & \ion{O}{2}   &   13.24 &    0.24 & $ -1$ \\
J063546.49-751616.8\_z0.417468 &   0.417468 &   0.000060 & \ion{S}{3}   &   13.94 &    0.24 & $ -1$ \\
J063546.49-751616.8\_z0.417468 &   0.417468 &   0.000060 & \ion{Si}{2}  &   12.51 &    0.24 & $ -1$ \\
J063546.49-751616.8\_z0.417468 &   0.417468 &   0.000060 & \ion{Si}{3}  &   12.68 &    0.06 & $  0$ \\
J063546.49-751616.8\_z0.452768 &   0.452768 &   0.000031 & \ion{H}{1}   &   15.68 &    0.01 & $  0$ \\
J063546.49-751616.8\_z0.452768 &   0.452768 &   0.000031 & \ion{C}{3}   &   13.02 &    0.05 & $  0$ \\
J063546.49-751616.8\_z0.452768 &   0.452768 &   0.000031 & \ion{Fe}{2}  &   12.62 &    0.24 & $ -1$ \\
J063546.49-751616.8\_z0.452768 &   0.452768 &   0.000031 & \ion{Fe}{3}  &   13.53 &    0.24 & $ -1$ \\
J063546.49-751616.8\_z0.452768 &   0.452768 &   0.000031 & \ion{Mg}{2}  &   12.04 &    0.17 & $  0$ \\
J063546.49-751616.8\_z0.452768 &   0.452768 &   0.000031 & \ion{N}{1}   &   13.39 &    0.24 & $ -1$ \\
J063546.49-751616.8\_z0.452768 &   0.452768 &   0.000031 & \ion{O}{1}   &   14.26 &    0.24 & $ -1$ \\
J063546.49-751616.8\_z0.452768 &   0.452768 &   0.000031 & \ion{O}{2}   &   13.64 &    0.24 & $ -1$ \\
J063546.49-751616.8\_z0.452768 &   0.452768 &   0.000031 & \ion{O}{3}   &   13.49 &    0.24 & $ -1$ \\
J063546.49-751616.8\_z0.452768 &   0.452768 &   0.000031 & \ion{S}{3}   &   13.88 &    0.24 & $ -1$ \\
J063546.49-751616.8\_z0.452768 &   0.452768 &   0.000031 & \ion{Si}{2}  &   12.57 &    0.24 & $ -1$ \\
J071950.89+742757.0\_z0.377707 &   0.377707 &   0.000054 & \ion{H}{1}   &   15.31 &    0.01 & $  0$ \\
J071950.89+742757.0\_z0.377707 &   0.377707 &   0.000054 & \ion{C}{2}   &   12.71 &    0.24 & $ -1$ \\
J071950.89+742757.0\_z0.377707 &   0.377707 &   0.000054 & \ion{C}{3}   &   12.73 &    0.09 & $  0$ \\
J071950.89+742757.0\_z0.377707 &   0.377707 &   0.000054 & \ion{Fe}{2}  &   11.87 &    0.24 & $ -1$ \\
J071950.89+742757.0\_z0.377707 &   0.377707 &   0.000054 & \ion{Mg}{2}  &   11.34 &    0.24 & $ -1$ \\
J071950.89+742757.0\_z0.377707 &   0.377707 &   0.000054 & \ion{N}{3}   &   13.13 &    0.24 & $ -1$ \\
J071950.89+742757.0\_z0.377707 &   0.377707 &   0.000054 & \ion{O}{1}   &   13.53 &    0.24 & $ -1$ \\
J071950.89+742757.0\_z0.377707 &   0.377707 &   0.000054 & \ion{O}{2}   &   13.38 &    0.24 & $ -1$ \\
J071950.89+742757.0\_z0.377707 &   0.377707 &   0.000054 & \ion{O}{3}   &   13.79 &    0.12 & $  0$ \\
J071950.89+742757.0\_z0.377707 &   0.377707 &   0.000054 & \ion{S}{3}   &   13.57 &    0.24 & $ -1$ \\
J071950.89+742757.0\_z0.377707 &   0.377707 &   0.000054 & \ion{Si}{2}  &   14.02 &    0.24 & $ -1$ \\
J075112.30+291938.3\_z0.431765 &   0.431765 &   0.000058 & \ion{H}{1}   &   15.68 &    0.01 & $  0$ \\
J075112.30+291938.3\_z0.431765 &   0.431765 &   0.000058 & \ion{C}{2}   &   12.62 &    0.24 & $ -1$ \\
J075112.30+291938.3\_z0.431765 &   0.431765 &   0.000058 & \ion{C}{3}   &   12.97 &    0.04 & $  0$ \\
J075112.30+291938.3\_z0.431765 &   0.431765 &   0.000058 & \ion{Fe}{2}  &   11.76 &    0.24 & $ -1$ \\
J075112.30+291938.3\_z0.431765 &   0.431765 &   0.000058 & \ion{Mg}{2}  &   11.32 &    0.24 & $ -1$ \\
J075112.30+291938.3\_z0.431765 &   0.431765 &   0.000058 & \ion{N}{1}   &   13.01 &    0.24 & $ -1$ \\
J075112.30+291938.3\_z0.431765 &   0.431765 &   0.000058 & \ion{N}{2}   &   12.98 &    0.24 & $ -1$ \\
J075112.30+291938.3\_z0.431765 &   0.431765 &   0.000058 & \ion{N}{3}   &   12.99 &    0.24 & $ -1$ \\
J075112.30+291938.3\_z0.431765 &   0.431765 &   0.000058 & \ion{O}{1}   &   14.57 &    0.24 & $ -1$ \\
J075112.30+291938.3\_z0.431765 &   0.431765 &   0.000058 & \ion{O}{2}   &   13.06 &    0.24 & $ -1$ \\
J075112.30+291938.3\_z0.431765 &   0.431765 &   0.000058 & \ion{S}{3}   &   13.52 &    0.24 & $ -1$ \\
J075112.30+291938.3\_z0.431765 &   0.431765 &   0.000058 & \ion{Si}{2}  &   12.34 &    0.24 & $ -1$ \\
J075112.30+291938.3\_z0.494502 &   0.494502 &   0.000050 & \ion{H}{1}   &   15.45 &    0.01 & $  0$ \\
J075112.30+291938.3\_z0.494502 &   0.494502 &   0.000050 & \ion{C}{2}   &   12.87 &    0.24 & $ -1$ \\
J075112.30+291938.3\_z0.494502 &   0.494502 &   0.000050 & \ion{C}{3}   &   13.11 &    0.02 & $  0$ \\
J075112.30+291938.3\_z0.494502 &   0.494502 &   0.000050 & \ion{Fe}{2}  &   11.74 &    0.24 & $ -1$ \\
J075112.30+291938.3\_z0.494502 &   0.494502 &   0.000050 & \ion{Mg}{2}  &   11.39 &    0.24 & $ -1$ \\
J075112.30+291938.3\_z0.494502 &   0.494502 &   0.000050 & \ion{N}{1}   &   13.34 &    0.24 & $ -1$ \\
J075112.30+291938.3\_z0.494502 &   0.494502 &   0.000050 & \ion{N}{2}   &   13.20 &    0.24 & $ -1$ \\
J075112.30+291938.3\_z0.494502 &   0.494502 &   0.000050 & \ion{O}{1}   &   14.09 &    0.24 & $ -1$ \\
J075112.30+291938.3\_z0.494502 &   0.494502 &   0.000050 & \ion{O}{2}   &   12.98 &    0.24 & $ -1$ \\
J075112.30+291938.3\_z0.494502 &   0.494502 &   0.000050 & \ion{O}{3}   &   13.52 &    0.08 & $  0$ \\
J075112.30+291938.3\_z0.494502 &   0.494502 &   0.000050 & \ion{Si}{2}  &   12.57 &    0.24 & $ -1$ \\
J075112.30+291938.3\_z0.829173 &   0.829173 &   0.000036 & \ion{H}{1}   &   16.02 &    0.01 & $  0$ \\
J075112.30+291938.3\_z0.829173 &   0.829173 &   0.000036 & \ion{C}{2}   &   12.70 &    0.24 & $ -1$ \\
J075112.30+291938.3\_z0.829173 &   0.829173 &   0.000036 & \ion{C}{3}   &   13.29 &    0.05 & $  0$ \\
J075112.30+291938.3\_z0.829173 &   0.829173 &   0.000036 & \ion{Fe}{2}  &   11.65 &    0.24 & $ -1$ \\
J075112.30+291938.3\_z0.829173 &   0.829173 &   0.000036 & \ion{Mg}{2}  &   11.47 &    0.16 & $  0$ \\
J075112.30+291938.3\_z0.829173 &   0.829173 &   0.000036 & \ion{N}{3}   &   13.26 &    0.24 & $ -1$ \\
J075112.30+291938.3\_z0.829173 &   0.829173 &   0.000036 & \ion{O}{1}   &   14.29 &    0.24 & $ -1$ \\
J075112.30+291938.3\_z0.829173 &   0.829173 &   0.000036 & \ion{O}{2}   &   13.15 &    0.24 & $ -1$ \\
J075112.30+291938.3\_z0.829173 &   0.829173 &   0.000036 & \ion{O}{3}   &   13.42 &    0.09 & $  0$ \\
J075112.30+291938.3\_z0.829173 &   0.829173 &   0.000036 & \ion{S}{3}   &   11.98 &    0.24 & $ -1$ \\
J080908.13+461925.6\_z0.619130 &   0.619130 &   0.000041 & \ion{H}{1}   &   16.10 &    0.01 & $  0$ \\
J080908.13+461925.6\_z0.619130 &   0.619130 &   0.000041 & \ion{C}{2}   &   12.96 &    0.24 & $ -1$ \\
J080908.13+461925.6\_z0.619130 &   0.619130 &   0.000041 & \ion{C}{3}   &   14.34 &    0.04 & $ -2$ \\
J080908.13+461925.6\_z0.619130 &   0.619130 &   0.000041 & \ion{Fe}{2}  &   11.53 &    0.24 & $ -1$ \\
J080908.13+461925.6\_z0.619130 &   0.619130 &   0.000041 & \ion{Mg}{2}  &   11.19 &    0.24 & $ -1$ \\
J080908.13+461925.6\_z0.619130 &   0.619130 &   0.000041 & \ion{N}{2}   &   13.81 &    0.24 & $ -1$ \\
J080908.13+461925.6\_z0.619130 &   0.619130 &   0.000041 & \ion{O}{1}   &   13.90 &    0.24 & $ -1$ \\
J080908.13+461925.6\_z0.619130 &   0.619130 &   0.000041 & \ion{O}{2}   &   13.47 &    0.24 & $ -1$ \\
J080908.13+461925.6\_z0.619130 &   0.619130 &   0.000041 & \ion{O}{3}   &   15.18 &    0.04 & $ -2$ \\
J080908.13+461925.6\_z0.619130 &   0.619130 &   0.000041 & \ion{O}{4}   &   15.19 &    0.05 & $ -2$ \\
J080908.13+461925.6\_z0.619130 &   0.619130 &   0.000041 & \ion{S}{3}   &   13.95 &    0.24 & $ -1$ \\
J080908.13+461925.6\_z0.619130 &   0.619130 &   0.000041 & \ion{Si}{2}  &   14.40 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.533507 &   0.533507 &   0.000040 & \ion{H}{1}   &   16.17 &    0.04 & $  0$ \\
J084349.47+411741.6\_z0.533507 &   0.533507 &   0.000040 & \ion{C}{2}   &   13.63 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.533507 &   0.533507 &   0.000040 & \ion{C}{3}   &   13.83 &    0.10 & $ -2$ \\
J084349.47+411741.6\_z0.533507 &   0.533507 &   0.000040 & \ion{Fe}{2}  &   12.16 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.533507 &   0.533507 &   0.000040 & \ion{Mg}{2}  &   12.75 &    0.04 & $  0$ \\
J084349.47+411741.6\_z0.533507 &   0.533507 &   0.000040 & \ion{N}{2}   &   13.69 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.533507 &   0.533507 &   0.000040 & \ion{N}{3}   &   14.30 &    0.06 & $  0$ \\
J084349.47+411741.6\_z0.533507 &   0.533507 &   0.000040 & \ion{O}{1}   &   13.96 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.533507 &   0.533507 &   0.000040 & \ion{O}{2}   &   14.12 &    0.27 & $  0$ \\
J084349.47+411741.6\_z0.533507 &   0.533507 &   0.000040 & \ion{O}{3}   &   14.50 &    0.21 & $ -2$ \\
J084349.47+411741.6\_z0.533507 &   0.533507 &   0.000040 & \ion{O}{4}   &   14.37 &    0.19 & $  0$ \\
J084349.47+411741.6\_z0.533507 &   0.533507 &   0.000040 & \ion{S}{3}   &   13.96 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.533507 &   0.533507 &   0.000040 & \ion{Si}{2}  &   14.64 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.541051 &   0.541051 &   0.000041 & \ion{H}{1}   &   15.67 &    0.19 & $  0$ \\
J084349.47+411741.6\_z0.541051 &   0.541051 &   0.000041 & \ion{C}{2}   &   13.34 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.541051 &   0.541051 &   0.000041 & \ion{C}{3}   &   13.29 &    0.09 & $  0$ \\
J084349.47+411741.6\_z0.541051 &   0.541051 &   0.000041 & \ion{Fe}{2}  &   12.17 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.541051 &   0.541051 &   0.000041 & \ion{Fe}{3}  &   14.11 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.541051 &   0.541051 &   0.000041 & \ion{Mg}{2}  &   11.78 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.541051 &   0.541051 &   0.000041 & \ion{N}{3}   &   13.52 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.541051 &   0.541051 &   0.000041 & \ion{O}{1}   &   13.91 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.541051 &   0.541051 &   0.000041 & \ion{O}{2}   &   14.08 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.541051 &   0.541051 &   0.000041 & \ion{O}{3}   &   14.02 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.541051 &   0.541051 &   0.000041 & \ion{S}{3}   &   14.21 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.543679 &   0.543679 &   0.000030 & \ion{H}{1}   &   15.59 &    0.09 & $  0$ \\
J084349.47+411741.6\_z0.543679 &   0.543679 &   0.000030 & \ion{C}{2}   &   13.67 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.543679 &   0.543679 &   0.000030 & \ion{C}{3}   &   14.08 &    0.02 & $ -2$ \\
J084349.47+411741.6\_z0.543679 &   0.543679 &   0.000030 & \ion{Fe}{2}  &   12.46 &    0.09 & $  0$ \\
J084349.47+411741.6\_z0.543679 &   0.543679 &   0.000030 & \ion{Fe}{3}  &   14.12 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.543679 &   0.543679 &   0.000030 & \ion{Mg}{2}  &   12.56 &    0.05 & $  0$ \\
J084349.47+411741.6\_z0.543679 &   0.543679 &   0.000030 & \ion{N}{1}   &   14.52 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.543679 &   0.543679 &   0.000030 & \ion{N}{2}   &   13.75 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.543679 &   0.543679 &   0.000030 & \ion{N}{3}   &   14.01 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.543679 &   0.543679 &   0.000030 & \ion{O}{1}   &   14.81 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.543679 &   0.543679 &   0.000030 & \ion{O}{2}   &   14.10 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.543679 &   0.543679 &   0.000030 & \ion{S}{3}   &   14.25 &    0.24 & $ -1$ \\
J091440.38+282330.6\_z0.244249 &   0.244249 &   0.000041 & \ion{H}{1}   &   15.56 &    0.03 & $  0$ \\
J091440.38+282330.6\_z0.244249 &   0.244249 &   0.000041 & \ion{C}{2}   &   13.56 &    0.24 & $ -1$ \\
J091440.38+282330.6\_z0.244249 &   0.244249 &   0.000041 & \ion{Fe}{2}  &   12.18 &    0.24 & $ -1$ \\
J091440.38+282330.6\_z0.244249 &   0.244249 &   0.000041 & \ion{Mg}{2}  &   11.65 &    0.24 & $ -1$ \\
J091440.38+282330.6\_z0.244249 &   0.244249 &   0.000041 & \ion{N}{1}   &   13.63 &    0.24 & $ -1$ \\
J091440.38+282330.6\_z0.244249 &   0.244249 &   0.000041 & \ion{N}{2}   &   13.52 &    0.24 & $ -1$ \\
J091440.38+282330.6\_z0.244249 &   0.244249 &   0.000041 & \ion{N}{3}   &   13.82 &    0.14 & $  0$ \\
J091440.38+282330.6\_z0.244249 &   0.244249 &   0.000041 & \ion{O}{1}   &   13.96 &    0.24 & $ -1$ \\
J091440.38+282330.6\_z0.244249 &   0.244249 &   0.000041 & \ion{S}{2}   &   14.55 &    0.24 & $ -1$ \\
J091440.38+282330.6\_z0.244249 &   0.244249 &   0.000041 & \ion{Si}{2}  &   12.51 &    0.24 & $ -1$ \\
J091440.38+282330.6\_z0.244249 &   0.244249 &   0.000041 & \ion{Si}{3}  &   12.64 &    0.12 & $  0$ \\
J091440.38+282330.6\_z0.244249 &   0.244249 &   0.000041 & \ion{Si}{4}  &   12.98 &    0.24 & $ -1$ \\
J091440.38+282330.6\_z0.599535 &   0.599535 &   0.000046 & \ion{H}{1}   &   15.40 &    0.02 & $  0$ \\
J091440.38+282330.6\_z0.599535 &   0.599535 &   0.000046 & \ion{C}{2}   &   13.35 &    0.24 & $ -1$ \\
J091440.38+282330.6\_z0.599535 &   0.599535 &   0.000046 & \ion{C}{3}   &   13.22 &    0.11 & $  0$ \\
J091440.38+282330.6\_z0.599535 &   0.599535 &   0.000046 & \ion{Fe}{2}  &   11.94 &    0.24 & $ -1$ \\
J091440.38+282330.6\_z0.599535 &   0.599535 &   0.000046 & \ion{Mg}{2}  &   11.60 &    0.19 & $  0$ \\
J091440.38+282330.6\_z0.599535 &   0.599535 &   0.000046 & \ion{N}{2}   &   13.73 &    0.24 & $ -1$ \\
J091440.38+282330.6\_z0.599535 &   0.599535 &   0.000046 & \ion{N}{3}   &   13.80 &    0.24 & $ -1$ \\
J091440.38+282330.6\_z0.599535 &   0.599535 &   0.000046 & \ion{O}{1}   &   14.21 &    0.24 & $ -1$ \\
J091440.38+282330.6\_z0.599535 &   0.599535 &   0.000046 & \ion{O}{2}   &   13.73 &    0.24 & $ -1$ \\
J091440.38+282330.6\_z0.599535 &   0.599535 &   0.000046 & \ion{O}{3}   &   13.66 &    0.24 & $ -1$ \\
J091440.38+282330.6\_z0.599535 &   0.599535 &   0.000046 & \ion{S}{3}   &   14.25 &    0.24 & $ -1$ \\
J092554.44+453544.5\_z0.309630 &   0.309630 &   0.000047 & \ion{H}{1}   &   15.45 &    0.03 & $  0$ \\
J092554.44+453544.5\_z0.309630 &   0.309630 &   0.000047 & \ion{C}{2}   &   12.97 &    0.24 & $ -1$ \\
J092554.44+453544.5\_z0.309630 &   0.309630 &   0.000047 & \ion{C}{3}   &   13.00 &    0.12 & $  0$ \\
J092554.44+453544.5\_z0.309630 &   0.309630 &   0.000047 & \ion{Fe}{2}  &   11.89 &    0.24 & $ -1$ \\
J092554.44+453544.5\_z0.309630 &   0.309630 &   0.000047 & \ion{Fe}{3}  &   13.51 &    0.24 & $ -1$ \\
J092554.44+453544.5\_z0.309630 &   0.309630 &   0.000047 & \ion{Mg}{2}  &   11.32 &    0.24 & $ -1$ \\
J092554.44+453544.5\_z0.309630 &   0.309630 &   0.000047 & \ion{N}{1}   &   13.17 &    0.24 & $ -1$ \\
J092554.44+453544.5\_z0.309630 &   0.309630 &   0.000047 & \ion{N}{3}   &   13.39 &    0.24 & $ -1$ \\
J092554.44+453544.5\_z0.309630 &   0.309630 &   0.000047 & \ion{O}{1}   &   13.80 &    0.24 & $ -1$ \\
J092554.44+453544.5\_z0.309630 &   0.309630 &   0.000047 & \ion{S}{2}   &   14.05 &    0.24 & $ -1$ \\
J092554.44+453544.5\_z0.309630 &   0.309630 &   0.000047 & \ion{S}{3}   &   13.65 &    0.24 & $ -1$ \\
J092554.44+453544.5\_z0.309630 &   0.309630 &   0.000047 & \ion{Si}{2}  &   12.21 &    0.24 & $ -1$ \\
J093518.19+020415.5\_z0.354712 &   0.354712 &   0.000033 & \ion{H}{1}   &   15.41 &    0.05 & $  0$ \\
J093518.19+020415.5\_z0.354712 &   0.354712 &   0.000033 & \ion{C}{2}   &   13.31 &    0.24 & $ -1$ \\
J093518.19+020415.5\_z0.354712 &   0.354712 &   0.000033 & \ion{C}{3}   &   13.51 &    0.14 & $  0$ \\
J093518.19+020415.5\_z0.354712 &   0.354712 &   0.000033 & \ion{Fe}{2}  &   12.55 &    0.24 & $ -1$ \\
J093518.19+020415.5\_z0.354712 &   0.354712 &   0.000033 & \ion{Mg}{2}  &   11.99 &    0.24 & $ -1$ \\
J093518.19+020415.5\_z0.354712 &   0.354712 &   0.000033 & \ion{N}{1}   &   13.85 &    0.24 & $ -1$ \\
J093518.19+020415.5\_z0.354712 &   0.354712 &   0.000033 & \ion{N}{2}   &   13.65 &    0.24 & $ -1$ \\
J093518.19+020415.5\_z0.354712 &   0.354712 &   0.000033 & \ion{N}{3}   &   13.64 &    0.24 & $ -1$ \\
J093518.19+020415.5\_z0.354712 &   0.354712 &   0.000033 & \ion{O}{1}   &   14.06 &    0.24 & $ -1$ \\
J093518.19+020415.5\_z0.354712 &   0.354712 &   0.000033 & \ion{S}{2}   &   14.44 &    0.24 & $ -1$ \\
J093518.19+020415.5\_z0.354712 &   0.354712 &   0.000033 & \ion{S}{3}   &   14.11 &    0.24 & $ -1$ \\
J093518.19+020415.5\_z0.354712 &   0.354712 &   0.000033 & \ion{Si}{2}  &   12.60 &    0.24 & $ -1$ \\
J093518.19+020415.5\_z0.354712 &   0.354712 &   0.000033 & \ion{Si}{3}  &   12.95 &    0.17 & $  0$ \\
J094331.61+053131.4\_z0.229019 &   0.229019 &   0.000101 & \ion{H}{1}   &   15.59 &    0.09 & $  0$ \\
J094331.61+053131.4\_z0.229019 &   0.229019 &   0.000101 & \ion{C}{2}   &   13.59 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.229019 &   0.229019 &   0.000101 & \ion{C}{3}   &   13.99 &    0.04 & $ -2$ \\
J094331.61+053131.4\_z0.229019 &   0.229019 &   0.000101 & \ion{Fe}{2}  &   12.07 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.229019 &   0.229019 &   0.000101 & \ion{Mg}{2}  &   11.46 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.229019 &   0.229019 &   0.000101 & \ion{N}{1}   &   13.49 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.229019 &   0.229019 &   0.000101 & \ion{N}{2}   &   13.64 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.229019 &   0.229019 &   0.000101 & \ion{O}{1}   &   14.20 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.229019 &   0.229019 &   0.000101 & \ion{S}{2}   &   14.62 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.229019 &   0.229019 &   0.000101 & \ion{S}{3}   &   14.05 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.229019 &   0.229019 &   0.000101 & \ion{Si}{2}  &   12.60 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.229019 &   0.229019 &   0.000101 & \ion{Si}{3}  &   12.84 &    0.14 & $  0$ \\
J094331.61+053131.4\_z0.229019 &   0.229019 &   0.000101 & \ion{Si}{4}  &   13.18 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.354599 &   0.354599 &   0.000036 & \ion{H}{1}   &   16.10 &    0.05 & $  0$ \\
J094331.61+053131.4\_z0.354599 &   0.354599 &   0.000036 & \ion{C}{2}   &   13.24 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.354599 &   0.354599 &   0.000036 & \ion{C}{3}   &   13.49 &    0.12 & $ -2$ \\
J094331.61+053131.4\_z0.354599 &   0.354599 &   0.000036 & \ion{Mg}{2}  &   11.40 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.354599 &   0.354599 &   0.000036 & \ion{N}{1}   &   13.94 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.354599 &   0.354599 &   0.000036 & \ion{N}{2}   &   13.61 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.354599 &   0.354599 &   0.000036 & \ion{N}{3}   &   13.66 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.354599 &   0.354599 &   0.000036 & \ion{O}{1}   &   14.07 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.354599 &   0.354599 &   0.000036 & \ion{S}{2}   &   14.73 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.354599 &   0.354599 &   0.000036 & \ion{S}{3}   &   14.10 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.354599 &   0.354599 &   0.000036 & \ion{Si}{2}  &   12.89 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.354599 &   0.354599 &   0.000036 & \ion{Si}{3}  &   12.65 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.354927 &   0.354927 &   0.000035 & \ion{H}{1}   &   16.00 &    0.04 & $  0$ \\
J094331.61+053131.4\_z0.354927 &   0.354927 &   0.000035 & \ion{C}{2}   &   13.18 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.354927 &   0.354927 &   0.000035 & \ion{C}{3}   &   13.52 &    0.09 & $ -2$ \\
J094331.61+053131.4\_z0.354927 &   0.354927 &   0.000035 & \ion{Fe}{2}  &   14.95 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.354927 &   0.354927 &   0.000035 & \ion{Fe}{3}  &   13.86 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.354927 &   0.354927 &   0.000035 & \ion{Mg}{2}  &   11.48 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.354927 &   0.354927 &   0.000035 & \ion{N}{1}   &   13.89 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.354927 &   0.354927 &   0.000035 & \ion{N}{2}   &   13.61 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.354927 &   0.354927 &   0.000035 & \ion{O}{1}   &   14.03 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.354927 &   0.354927 &   0.000035 & \ion{S}{2}   &   14.69 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.354927 &   0.354927 &   0.000035 & \ion{S}{3}   &   14.04 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.354927 &   0.354927 &   0.000035 & \ion{Si}{2}  &   12.86 &    0.24 & $ -1$ \\
J094331.61+053131.4\_z0.354927 &   0.354927 &   0.000035 & \ion{Si}{3}  &   12.62 &    0.24 & $ -1$ \\
J095914.83+320357.2\_z0.442677 &   0.442677 &   0.000035 & \ion{H}{1}   &   15.93 &    0.03 & $  0$ \\
J095914.83+320357.2\_z0.442677 &   0.442677 &   0.000035 & \ion{C}{3}   &   13.35 &    0.11 & $  0$ \\
J095914.83+320357.2\_z0.442677 &   0.442677 &   0.000035 & \ion{Fe}{2}  &   12.12 &    0.24 & $ -1$ \\
J095914.83+320357.2\_z0.442677 &   0.442677 &   0.000035 & \ion{Mg}{2}  &   11.59 &    0.24 & $ -1$ \\
J095914.83+320357.2\_z0.442677 &   0.442677 &   0.000035 & \ion{N}{3}   &   13.65 &    0.24 & $ -1$ \\
J095914.83+320357.2\_z0.442677 &   0.442677 &   0.000035 & \ion{O}{1}   &   14.07 &    0.24 & $ -1$ \\
J095914.83+320357.2\_z0.442677 &   0.442677 &   0.000035 & \ion{O}{2}   &   13.60 &    0.24 & $ -1$ \\
J095914.83+320357.2\_z0.442677 &   0.442677 &   0.000035 & \ion{O}{3}   &   13.69 &    0.24 & $ -1$ \\
J095914.83+320357.2\_z0.442677 &   0.442677 &   0.000035 & \ion{S}{3}   &   14.29 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.415649 &   0.415649 &   0.000038 & \ion{H}{1}   &   15.84 &    0.02 & $  0$ \\
J100102.64+594414.2\_z0.415649 &   0.415649 &   0.000038 & \ion{C}{2}   &   13.38 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.415649 &   0.415649 &   0.000038 & \ion{C}{3}   &   14.03 &    0.01 & $ -2$ \\
J100102.64+594414.2\_z0.415649 &   0.415649 &   0.000038 & \ion{Fe}{2}  &   13.65 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.415649 &   0.415649 &   0.000038 & \ion{Fe}{3}  &   13.87 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.415649 &   0.415649 &   0.000038 & \ion{Mg}{2}  &   15.66 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.415649 &   0.415649 &   0.000038 & \ion{N}{1}   &   13.96 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.415649 &   0.415649 &   0.000038 & \ion{N}{2}   &   13.24 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.415649 &   0.415649 &   0.000038 & \ion{N}{3}   &   13.65 &    0.12 & $  0$ \\
J100102.64+594414.2\_z0.415649 &   0.415649 &   0.000038 & \ion{O}{1}   &   13.73 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.415649 &   0.415649 &   0.000038 & \ion{S}{2}   &   14.44 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.415649 &   0.415649 &   0.000038 & \ion{S}{3}   &   13.94 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.415649 &   0.415649 &   0.000038 & \ion{Si}{2}  &   12.70 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.415649 &   0.415649 &   0.000038 & \ion{Si}{3}  &   13.18 &    0.09 & $  0$ \\
J100110.20+291137.5\_z0.556468 &   0.556468 &   0.000031 & \ion{H}{1}   &   15.38 &    0.03 & $  0$ \\
J100110.20+291137.5\_z0.556468 &   0.556468 &   0.000031 & \ion{C}{2}   &   13.35 &    0.24 & $ -1$ \\
J100110.20+291137.5\_z0.556468 &   0.556468 &   0.000031 & \ion{C}{3}   &   13.74 &    0.06 & $ -2$ \\
J100110.20+291137.5\_z0.556468 &   0.556468 &   0.000031 & \ion{Fe}{2}  &   14.47 &    0.24 & $ -1$ \\
J100110.20+291137.5\_z0.556468 &   0.556468 &   0.000031 & \ion{Fe}{3}  &   14.14 &    0.24 & $ -1$ \\
J100110.20+291137.5\_z0.556468 &   0.556468 &   0.000031 & \ion{N}{1}   &   14.56 &    0.24 & $ -1$ \\
J100110.20+291137.5\_z0.556468 &   0.556468 &   0.000031 & \ion{N}{2}   &   13.77 &    0.24 & $ -1$ \\
J100110.20+291137.5\_z0.556468 &   0.556468 &   0.000031 & \ion{N}{3}   &   13.57 &    0.24 & $ -1$ \\
J100110.20+291137.5\_z0.556468 &   0.556468 &   0.000031 & \ion{O}{1}   &   14.01 &    0.24 & $ -1$ \\
J100110.20+291137.5\_z0.556468 &   0.556468 &   0.000031 & \ion{O}{2}   &   13.87 &    0.24 & $ -1$ \\
J100110.20+291137.5\_z0.556468 &   0.556468 &   0.000031 & \ion{O}{3}   &   14.53 &    0.17 & $ -2$ \\
J100110.20+291137.5\_z0.556468 &   0.556468 &   0.000031 & \ion{O}{4}   &   14.63 &    0.08 & $ -2$ \\
J100110.20+291137.5\_z0.556468 &   0.556468 &   0.000031 & \ion{S}{3}   &   14.32 &    0.24 & $ -1$ \\
J100110.20+291137.5\_z0.556468 &   0.556468 &   0.000031 & \ion{Si}{2}  &   14.61 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.419686 &   0.419686 &   0.000031 & \ion{H}{1}   &   15.79 &    0.02 & $  0$ \\
J100535.25+013445.5\_z0.419686 &   0.419686 &   0.000031 & \ion{C}{2}   &   13.04 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.419686 &   0.419686 &   0.000031 & \ion{C}{3}   &   12.70 &    0.12 & $  0$ \\
J100535.25+013445.5\_z0.419686 &   0.419686 &   0.000031 & \ion{Fe}{2}  &   12.12 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.419686 &   0.419686 &   0.000031 & \ion{Fe}{3}  &   13.71 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.419686 &   0.419686 &   0.000031 & \ion{Mg}{2}  &   11.55 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.419686 &   0.419686 &   0.000031 & \ion{N}{1}   &   13.62 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.419686 &   0.419686 &   0.000031 & \ion{N}{2}   &   13.13 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.419686 &   0.419686 &   0.000031 & \ion{O}{1}   &   13.66 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.419686 &   0.419686 &   0.000031 & \ion{O}{2}   &   13.41 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.419686 &   0.419686 &   0.000031 & \ion{O}{3}   &   13.50 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.419686 &   0.419686 &   0.000031 & \ion{S}{2}   &   14.33 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.419686 &   0.419686 &   0.000031 & \ion{S}{3}   &   13.85 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.419686 &   0.419686 &   0.000031 & \ion{Si}{2}  &   12.49 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.419686 &   0.419686 &   0.000031 & \ion{Si}{3}  &   12.05 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.8394   &   0.839400 &   0.000030 & \ion{H}{1}   &   16.13 &    0.01 & $  0$ \\
J100535.25+013445.5\_z0.8394   &   0.839400 &   0.000030 & \ion{C}{2}   &   13.06 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.8394   &   0.839400 &   0.000030 & \ion{Fe}{2}  &   11.93 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.8394   &   0.839400 &   0.000030 & \ion{Mg}{2}  &   11.64 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.8394   &   0.839400 &   0.000030 & \ion{O}{1}   &   15.50 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.8394   &   0.839400 &   0.000030 & \ion{O}{2}   &   13.26 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.8394   &   0.839400 &   0.000030 & \ion{S}{3}   &   12.89 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.337193 &   0.337193 &   0.000030 & \ion{H}{1}   &   15.55 &    0.14 & $  0$ \\
J100902.06+071343.8\_z0.337193 &   0.337193 &   0.000030 & \ion{C}{2}   &   13.59 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.337193 &   0.337193 &   0.000030 & \ion{C}{3}   &   14.01 &    0.04 & $ -2$ \\
J100902.06+071343.8\_z0.337193 &   0.337193 &   0.000030 & \ion{Fe}{2}  &   11.96 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.337193 &   0.337193 &   0.000030 & \ion{Fe}{3}  &   13.82 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.337193 &   0.337193 &   0.000030 & \ion{Mg}{2}  &   12.17 &    0.04 & $  0$ \\
J100902.06+071343.8\_z0.337193 &   0.337193 &   0.000030 & \ion{N}{1}   &   13.65 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.337193 &   0.337193 &   0.000030 & \ion{O}{1}   &   13.97 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.337193 &   0.337193 &   0.000030 & \ion{S}{2}   &   14.64 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.337193 &   0.337193 &   0.000030 & \ion{S}{3}   &   14.56 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.337193 &   0.337193 &   0.000030 & \ion{Si}{2}  &   12.76 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.337193 &   0.337193 &   0.000030 & \ion{Si}{3}  &   13.47 &    0.17 & $ -2$ \\
J100902.06+071343.8\_z0.375468 &   0.375468 &   0.000055 & \ion{H}{1}   &   15.50 &    0.07 & $  0$ \\
J100902.06+071343.8\_z0.375468 &   0.375468 &   0.000055 & \ion{C}{2}   &   13.63 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.375468 &   0.375468 &   0.000055 & \ion{Fe}{2}  &   11.92 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.375468 &   0.375468 &   0.000055 & \ion{Fe}{3}  &   14.04 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.375468 &   0.375468 &   0.000055 & \ion{Mg}{2}  &   11.56 &    0.17 & $  0$ \\
J100902.06+071343.8\_z0.375468 &   0.375468 &   0.000055 & \ion{N}{1}   &   13.81 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.375468 &   0.375468 &   0.000055 & \ion{N}{2}   &   13.62 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.375468 &   0.375468 &   0.000055 & \ion{N}{3}   &   13.80 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.375468 &   0.375468 &   0.000055 & \ion{O}{1}   &   14.35 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.375468 &   0.375468 &   0.000055 & \ion{S}{2}   &   14.61 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.375468 &   0.375468 &   0.000055 & \ion{S}{3}   &   14.15 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.375468 &   0.375468 &   0.000055 & \ion{Si}{2}  &   12.75 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.375468 &   0.375468 &   0.000055 & \ion{Si}{3}  &   12.73 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.263820 &   0.263820 &   0.000037 & \ion{H}{1}   &   15.41 &    0.03 & $  0$ \\
J101622.60+470643.3\_z0.263820 &   0.263820 &   0.000037 & \ion{C}{2}   &   13.67 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.263820 &   0.263820 &   0.000037 & \ion{C}{3}   &   14.09 &    0.02 & $ -2$ \\
J101622.60+470643.3\_z0.263820 &   0.263820 &   0.000037 & \ion{Fe}{2}  &   12.20 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.263820 &   0.263820 &   0.000037 & \ion{Mg}{2}  &   12.11 &    0.07 & $  0$ \\
J101622.60+470643.3\_z0.263820 &   0.263820 &   0.000037 & \ion{N}{1}   &   13.48 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.263820 &   0.263820 &   0.000037 & \ion{O}{1}   &   13.93 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.263820 &   0.263820 &   0.000037 & \ion{S}{2}   &   14.72 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.263820 &   0.263820 &   0.000037 & \ion{S}{3}   &   13.92 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.263820 &   0.263820 &   0.000037 & \ion{Si}{2}  &   12.84 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.263820 &   0.263820 &   0.000037 & \ion{Si}{3}  &   12.99 &    0.09 & $  0$ \\
J101622.60+470643.3\_z0.263820 &   0.263820 &   0.000037 & \ion{Si}{4}  &   13.65 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.432210 &   0.432210 &   0.000033 & \ion{H}{1}   &   15.62 &    0.03 & $  0$ \\
J101622.60+470643.3\_z0.432210 &   0.432210 &   0.000033 & \ion{C}{2}   &   13.13 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.432210 &   0.432210 &   0.000033 & \ion{C}{3}   &   13.51 &    0.09 & $  0$ \\
J101622.60+470643.3\_z0.432210 &   0.432210 &   0.000033 & \ion{Fe}{2}  &   11.98 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.432210 &   0.432210 &   0.000033 & \ion{Mg}{2}  &   11.93 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.432210 &   0.432210 &   0.000033 & \ion{N}{1}   &   13.71 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.432210 &   0.432210 &   0.000033 & \ion{N}{2}   &   13.70 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.432210 &   0.432210 &   0.000033 & \ion{O}{1}   &   14.02 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.432210 &   0.432210 &   0.000033 & \ion{O}{2}   &   13.63 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.432210 &   0.432210 &   0.000033 & \ion{S}{3}   &   14.48 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.432210 &   0.432210 &   0.000033 & \ion{Si}{2}  &   13.08 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.432210 &   0.432210 &   0.000033 & \ion{Si}{3}  &   12.63 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.664722 &   0.664722 &   0.000050 & \ion{H}{1}   &   15.99 &    0.03 & $  0$ \\
J101622.60+470643.3\_z0.664722 &   0.664722 &   0.000050 & \ion{C}{2}   &   13.28 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.664722 &   0.664722 &   0.000050 & \ion{C}{3}   &   13.06 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.664722 &   0.664722 &   0.000050 & \ion{Fe}{2}  &   11.96 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.664722 &   0.664722 &   0.000050 & \ion{Mg}{2}  &   11.50 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.664722 &   0.664722 &   0.000050 & \ion{N}{3}   &   13.84 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.664722 &   0.664722 &   0.000050 & \ion{O}{1}   &   14.31 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.664722 &   0.664722 &   0.000050 & \ion{O}{2}   &   14.15 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.664722 &   0.664722 &   0.000050 & \ion{O}{3}   &   13.76 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.664722 &   0.664722 &   0.000050 & \ion{O}{4}   &   13.99 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.664722 &   0.664722 &   0.000050 & \ion{S}{3}   &   14.35 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.654403 &   0.654403 &   0.000031 & \ion{H}{1}   &   15.55 &    0.02 & $  0$ \\
J104117.16+061016.9\_z0.654403 &   0.654403 &   0.000031 & \ion{C}{2}   &   13.51 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.654403 &   0.654403 &   0.000031 & \ion{C}{3}   &   13.41 &    0.06 & $  0$ \\
J104117.16+061016.9\_z0.654403 &   0.654403 &   0.000031 & \ion{Fe}{2}  &   11.71 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.654403 &   0.654403 &   0.000031 & \ion{Mg}{2}  &   11.70 &    0.08 & $  0$ \\
J104117.16+061016.9\_z0.654403 &   0.654403 &   0.000031 & \ion{N}{3}   &   13.47 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.654403 &   0.654403 &   0.000031 & \ion{O}{1}   &   13.88 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.654403 &   0.654403 &   0.000031 & \ion{S}{3}   &   13.93 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.655059 &   0.655059 &   0.000030 & \ion{H}{1}   &   16.17 &    0.02 & $  0$ \\
J104117.16+061016.9\_z0.655059 &   0.655059 &   0.000030 & \ion{C}{2}   &   13.46 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.655059 &   0.655059 &   0.000030 & \ion{C}{3}   &   13.39 &    0.06 & $  0$ \\
J104117.16+061016.9\_z0.655059 &   0.655059 &   0.000030 & \ion{Fe}{2}  &   11.67 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.655059 &   0.655059 &   0.000030 & \ion{Mg}{2}  &   11.53 &    0.16 & $  0$ \\
J104117.16+061016.9\_z0.655059 &   0.655059 &   0.000030 & \ion{N}{3}   &   13.42 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.655059 &   0.655059 &   0.000030 & \ion{O}{1}   &   13.86 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.655059 &   0.655059 &   0.000030 & \ion{S}{3}   &   13.89 &    0.24 & $ -1$ \\
J105945.24+144143.0\_z0.465822 &   0.465822 &   0.000044 & \ion{H}{1}   &   15.71 &    0.04 & $  0$ \\
J105945.24+144143.0\_z0.465822 &   0.465822 &   0.000044 & \ion{C}{2}   &   13.01 &    0.24 & $ -1$ \\
J105945.24+144143.0\_z0.465822 &   0.465822 &   0.000044 & \ion{C}{3}   &   12.89 &    0.24 & $ -1$ \\
J105945.24+144143.0\_z0.465822 &   0.465822 &   0.000044 & \ion{N}{1}   &   13.50 &    0.24 & $ -1$ \\
J105945.24+144143.0\_z0.465822 &   0.465822 &   0.000044 & \ion{N}{2}   &   13.66 &    0.24 & $ -1$ \\
J105945.24+144143.0\_z0.465822 &   0.465822 &   0.000044 & \ion{N}{3}   &   13.31 &    0.24 & $ -1$ \\
J105945.24+144143.0\_z0.465822 &   0.465822 &   0.000044 & \ion{O}{1}   &   14.44 &    0.24 & $ -1$ \\
J105945.24+144143.0\_z0.465822 &   0.465822 &   0.000044 & \ion{O}{2}   &   13.49 &    0.24 & $ -1$ \\
J105945.24+144143.0\_z0.465822 &   0.465822 &   0.000044 & \ion{O}{3}   &   13.62 &    0.24 & $ -1$ \\
J105945.24+144143.0\_z0.465822 &   0.465822 &   0.000044 & \ion{O}{4}   &   13.80 &    0.24 & $ -1$ \\
J105945.24+144143.0\_z0.465822 &   0.465822 &   0.000044 & \ion{S}{3}   &   14.22 &    0.24 & $ -1$ \\
J105945.24+144143.0\_z0.465822 &   0.465822 &   0.000044 & \ion{Si}{2}  &   12.85 &    0.24 & $ -1$ \\
J105945.24+144143.0\_z0.465822 &   0.465822 &   0.000044 & \ion{Si}{3}  &   12.43 &    0.24 & $ -1$ \\
J105945.24+144143.0\_z0.576490 &   0.576490 &   0.000035 & \ion{H}{1}   &   15.50 &    0.02 & $  0$ \\
J105945.24+144143.0\_z0.576490 &   0.576490 &   0.000035 & \ion{C}{2}   &   13.08 &    0.24 & $ -1$ \\
J105945.24+144143.0\_z0.576490 &   0.576490 &   0.000035 & \ion{C}{3}   &   13.22 &    0.06 & $  0$ \\
J105945.24+144143.0\_z0.576490 &   0.576490 &   0.000035 & \ion{N}{1}   &   14.35 &    0.24 & $ -1$ \\
J105945.24+144143.0\_z0.576490 &   0.576490 &   0.000035 & \ion{N}{2}   &   13.57 &    0.24 & $ -1$ \\
J105945.24+144143.0\_z0.576490 &   0.576490 &   0.000035 & \ion{N}{3}   &   13.45 &    0.24 & $ -1$ \\
J105945.24+144143.0\_z0.576490 &   0.576490 &   0.000035 & \ion{O}{1}   &   13.86 &    0.24 & $ -1$ \\
J105945.24+144143.0\_z0.576490 &   0.576490 &   0.000035 & \ion{O}{2}   &   13.64 &    0.24 & $ -1$ \\
J105945.24+144143.0\_z0.576490 &   0.576490 &   0.000035 & \ion{O}{3}   &   13.89 &    0.16 & $  0$ \\
J105945.24+144143.0\_z0.576490 &   0.576490 &   0.000035 & \ion{S}{3}   &   13.42 &    0.24 & $ -1$ \\
J105956.14+121151.1\_z0.332377 &   0.332377 &   0.000037 & \ion{H}{1}   &   16.14 &    0.02 & $  0$ \\
J105956.14+121151.1\_z0.332377 &   0.332377 &   0.000037 & \ion{C}{2}   &   13.39 &    0.24 & $ -1$ \\
J105956.14+121151.1\_z0.332377 &   0.332377 &   0.000037 & \ion{Fe}{2}  &   13.15 &    0.24 & $ -1$ \\
J105956.14+121151.1\_z0.332377 &   0.332377 &   0.000037 & \ion{Mg}{2}  &   12.49 &    0.24 & $ -1$ \\
J105956.14+121151.1\_z0.332377 &   0.332377 &   0.000037 & \ion{N}{2}   &   13.74 &    0.24 & $ -1$ \\
J110047.85+104613.2\_z0.415099 &   0.415099 &   0.000048 & \ion{H}{1}   &   16.15 &    0.04 & $  0$ \\
J110047.85+104613.2\_z0.415099 &   0.415099 &   0.000048 & \ion{C}{2}   &   13.48 &    0.24 & $ -1$ \\
J110047.85+104613.2\_z0.415099 &   0.415099 &   0.000048 & \ion{C}{3}   &   13.24 &    0.13 & $  0$ \\
J110047.85+104613.2\_z0.415099 &   0.415099 &   0.000048 & \ion{N}{3}   &   13.68 &    0.24 & $ -1$ \\
J110047.85+104613.2\_z0.415099 &   0.415099 &   0.000048 & \ion{O}{1}   &   14.11 &    0.24 & $ -1$ \\
J110047.85+104613.2\_z0.415099 &   0.415099 &   0.000048 & \ion{O}{2}   &   13.84 &    0.24 & $ -1$ \\
J110047.85+104613.2\_z0.415099 &   0.415099 &   0.000048 & \ion{S}{3}   &   14.34 &    0.24 & $ -1$ \\
J110539.79+342534.3\_z0.238808 &   0.238808 &   0.000038 & \ion{H}{1}   &   15.85 &    0.02 & $  0$ \\
J110539.79+342534.3\_z0.238808 &   0.238808 &   0.000038 & \ion{C}{2}   &   13.39 &    0.24 & $ -1$ \\
J110539.79+342534.3\_z0.238808 &   0.238808 &   0.000038 & \ion{C}{3}   &   14.13 &    0.03 & $ -2$ \\
J110539.79+342534.3\_z0.238808 &   0.238808 &   0.000038 & \ion{N}{1}   &   13.13 &    0.24 & $ -1$ \\
J110539.79+342534.3\_z0.238808 &   0.238808 &   0.000038 & \ion{N}{2}   &   13.31 &    0.24 & $ -1$ \\
J110539.79+342534.3\_z0.238808 &   0.238808 &   0.000038 & \ion{O}{1}   &   13.75 &    0.24 & $ -1$ \\
J110539.79+342534.3\_z0.238808 &   0.238808 &   0.000038 & \ion{S}{2}   &   14.14 &    0.24 & $ -1$ \\
J110539.79+342534.3\_z0.238808 &   0.238808 &   0.000038 & \ion{S}{3}   &   13.91 &    0.24 & $ -1$ \\
J110539.79+342534.3\_z0.238808 &   0.238808 &   0.000038 & \ion{Si}{2}  &   12.10 &    0.24 & $ -1$ \\
J110539.79+342534.3\_z0.238808 &   0.238808 &   0.000038 & \ion{Si}{3}  &   12.85 &    0.04 & $  0$ \\
J110539.79+342534.3\_z0.238808 &   0.238808 &   0.000038 & \ion{Si}{4}  &   12.83 &    0.24 & $ -1$ \\
J111132.20+554725.9\_z0.617506 &   0.617506 &   0.000035 & \ion{H}{1}   &   15.28 &    0.02 & $  0$ \\
J111132.20+554725.9\_z0.617506 &   0.617506 &   0.000035 & \ion{C}{2}   &   13.22 &    0.06 & $  0$ \\
J111132.20+554725.9\_z0.617506 &   0.617506 &   0.000035 & \ion{C}{3}   &   13.71 &    0.04 & $ -2$ \\
J111132.20+554725.9\_z0.617506 &   0.617506 &   0.000035 & \ion{Fe}{2}  &   11.65 &    0.24 & $ -1$ \\
J111132.20+554725.9\_z0.617506 &   0.617506 &   0.000035 & \ion{Mg}{2}  &   11.42 &    0.17 & $  0$ \\
J111132.20+554725.9\_z0.617506 &   0.617506 &   0.000035 & \ion{N}{2}   &   13.41 &    0.24 & $ -1$ \\
J111132.20+554725.9\_z0.617506 &   0.617506 &   0.000035 & \ion{N}{3}   &   14.20 &    0.24 & $ -1$ \\
J111132.20+554725.9\_z0.617506 &   0.617506 &   0.000035 & \ion{O}{1}   &   13.93 &    0.24 & $ -1$ \\
J111132.20+554725.9\_z0.617506 &   0.617506 &   0.000035 & \ion{O}{2}   &   13.11 &    0.24 & $ -1$ \\
J111132.20+554725.9\_z0.617506 &   0.617506 &   0.000035 & \ion{S}{3}   &   13.64 &    0.24 & $ -1$ \\
J111132.20+554725.9\_z0.682730 &   0.682730 &   0.000033 & \ion{H}{1}   &   15.38 &    0.02 & $  0$ \\
J111132.20+554725.9\_z0.682730 &   0.682730 &   0.000033 & \ion{C}{2}   &   12.79 &    0.24 & $ -1$ \\
J111132.20+554725.9\_z0.682730 &   0.682730 &   0.000033 & \ion{C}{3}   &   12.52 &    0.24 & $ -1$ \\
J111132.20+554725.9\_z0.682730 &   0.682730 &   0.000033 & \ion{Fe}{2}  &   11.80 &    0.24 & $ -1$ \\
J111132.20+554725.9\_z0.682730 &   0.682730 &   0.000033 & \ion{Mg}{2}  &   11.43 &    0.24 & $ -1$ \\
J111132.20+554725.9\_z0.682730 &   0.682730 &   0.000033 & \ion{N}{3}   &   13.33 &    0.24 & $ -1$ \\
J111132.20+554725.9\_z0.682730 &   0.682730 &   0.000033 & \ion{O}{1}   &   13.75 &    0.24 & $ -1$ \\
J111132.20+554725.9\_z0.682730 &   0.682730 &   0.000033 & \ion{O}{2}   &   13.14 &    0.24 & $ -1$ \\
J111132.20+554725.9\_z0.682730 &   0.682730 &   0.000033 & \ion{O}{3}   &   13.24 &    0.24 & $ -1$ \\
J111132.20+554725.9\_z0.682730 &   0.682730 &   0.000033 & \ion{O}{4}   &   14.50 &    0.24 & $ -1$ \\
J111132.20+554725.9\_z0.682730 &   0.682730 &   0.000033 & \ion{S}{3}   &   13.85 &    0.24 & $ -1$ \\
J111239.11+353928.2\_z0.246496 &   0.246496 &   0.000036 & \ion{H}{1}   &   15.58 &    0.06 & $  0$ \\
J111239.11+353928.2\_z0.246496 &   0.246496 &   0.000036 & \ion{C}{2}   &   13.69 &    0.24 & $ -1$ \\
J111239.11+353928.2\_z0.246496 &   0.246496 &   0.000036 & \ion{Fe}{2}  &   12.23 &    0.24 & $ -1$ \\
J111239.11+353928.2\_z0.246496 &   0.246496 &   0.000036 & \ion{Mg}{2}  &   11.57 &    0.24 & $ -1$ \\
J111239.11+353928.2\_z0.246496 &   0.246496 &   0.000036 & \ion{N}{1}   &   13.56 &    0.24 & $ -1$ \\
J111239.11+353928.2\_z0.246496 &   0.246496 &   0.000036 & \ion{N}{2}   &   13.67 &    0.24 & $ -1$ \\
J111239.11+353928.2\_z0.246496 &   0.246496 &   0.000036 & \ion{O}{1}   &   14.07 &    0.24 & $ -1$ \\
J111239.11+353928.2\_z0.246496 &   0.246496 &   0.000036 & \ion{S}{2}   &   14.52 &    0.24 & $ -1$ \\
J111239.11+353928.2\_z0.246496 &   0.246496 &   0.000036 & \ion{S}{3}   &   14.30 &    0.24 & $ -1$ \\
J111239.11+353928.2\_z0.246496 &   0.246496 &   0.000036 & \ion{Si}{2}  &   12.70 &    0.24 & $ -1$ \\
J111239.11+353928.2\_z0.246496 &   0.246496 &   0.000036 & \ion{Si}{3}  &   12.94 &    0.13 & $  0$ \\
J111239.11+353928.2\_z0.246496 &   0.246496 &   0.000036 & \ion{Si}{4}  &   13.14 &    0.24 & $ -1$ \\
J111507.65+023757.5\_z0.369213 &   0.369213 &   0.000037 & \ion{H}{1}   &   15.48 &    0.02 & $  0$ \\
J111507.65+023757.5\_z0.369213 &   0.369213 &   0.000037 & \ion{C}{2}   &   13.04 &    0.24 & $ -1$ \\
J111507.65+023757.5\_z0.369213 &   0.369213 &   0.000037 & \ion{C}{3}   &   13.38 &    0.06 & $  0$ \\
J111507.65+023757.5\_z0.369213 &   0.369213 &   0.000037 & \ion{Fe}{2}  &   12.70 &    0.24 & $ -1$ \\
J111507.65+023757.5\_z0.369213 &   0.369213 &   0.000037 & \ion{Mg}{2}  &   11.98 &    0.24 & $ -1$ \\
J111507.65+023757.5\_z0.369213 &   0.369213 &   0.000037 & \ion{N}{3}   &   13.48 &    0.24 & $ -1$ \\
J111507.65+023757.5\_z0.369213 &   0.369213 &   0.000037 & \ion{O}{1}   &   13.88 &    0.24 & $ -1$ \\
J111507.65+023757.5\_z0.369213 &   0.369213 &   0.000037 & \ion{S}{3}   &   13.93 &    0.24 & $ -1$ \\
J111754.23+263416.6\_z0.351969 &   0.351969 &   0.000035 & \ion{H}{1}   &   15.81 &    0.02 & $  0$ \\
J111754.23+263416.6\_z0.351969 &   0.351969 &   0.000035 & \ion{C}{2}   &   13.26 &    0.19 & $  0$ \\
J111754.23+263416.6\_z0.351969 &   0.351969 &   0.000035 & \ion{C}{3}   &   13.42 &    0.06 & $  0$ \\
J111754.23+263416.6\_z0.351969 &   0.351969 &   0.000035 & \ion{N}{1}   &   13.66 &    0.24 & $ -1$ \\
J111754.23+263416.6\_z0.351969 &   0.351969 &   0.000035 & \ion{N}{2}   &   13.17 &    0.24 & $ -1$ \\
J111754.23+263416.6\_z0.351969 &   0.351969 &   0.000035 & \ion{N}{3}   &   13.38 &    0.24 & $ -1$ \\
J111754.23+263416.6\_z0.351969 &   0.351969 &   0.000035 & \ion{O}{1}   &   13.82 &    0.24 & $ -1$ \\
J111754.23+263416.6\_z0.351969 &   0.351969 &   0.000035 & \ion{S}{2}   &   14.21 &    0.24 & $ -1$ \\
J111754.23+263416.6\_z0.351969 &   0.351969 &   0.000035 & \ion{S}{3}   &   13.88 &    0.24 & $ -1$ \\
J111754.23+263416.6\_z0.351969 &   0.351969 &   0.000035 & \ion{Si}{2}  &   12.57 &    0.16 & $  0$ \\
J111754.23+263416.6\_z0.352307 &   0.352307 &   0.000036 & \ion{H}{1}   &   15.68 &    0.03 & $  0$ \\
J111754.23+263416.6\_z0.352307 &   0.352307 &   0.000036 & \ion{C}{2}   &   13.10 &    0.24 & $ -1$ \\
J111754.23+263416.6\_z0.352307 &   0.352307 &   0.000036 & \ion{C}{3}   &   13.16 &    0.09 & $  0$ \\
J111754.23+263416.6\_z0.352307 &   0.352307 &   0.000036 & \ion{N}{1}   &   13.67 &    0.24 & $ -1$ \\
J111754.23+263416.6\_z0.352307 &   0.352307 &   0.000036 & \ion{N}{2}   &   13.18 &    0.24 & $ -1$ \\
J111754.23+263416.6\_z0.352307 &   0.352307 &   0.000036 & \ion{N}{3}   &   13.38 &    0.24 & $ -1$ \\
J111754.23+263416.6\_z0.352307 &   0.352307 &   0.000036 & \ion{O}{1}   &   13.83 &    0.24 & $ -1$ \\
J111754.23+263416.6\_z0.352307 &   0.352307 &   0.000036 & \ion{S}{2}   &   14.20 &    0.24 & $ -1$ \\
J111754.23+263416.6\_z0.352307 &   0.352307 &   0.000036 & \ion{S}{3}   &   13.89 &    0.24 & $ -1$ \\
J111754.23+263416.6\_z0.352307 &   0.352307 &   0.000036 & \ion{Si}{2}  &   12.35 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.557529 &   0.557529 &   0.000045 & \ion{H}{1}   &   15.79 &    0.02 & $  0$ \\
J112553.78+591021.6\_z0.557529 &   0.557529 &   0.000045 & \ion{C}{2}   &   13.44 &    0.10 & $  0$ \\
J112553.78+591021.6\_z0.557529 &   0.557529 &   0.000045 & \ion{C}{3}   &   13.92 &    0.04 & $ -2$ \\
J112553.78+591021.6\_z0.557529 &   0.557529 &   0.000045 & \ion{Fe}{2}  &   13.98 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.557529 &   0.557529 &   0.000045 & \ion{Fe}{3}  &   13.81 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.557529 &   0.557529 &   0.000045 & \ion{N}{1}   &   14.21 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.557529 &   0.557529 &   0.000045 & \ion{N}{2}   &   13.50 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.557529 &   0.557529 &   0.000045 & \ion{O}{1}   &   13.73 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.557529 &   0.557529 &   0.000045 & \ion{O}{2}   &   13.68 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.557529 &   0.557529 &   0.000045 & \ion{O}{3}   &   14.75 &    0.04 & $ -2$ \\
J112553.78+591021.6\_z0.557529 &   0.557529 &   0.000045 & \ion{O}{4}   &   14.40 &    0.03 & $  0$ \\
J112553.78+591021.6\_z0.557529 &   0.557529 &   0.000045 & \ion{S}{3}   &   13.89 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.557529 &   0.557529 &   0.000045 & \ion{Si}{2}  &   14.46 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.5582   &   0.558200 &   0.000035 & \ion{H}{1}   &   16.13 &    0.02 & $  0$ \\
J112553.78+591021.6\_z0.5582   &   0.558200 &   0.000035 & \ion{C}{2}   &   13.43 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.5582   &   0.558200 &   0.000035 & \ion{C}{3}   &   12.91 &    0.09 & $  0$ \\
J112553.78+591021.6\_z0.5582   &   0.558200 &   0.000035 & \ion{N}{2}   &   13.41 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.5582   &   0.558200 &   0.000035 & \ion{N}{3}   &   13.21 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.5582   &   0.558200 &   0.000035 & \ion{O}{1}   &   14.55 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.5582   &   0.558200 &   0.000035 & \ion{O}{2}   &   13.54 &    0.18 & $  0$ \\
J112553.78+591021.6\_z0.5582   &   0.558200 &   0.000035 & \ion{O}{3}   &   14.00 &    0.09 & $ -1$ \\
J112553.78+591021.6\_z0.5582   &   0.558200 &   0.000035 & \ion{S}{3}   &   13.80 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.5582   &   0.558200 &   0.000035 & \ion{Si}{2}  &   14.36 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.558450 &   0.558450 &   0.000030 & \ion{H}{1}   &   15.99 &    0.02 & $  0$ \\
J112553.78+591021.6\_z0.558450 &   0.558450 &   0.000030 & \ion{C}{2}   &   13.13 &    0.13 & $  0$ \\
J112553.78+591021.6\_z0.558450 &   0.558450 &   0.000030 & \ion{C}{3}   &   13.01 &    0.07 & $  0$ \\
J112553.78+591021.6\_z0.558450 &   0.558450 &   0.000030 & \ion{Fe}{2}  &   13.98 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.558450 &   0.558450 &   0.000030 & \ion{Fe}{3}  &   13.71 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.558450 &   0.558450 &   0.000030 & \ion{N}{1}   &   14.09 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.558450 &   0.558450 &   0.000030 & \ion{N}{2}   &   13.41 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.558450 &   0.558450 &   0.000030 & \ion{N}{3}   &   13.19 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.558450 &   0.558450 &   0.000030 & \ion{O}{1}   &   14.53 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.558450 &   0.558450 &   0.000030 & \ion{O}{2}   &   13.40 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.558450 &   0.558450 &   0.000030 & \ion{O}{3}   &   13.52 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.558450 &   0.558450 &   0.000030 & \ion{S}{3}   &   13.80 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.558450 &   0.558450 &   0.000030 & \ion{Si}{2}  &   14.27 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.678351 &   0.678351 &   0.000053 & \ion{H}{1}   &   15.96 &    0.02 & $  0$ \\
J112553.78+591021.6\_z0.678351 &   0.678351 &   0.000053 & \ion{C}{2}   &   12.93 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.678351 &   0.678351 &   0.000053 & \ion{C}{3}   &   12.73 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.678351 &   0.678351 &   0.000053 & \ion{N}{3}   &   13.50 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.678351 &   0.678351 &   0.000053 & \ion{O}{1}   &   13.95 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.678351 &   0.678351 &   0.000053 & \ion{O}{2}   &   13.48 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.678351 &   0.678351 &   0.000053 & \ion{O}{3}   &   13.52 &    0.24 & $ -1$ \\
J112553.78+591021.6\_z0.678351 &   0.678351 &   0.000053 & \ion{S}{3}   &   12.90 &    0.24 & $ -1$ \\
J113457.71+255527.8\_z0.431964 &   0.431964 &   0.000040 & \ion{H}{1}   &   15.69 &    0.02 & $  0$ \\
J113457.71+255527.8\_z0.431964 &   0.431964 &   0.000040 & \ion{C}{2}   &   13.35 &    0.24 & $ -1$ \\
J113457.71+255527.8\_z0.431964 &   0.431964 &   0.000040 & \ion{C}{3}   &   13.82 &    0.03 & $ -2$ \\
J113457.71+255527.8\_z0.431964 &   0.431964 &   0.000040 & \ion{N}{1}   &   13.46 &    0.24 & $ -1$ \\
J113457.71+255527.8\_z0.431964 &   0.431964 &   0.000040 & \ion{N}{2}   &   13.43 &    0.24 & $ -1$ \\
J113457.71+255527.8\_z0.431964 &   0.431964 &   0.000040 & \ion{O}{1}   &   13.86 &    0.24 & $ -1$ \\
J113457.71+255527.8\_z0.431964 &   0.431964 &   0.000040 & \ion{O}{2}   &   13.54 &    0.24 & $ -1$ \\
J113457.71+255527.8\_z0.431964 &   0.431964 &   0.000040 & \ion{S}{3}   &   14.19 &    0.24 & $ -1$ \\
J113457.71+255527.8\_z0.431964 &   0.431964 &   0.000040 & \ion{Si}{2}  &   12.85 &    0.24 & $ -1$ \\
J113457.71+255527.8\_z0.431964 &   0.431964 &   0.000040 & \ion{Si}{3}  &   13.00 &    0.14 & $ -2$ \\
J113910.70-135044.0\_z0.319498 &   0.319498 &   0.000047 & \ion{H}{1}   &   16.06 &    0.02 & $  0$ \\
J113910.70-135044.0\_z0.319498 &   0.319498 &   0.000047 & \ion{C}{2}   &   13.02 &    0.24 & $ -1$ \\
J113910.70-135044.0\_z0.319498 &   0.319498 &   0.000047 & \ion{C}{3}   &   13.54 &    0.03 & $  0$ \\
J113910.70-135044.0\_z0.319498 &   0.319498 &   0.000047 & \ion{Fe}{2}  &   12.07 &    0.24 & $ -1$ \\
J113910.70-135044.0\_z0.319498 &   0.319498 &   0.000047 & \ion{Mg}{2}  &   11.46 &    0.24 & $ -1$ \\
J113910.70-135044.0\_z0.319498 &   0.319498 &   0.000047 & \ion{N}{2}   &   13.65 &    0.24 & $ -1$ \\
J113910.70-135044.0\_z0.319498 &   0.319498 &   0.000047 & \ion{O}{1}   &   14.30 &    0.24 & $ -1$ \\
J113956.98+654749.1\_z0.325653 &   0.325653 &   0.000033 & \ion{H}{1}   &   15.39 &    0.01 & $  0$ \\
J113956.98+654749.1\_z0.325653 &   0.325653 &   0.000033 & \ion{C}{2}   &   13.21 &    0.04 & $  0$ \\
J113956.98+654749.1\_z0.325653 &   0.325653 &   0.000033 & \ion{C}{3}   &   13.61 &    0.01 & $  0$ \\
J113956.98+654749.1\_z0.325653 &   0.325653 &   0.000033 & \ion{N}{1}   &   13.09 &    0.24 & $ -1$ \\
J113956.98+654749.1\_z0.325653 &   0.325653 &   0.000033 & \ion{O}{1}   &   13.40 &    0.24 & $ -1$ \\
J113956.98+654749.1\_z0.325653 &   0.325653 &   0.000033 & \ion{S}{2}   &   14.10 &    0.24 & $ -1$ \\
J113956.98+654749.1\_z0.325653 &   0.325653 &   0.000033 & \ion{S}{3}   &   13.36 &    0.24 & $ -1$ \\
J113956.98+654749.1\_z0.325653 &   0.325653 &   0.000033 & \ion{Si}{2}  &   12.57 &    0.17 & $  0$ \\
J113956.98+654749.1\_z0.325653 &   0.325653 &   0.000033 & \ion{Si}{3}  &   12.58 &    0.06 & $  0$ \\
J113956.98+654749.1\_z0.527941 &   0.527941 &   0.000033 & \ion{H}{1}   &   15.30 &    0.01 & $  0$ \\
J113956.98+654749.1\_z0.527941 &   0.527941 &   0.000033 & \ion{C}{2}   &   12.52 &    0.19 & $  0$ \\
J113956.98+654749.1\_z0.527941 &   0.527941 &   0.000033 & \ion{C}{3}   &   13.46 &    0.01 & $  0$ \\
J113956.98+654749.1\_z0.527941 &   0.527941 &   0.000033 & \ion{N}{1}   &   13.45 &    0.24 & $ -1$ \\
J113956.98+654749.1\_z0.527941 &   0.527941 &   0.000033 & \ion{N}{2}   &   13.04 &    0.24 & $ -1$ \\
J113956.98+654749.1\_z0.527941 &   0.527941 &   0.000033 & \ion{N}{3}   &   12.90 &    0.24 & $ -1$ \\
J113956.98+654749.1\_z0.527941 &   0.527941 &   0.000033 & \ion{O}{1}   &   13.31 &    0.24 & $ -1$ \\
J113956.98+654749.1\_z0.527941 &   0.527941 &   0.000033 & \ion{O}{2}   &   12.88 &    0.24 & $ -1$ \\
J113956.98+654749.1\_z0.527941 &   0.527941 &   0.000033 & \ion{S}{3}   &   13.36 &    0.24 & $ -1$ \\
J115120.46+543733.0\_z0.252465 &   0.252465 &   0.000050 & \ion{H}{1}   &   15.19 &    0.01 & $  0$ \\
J115120.46+543733.0\_z0.252465 &   0.252465 &   0.000050 & \ion{C}{2}   &   13.04 &    0.24 & $ -1$ \\
J115120.46+543733.0\_z0.252465 &   0.252465 &   0.000050 & \ion{C}{3}   &   13.56 &    0.01 & $  0$ \\
J115120.46+543733.0\_z0.252465 &   0.252465 &   0.000050 & \ion{Mg}{2}  &   11.31 &    0.24 & $ -1$ \\
J115120.46+543733.0\_z0.252465 &   0.252465 &   0.000050 & \ion{N}{1}   &   12.87 &    0.24 & $ -1$ \\
J115120.46+543733.0\_z0.252465 &   0.252465 &   0.000050 & \ion{N}{2}   &   12.96 &    0.24 & $ -1$ \\
J115120.46+543733.0\_z0.252465 &   0.252465 &   0.000050 & \ion{O}{1}   &   13.33 &    0.24 & $ -1$ \\
J115120.46+543733.0\_z0.252465 &   0.252465 &   0.000050 & \ion{S}{2}   &   13.84 &    0.24 & $ -1$ \\
J115120.46+543733.0\_z0.252465 &   0.252465 &   0.000050 & \ion{S}{3}   &   13.63 &    0.24 & $ -1$ \\
J115120.46+543733.0\_z0.252465 &   0.252465 &   0.000050 & \ion{Si}{2}  &   12.03 &    0.24 & $ -1$ \\
J115120.46+543733.0\_z0.252465 &   0.252465 &   0.000050 & \ion{Si}{3}  &   12.16 &    0.09 & $  0$ \\
J115120.46+543733.0\_z0.688567 &   0.688567 &   0.000037 & \ion{H}{1}   &   15.51 &    0.01 & $  0$ \\
J115120.46+543733.0\_z0.688567 &   0.688567 &   0.000037 & \ion{C}{2}   &   13.20 &    0.24 & $ -1$ \\
J115120.46+543733.0\_z0.688567 &   0.688567 &   0.000037 & \ion{C}{3}   &   12.57 &    0.13 & $  0$ \\
J115120.46+543733.0\_z0.688567 &   0.688567 &   0.000037 & \ion{Fe}{2}  &   11.56 &    0.24 & $ -1$ \\
J115120.46+543733.0\_z0.688567 &   0.688567 &   0.000037 & \ion{Mg}{2}  &   11.12 &    0.24 & $ -1$ \\
J115120.46+543733.0\_z0.688567 &   0.688567 &   0.000037 & \ion{N}{3}   &   13.13 &    0.24 & $ -1$ \\
J115120.46+543733.0\_z0.688567 &   0.688567 &   0.000037 & \ion{O}{1}   &   13.56 &    0.24 & $ -1$ \\
J115120.46+543733.0\_z0.688567 &   0.688567 &   0.000037 & \ion{O}{2}   &   13.47 &    0.24 & $ -1$ \\
J115120.46+543733.0\_z0.688567 &   0.688567 &   0.000037 & \ion{O}{3}   &   13.04 &    0.24 & $ -1$ \\
J115120.46+543733.0\_z0.688567 &   0.688567 &   0.000037 & \ion{S}{3}   &   12.29 &    0.24 & $ -1$ \\
J120158.75-135459.9\_z0.367445 &   0.367445 &   0.000033 & \ion{H}{1}   &   15.49 &    0.02 & $  0$ \\
J120158.75-135459.9\_z0.367445 &   0.367445 &   0.000033 & \ion{C}{2}   &   12.88 &    0.24 & $ -1$ \\
J120158.75-135459.9\_z0.367445 &   0.367445 &   0.000033 & \ion{Fe}{2}  &   12.47 &    0.24 & $ -1$ \\
J120158.75-135459.9\_z0.367445 &   0.367445 &   0.000033 & \ion{Mg}{2}  &   11.78 &    0.24 & $ -1$ \\
J120158.75-135459.9\_z0.367445 &   0.367445 &   0.000033 & \ion{O}{1}   &   13.77 &    0.24 & $ -1$ \\
J120158.75-135459.9\_z0.367445 &   0.367445 &   0.000033 & \ion{O}{2}   &   13.77 &    0.24 & $ -1$ \\
J120158.75-135459.9\_z0.367445 &   0.367445 &   0.000033 & \ion{S}{3}   &   13.65 &    0.24 & $ -1$ \\
J120158.75-135459.9\_z0.409358 &   0.409358 &   0.000060 & \ion{H}{1}   &   15.84 &    0.02 & $  0$ \\
J120158.75-135459.9\_z0.409358 &   0.409358 &   0.000060 & \ion{C}{2}   &   13.87 &    0.24 & $ -1$ \\
J120158.75-135459.9\_z0.409358 &   0.409358 &   0.000060 & \ion{C}{3}   &   13.59 &    0.04 & $  0$ \\
J120158.75-135459.9\_z0.409358 &   0.409358 &   0.000060 & \ion{O}{1}   &   14.96 &    0.24 & $ -1$ \\
J120158.75-135459.9\_z0.409358 &   0.409358 &   0.000060 & \ion{O}{2}   &   13.59 &    0.24 & $ -1$ \\
J120158.75-135459.9\_z0.409358 &   0.409358 &   0.000060 & \ion{O}{3}   &   14.28 &    0.09 & $  0$ \\
J120158.75-135459.9\_z0.409358 &   0.409358 &   0.000060 & \ion{S}{3}   &   14.11 &    0.24 & $ -1$ \\
J120556.08+104253.8\_z0.256165 &   0.256165 &   0.000047 & \ion{H}{1}   &   15.72 &    0.05 & $  0$ \\
J120556.08+104253.8\_z0.256165 &   0.256165 &   0.000047 & \ion{C}{3}   &   13.60 &    0.11 & $  0$ \\
J120556.08+104253.8\_z0.256165 &   0.256165 &   0.000047 & \ion{N}{1}   &   14.18 &    0.24 & $ -1$ \\
J120556.08+104253.8\_z0.256165 &   0.256165 &   0.000047 & \ion{N}{2}   &   13.78 &    0.24 & $ -1$ \\
J120556.08+104253.8\_z0.256165 &   0.256165 &   0.000047 & \ion{N}{3}   &   13.68 &    0.24 & $ -1$ \\
J120556.08+104253.8\_z0.256165 &   0.256165 &   0.000047 & \ion{O}{1}   &   14.15 &    0.24 & $ -1$ \\
J121430.55+082508.1\_z0.324710 &   0.324710 &   0.000046 & \ion{H}{1}   &   15.68 &    0.02 & $  0$ \\
J121430.55+082508.1\_z0.324710 &   0.324710 &   0.000046 & \ion{C}{2}   &   13.19 &    0.24 & $ -1$ \\
J121430.55+082508.1\_z0.324710 &   0.324710 &   0.000046 & \ion{N}{2}   &   13.63 &    0.24 & $ -1$ \\
J121430.55+082508.1\_z0.324710 &   0.324710 &   0.000046 & \ion{N}{3}   &   13.52 &    0.24 & $ -1$ \\
J121430.55+082508.1\_z0.324710 &   0.324710 &   0.000046 & \ion{O}{1}   &   13.94 &    0.24 & $ -1$ \\
J121430.55+082508.1\_z0.324710 &   0.324710 &   0.000046 & \ion{S}{3}   &   13.96 &    0.24 & $ -1$ \\
J121430.55+082508.1\_z0.383836 &   0.383836 &   0.000052 & \ion{H}{1}   &   15.51 &    0.04 & $  0$ \\
J121430.55+082508.1\_z0.383836 &   0.383836 &   0.000052 & \ion{C}{2}   &   13.08 &    0.24 & $ -1$ \\
J121430.55+082508.1\_z0.383836 &   0.383836 &   0.000052 & \ion{C}{3}   &   12.74 &    0.24 & $ -1$ \\
J121430.55+082508.1\_z0.383836 &   0.383836 &   0.000052 & \ion{N}{3}   &   13.55 &    0.24 & $ -1$ \\
J121430.55+082508.1\_z0.383836 &   0.383836 &   0.000052 & \ion{O}{1}   &   13.97 &    0.24 & $ -1$ \\
J121430.55+082508.1\_z0.383836 &   0.383836 &   0.000052 & \ion{O}{2}   &   13.72 &    0.24 & $ -1$ \\
J121430.55+082508.1\_z0.383836 &   0.383836 &   0.000052 & \ion{O}{3}   &   13.83 &    0.24 & $ -1$ \\
J121430.55+082508.1\_z0.383836 &   0.383836 &   0.000052 & \ion{S}{3}   &   13.99 &    0.24 & $ -1$ \\
J121640.56+071224.3\_z0.382433 &   0.382433 &   0.000049 & \ion{H}{1}   &   15.18 &    0.04 & $  0$ \\
J121640.56+071224.3\_z0.382433 &   0.382433 &   0.000049 & \ion{C}{2}   &   13.12 &    0.24 & $ -1$ \\
J121640.56+071224.3\_z0.382433 &   0.382433 &   0.000049 & \ion{C}{3}   &   13.62 &    0.08 & $  0$ \\
J121640.56+071224.3\_z0.382433 &   0.382433 &   0.000049 & \ion{N}{3}   &   13.60 &    0.24 & $ -1$ \\
J121640.56+071224.3\_z0.382433 &   0.382433 &   0.000049 & \ion{O}{1}   &   14.05 &    0.24 & $ -1$ \\
J121640.56+071224.3\_z0.382433 &   0.382433 &   0.000049 & \ion{O}{2}   &   13.83 &    0.24 & $ -1$ \\
J121640.56+071224.3\_z0.382433 &   0.382433 &   0.000049 & \ion{S}{3}   &   14.07 &    0.24 & $ -1$ \\
J122106.87+454852.1\_z0.502973 &   0.502973 &   0.000040 & \ion{H}{1}   &   15.76 &    0.02 & $  0$ \\
J122106.87+454852.1\_z0.502973 &   0.502973 &   0.000040 & \ion{C}{2}   &   13.09 &    0.24 & $ -1$ \\
J122106.87+454852.1\_z0.502973 &   0.502973 &   0.000040 & \ion{C}{3}   &   14.07 &    0.08 & $ -2$ \\
J122106.87+454852.1\_z0.502973 &   0.502973 &   0.000040 & \ion{Fe}{2}  &   11.96 &    0.24 & $ -1$ \\
J122106.87+454852.1\_z0.502973 &   0.502973 &   0.000040 & \ion{Mg}{2}  &   11.47 &    0.24 & $ -1$ \\
J122106.87+454852.1\_z0.502973 &   0.502973 &   0.000040 & \ion{O}{1}   &   15.43 &    0.24 & $ -1$ \\
J122317.79+092306.9\_z0.379535 &   0.379535 &   0.000034 & \ion{H}{1}   &   15.94 &    0.02 & $  0$ \\
J122317.79+092306.9\_z0.379535 &   0.379535 &   0.000034 & \ion{C}{2}   &   13.37 &    0.10 & $  0$ \\
J122317.79+092306.9\_z0.379535 &   0.379535 &   0.000034 & \ion{C}{3}   &   13.59 &    0.05 & $  0$ \\
J122317.79+092306.9\_z0.379535 &   0.379535 &   0.000034 & \ion{O}{1}   &   13.78 &    0.24 & $ -1$ \\
J122317.79+092306.9\_z0.379535 &   0.379535 &   0.000034 & \ion{O}{2}   &   13.79 &    0.24 & $ -1$ \\
J122317.79+092306.9\_z0.379535 &   0.379535 &   0.000034 & \ion{O}{3}   &   13.68 &    0.24 & $ -1$ \\
J122317.79+092306.9\_z0.379535 &   0.379535 &   0.000034 & \ion{S}{3}   &   13.83 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.378447 &   0.378447 &   0.000073 & \ion{H}{1}   &   15.45 &    0.02 & $  0$ \\
J122454.44+212246.3\_z0.378447 &   0.378447 &   0.000073 & \ion{C}{2}   &   12.85 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.378447 &   0.378447 &   0.000073 & \ion{C}{3}   &   13.78 &    0.02 & $  0$ \\
J122454.44+212246.3\_z0.378447 &   0.378447 &   0.000073 & \ion{N}{1}   &   13.31 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.378447 &   0.378447 &   0.000073 & \ion{O}{1}   &   13.63 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.378447 &   0.378447 &   0.000073 & \ion{O}{2}   &   13.78 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.378447 &   0.378447 &   0.000073 & \ion{O}{3}   &   14.49 &    0.08 & $  0$ \\
J122454.44+212246.3\_z0.378447 &   0.378447 &   0.000073 & \ion{S}{2}   &   14.46 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.378447 &   0.378447 &   0.000073 & \ion{S}{3}   &   13.69 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.378447 &   0.378447 &   0.000073 & \ion{Si}{2}  &   12.02 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.378447 &   0.378447 &   0.000073 & \ion{Si}{3}  &   13.22 &    0.02 & $  0$ \\
J122454.44+212246.3\_z0.420788 &   0.420788 &   0.000032 & \ion{H}{1}   &   15.83 &    0.01 & $  0$ \\
J122454.44+212246.3\_z0.420788 &   0.420788 &   0.000032 & \ion{C}{2}   &   13.08 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.420788 &   0.420788 &   0.000032 & \ion{C}{3}   &   13.26 &    0.03 & $  0$ \\
J122454.44+212246.3\_z0.420788 &   0.420788 &   0.000032 & \ion{N}{1}   &   13.19 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.420788 &   0.420788 &   0.000032 & \ion{N}{2}   &   13.01 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.420788 &   0.420788 &   0.000032 & \ion{N}{3}   &   13.13 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.420788 &   0.420788 &   0.000032 & \ion{O}{2}   &   13.74 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.420788 &   0.420788 &   0.000032 & \ion{O}{3}   &   13.77 &    0.09 & $  0$ \\
J122454.44+212246.3\_z0.420788 &   0.420788 &   0.000032 & \ion{S}{2}   &   14.32 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.420788 &   0.420788 &   0.000032 & \ion{S}{3}   &   13.77 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.420788 &   0.420788 &   0.000032 & \ion{Si}{2}  &   12.59 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.420788 &   0.420788 &   0.000032 & \ion{Si}{3}  &   12.31 &    0.09 & $  0$ \\
J122512.93+121835.7\_z0.324970 &   0.324970 &   0.000038 & \ion{H}{1}   &   15.42 &    0.03 & $  0$ \\
J122512.93+121835.7\_z0.324970 &   0.324970 &   0.000038 & \ion{C}{2}   &   13.21 &    0.24 & $ -1$ \\
J122512.93+121835.7\_z0.324970 &   0.324970 &   0.000038 & \ion{N}{2}   &   13.76 &    0.24 & $ -1$ \\
J122512.93+121835.7\_z0.324970 &   0.324970 &   0.000038 & \ion{N}{3}   &   13.54 &    0.24 & $ -1$ \\
J122512.93+121835.7\_z0.324970 &   0.324970 &   0.000038 & \ion{O}{1}   &   13.97 &    0.24 & $ -1$ \\
J122512.93+121835.7\_z0.324970 &   0.324970 &   0.000038 & \ion{S}{3}   &   13.99 &    0.24 & $ -1$ \\
J122512.93+121835.7\_z0.324970 &   0.324970 &   0.000038 & \ion{Si}{2}  &   14.40 &    0.24 & $ -1$ \\
J123304.05-003134.1\_z0.318758 &   0.318758 &   0.000035 & \ion{H}{1}   &   15.56 &    0.01 & $  0$ \\
J123304.05-003134.1\_z0.318758 &   0.318758 &   0.000035 & \ion{C}{2}   &   13.23 &    0.24 & $ -1$ \\
J123304.05-003134.1\_z0.318758 &   0.318758 &   0.000035 & \ion{Fe}{2}  &   12.00 &    0.24 & $ -1$ \\
J123304.05-003134.1\_z0.318758 &   0.318758 &   0.000035 & \ion{Mg}{2}  &   11.63 &    0.14 & $  0$ \\
J123304.05-003134.1\_z0.318758 &   0.318758 &   0.000035 & \ion{N}{1}   &   13.67 &    0.24 & $ -1$ \\
J123304.05-003134.1\_z0.318758 &   0.318758 &   0.000035 & \ion{N}{2}   &   13.59 &    0.24 & $ -1$ \\
J123304.05-003134.1\_z0.318758 &   0.318758 &   0.000035 & \ion{O}{1}   &   14.17 &    0.24 & $ -1$ \\
J123304.05-003134.1\_z0.318758 &   0.318758 &   0.000035 & \ion{S}{2}   &   14.58 &    0.24 & $ -1$ \\
J123304.05-003134.1\_z0.318758 &   0.318758 &   0.000035 & \ion{S}{3}   &   14.53 &    0.24 & $ -1$ \\
J123304.05-003134.1\_z0.318758 &   0.318758 &   0.000035 & \ion{Si}{2}  &   13.13 &    0.24 & $ -1$ \\
J123304.05-003134.1\_z0.318758 &   0.318758 &   0.000035 & \ion{Si}{3}  &   12.89 &    0.14 & $  0$ \\
J123335.07+475800.4\_z0.284947 &   0.284947 &   0.000037 & \ion{H}{1}   &   15.51 &    0.03 & $  0$ \\
J123335.07+475800.4\_z0.284947 &   0.284947 &   0.000037 & \ion{C}{2}   &   13.29 &    0.24 & $ -1$ \\
J123335.07+475800.4\_z0.284947 &   0.284947 &   0.000037 & \ion{C}{3}   &   13.39 &    0.06 & $  0$ \\
J123335.07+475800.4\_z0.284947 &   0.284947 &   0.000037 & \ion{Fe}{2}  &   11.87 &    0.24 & $ -1$ \\
J123335.07+475800.4\_z0.284947 &   0.284947 &   0.000037 & \ion{Mg}{2}  &   11.37 &    0.24 & $ -1$ \\
J123335.07+475800.4\_z0.284947 &   0.284947 &   0.000037 & \ion{N}{1}   &   13.53 &    0.24 & $ -1$ \\
J123335.07+475800.4\_z0.284947 &   0.284947 &   0.000037 & \ion{N}{2}   &   13.55 &    0.24 & $ -1$ \\
J123335.07+475800.4\_z0.284947 &   0.284947 &   0.000037 & \ion{N}{3}   &   13.50 &    0.24 & $ -1$ \\
J123335.07+475800.4\_z0.284947 &   0.284947 &   0.000037 & \ion{O}{1}   &   13.69 &    0.24 & $ -1$ \\
J123335.07+475800.4\_z0.284947 &   0.284947 &   0.000037 & \ion{S}{2}   &   14.65 &    0.24 & $ -1$ \\
J123335.07+475800.4\_z0.284947 &   0.284947 &   0.000037 & \ion{S}{3}   &   14.26 &    0.24 & $ -1$ \\
J123335.07+475800.4\_z0.284947 &   0.284947 &   0.000037 & \ion{Si}{2}  &   12.79 &    0.24 & $ -1$ \\
J123335.07+475800.4\_z0.284947 &   0.284947 &   0.000037 & \ion{Si}{3}  &   12.73 &    0.11 & $  0$ \\
J123335.07+475800.4\_z0.284947 &   0.284947 &   0.000037 & \ion{Si}{4}  &   13.33 &    0.24 & $ -1$ \\
J124154.02+572107.3\_z0.217947 &   0.217947 &   0.000053 & \ion{H}{1}   &   15.40 &    0.04 & $  0$ \\
J124154.02+572107.3\_z0.217947 &   0.217947 &   0.000053 & \ion{C}{2}   &   13.61 &    0.24 & $ -1$ \\
J124154.02+572107.3\_z0.217947 &   0.217947 &   0.000053 & \ion{Fe}{2}  &   12.48 &    0.24 & $ -1$ \\
J124154.02+572107.3\_z0.217947 &   0.217947 &   0.000053 & \ion{Mg}{2}  &   11.93 &    0.16 & $  0$ \\
J124154.02+572107.3\_z0.217947 &   0.217947 &   0.000053 & \ion{N}{1}   &   13.41 &    0.24 & $ -1$ \\
J124154.02+572107.3\_z0.217947 &   0.217947 &   0.000053 & \ion{N}{2}   &   13.62 &    0.24 & $ -1$ \\
J124154.02+572107.3\_z0.217947 &   0.217947 &   0.000053 & \ion{O}{1}   &   14.03 &    0.24 & $ -1$ \\
J124154.02+572107.3\_z0.217947 &   0.217947 &   0.000053 & \ion{S}{2}   &   14.46 &    0.24 & $ -1$ \\
J124154.02+572107.3\_z0.217947 &   0.217947 &   0.000053 & \ion{S}{3}   &   13.98 &    0.24 & $ -1$ \\
J124154.02+572107.3\_z0.217947 &   0.217947 &   0.000053 & \ion{Si}{2}  &   12.75 &    0.16 & $  0$ \\
J124154.02+572107.3\_z0.217947 &   0.217947 &   0.000053 & \ion{Si}{3}  &   12.63 &    0.12 & $  0$ \\
J124511.26+335610.1\_z0.587563 &   0.587563 &   0.000043 & \ion{H}{1}   &   15.11 &    0.05 & $  0$ \\
J124511.26+335610.1\_z0.587563 &   0.587563 &   0.000043 & \ion{C}{2}   &   13.50 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.587563 &   0.587563 &   0.000043 & \ion{C}{3}   &   13.49 &    0.08 & $  0$ \\
J124511.26+335610.1\_z0.587563 &   0.587563 &   0.000043 & \ion{Fe}{2}  &   11.71 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.587563 &   0.587563 &   0.000043 & \ion{Mg}{2}  &   11.38 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.587563 &   0.587563 &   0.000043 & \ion{N}{2}   &   13.55 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.587563 &   0.587563 &   0.000043 & \ion{N}{3}   &   13.95 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.587563 &   0.587563 &   0.000043 & \ion{O}{2}   &   13.59 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.587563 &   0.587563 &   0.000043 & \ion{O}{3}   &   13.71 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.587563 &   0.587563 &   0.000043 & \ion{S}{3}   &   13.48 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.644918 &   0.644918 &   0.000039 & \ion{H}{1}   &   15.74 &    0.04 & $  0$ \\
J124511.26+335610.1\_z0.644918 &   0.644918 &   0.000039 & \ion{C}{2}   &   13.61 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.644918 &   0.644918 &   0.000039 & \ion{C}{3}   &   13.74 &    0.16 & $  0$ \\
J124511.26+335610.1\_z0.644918 &   0.644918 &   0.000039 & \ion{Fe}{2}  &   11.69 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.644918 &   0.644918 &   0.000039 & \ion{Mg}{2}  &   11.50 &    0.14 & $  0$ \\
J124511.26+335610.1\_z0.644918 &   0.644918 &   0.000039 & \ion{N}{2}   &   13.90 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.644918 &   0.644918 &   0.000039 & \ion{O}{1}   &   14.71 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.644918 &   0.644918 &   0.000039 & \ion{O}{3}   &   14.17 &    0.10 & $  0$ \\
J124511.26+335610.1\_z0.644918 &   0.644918 &   0.000039 & \ion{S}{3}   &   13.22 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.688948 &   0.688948 &   0.000031 & \ion{H}{1}   &   16.16 &    0.03 & $  0$ \\
J124511.26+335610.1\_z0.688948 &   0.688948 &   0.000031 & \ion{C}{2}   &   13.54 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.688948 &   0.688948 &   0.000031 & \ion{C}{3}   &   14.14 &    0.02 & $ -2$ \\
J124511.26+335610.1\_z0.688948 &   0.688948 &   0.000031 & \ion{Fe}{2}  &   11.66 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.688948 &   0.688948 &   0.000031 & \ion{Mg}{2}  &   11.93 &    0.05 & $  0$ \\
J124511.26+335610.1\_z0.688948 &   0.688948 &   0.000031 & \ion{N}{3}   &   13.49 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.688948 &   0.688948 &   0.000031 & \ion{O}{1}   &   14.64 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.688948 &   0.688948 &   0.000031 & \ion{O}{2}   &   13.86 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.688948 &   0.688948 &   0.000031 & \ion{O}{3}   &   15.05 &    0.04 & $ -2$ \\
J124511.26+335610.1\_z0.688948 &   0.688948 &   0.000031 & \ion{O}{4}   &   14.95 &    0.03 & $ -2$ \\
J124511.26+335610.1\_z0.688948 &   0.688948 &   0.000031 & \ion{S}{3}   &   13.41 &    0.11 & $  0$ \\
J125846.65+242739.1\_z0.226199 &   0.226199 &   0.000074 & \ion{H}{1}   &   15.92 &    0.08 & $  0$ \\
J125846.65+242739.1\_z0.226199 &   0.226199 &   0.000074 & \ion{C}{2}   &   13.62 &    0.24 & $ -1$ \\
J125846.65+242739.1\_z0.226199 &   0.226199 &   0.000074 & \ion{C}{3}   &   13.48 &    0.09 & $  0$ \\
J125846.65+242739.1\_z0.226199 &   0.226199 &   0.000074 & \ion{O}{1}   &   14.72 &    0.24 & $ -1$ \\
J125846.65+242739.1\_z0.226199 &   0.226199 &   0.000074 & \ion{S}{3}   &   14.14 &    0.24 & $ -1$ \\
J130429.02+311308.2\_z0.309948 &   0.309948 &   0.000040 & \ion{H}{1}   &   15.70 &    0.02 & $  0$ \\
J130429.02+311308.2\_z0.309948 &   0.309948 &   0.000040 & \ion{C}{2}   &   13.03 &    0.24 & $ -1$ \\
J130429.02+311308.2\_z0.309948 &   0.309948 &   0.000040 & \ion{C}{3}   &   13.70 &    0.05 & $ -2$ \\
J130429.02+311308.2\_z0.309948 &   0.309948 &   0.000040 & \ion{N}{2}   &   13.43 &    0.24 & $ -1$ \\
J130429.02+311308.2\_z0.309948 &   0.309948 &   0.000040 & \ion{N}{3}   &   13.52 &    0.24 & $ -1$ \\
J130429.02+311308.2\_z0.309948 &   0.309948 &   0.000040 & \ion{O}{1}   &   13.93 &    0.24 & $ -1$ \\
J130429.02+311308.2\_z0.309948 &   0.309948 &   0.000040 & \ion{S}{3}   &   13.85 &    0.24 & $ -1$ \\
J130451.40+245445.9\_z0.276315 &   0.276315 &   0.000061 & \ion{H}{1}   &   15.70 &    0.03 & $  0$ \\
J130451.40+245445.9\_z0.276315 &   0.276315 &   0.000061 & \ion{C}{2}   &   13.34 &    0.24 & $ -1$ \\
J130451.40+245445.9\_z0.276315 &   0.276315 &   0.000061 & \ion{C}{3}   &   12.63 &    0.24 & $ -1$ \\
J130451.40+245445.9\_z0.276315 &   0.276315 &   0.000061 & \ion{N}{2}   &   13.54 &    0.24 & $ -1$ \\
J130451.40+245445.9\_z0.276315 &   0.276315 &   0.000061 & \ion{O}{1}   &   13.84 &    0.24 & $ -1$ \\
J130451.40+245445.9\_z0.276315 &   0.276315 &   0.000061 & \ion{S}{3}   &   14.26 &    0.24 & $ -1$ \\
J131956.23+272808.2\_z0.733811 &   0.733811 &   0.000036 & \ion{H}{1}   &   15.42 &    0.01 & $  0$ \\
J131956.23+272808.2\_z0.733811 &   0.733811 &   0.000036 & \ion{C}{3}   &   13.25 &    0.05 & $  0$ \\
J131956.23+272808.2\_z0.733811 &   0.733811 &   0.000036 & \ion{Mg}{2}  &   11.12 &    0.24 & $ -1$ \\
J133045.15+281321.5\_z0.275547 &   0.275547 &   0.000044 & \ion{H}{1}   &   15.36 &    0.03 & $  0$ \\
J133045.15+281321.5\_z0.275547 &   0.275547 &   0.000044 & \ion{C}{2}   &   13.53 &    0.24 & $ -1$ \\
J133045.15+281321.5\_z0.275547 &   0.275547 &   0.000044 & \ion{Fe}{2}  &   12.41 &    0.24 & $ -1$ \\
J133045.15+281321.5\_z0.275547 &   0.275547 &   0.000044 & \ion{Mg}{2}  &   11.81 &    0.24 & $ -1$ \\
J133045.15+281321.5\_z0.275547 &   0.275547 &   0.000044 & \ion{N}{2}   &   13.57 &    0.24 & $ -1$ \\
J133045.15+281321.5\_z0.275547 &   0.275547 &   0.000044 & \ion{O}{1}   &   13.98 &    0.24 & $ -1$ \\
J133045.15+281321.5\_z0.275547 &   0.275547 &   0.000044 & \ion{S}{2}   &   14.80 &    0.24 & $ -1$ \\
J133045.15+281321.5\_z0.275547 &   0.275547 &   0.000044 & \ion{S}{3}   &   14.00 &    0.24 & $ -1$ \\
J133045.15+281321.5\_z0.275547 &   0.275547 &   0.000044 & \ion{Si}{2}  &   12.91 &    0.24 & $ -1$ \\
J133045.15+281321.5\_z0.275547 &   0.275547 &   0.000044 & \ion{Si}{3}  &   12.48 &    0.24 & $ -1$ \\
J133045.15+281321.5\_z0.275547 &   0.275547 &   0.000044 & \ion{Si}{4}  &   13.41 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.463699 &   0.463699 &   0.000031 & \ion{H}{1}   &   15.26 &    0.04 & $  0$ \\
J134100.78+412314.0\_z0.463699 &   0.463699 &   0.000031 & \ion{C}{2}   &   12.96 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.463699 &   0.463699 &   0.000031 & \ion{C}{3}   &   13.86 &    0.02 & $  0$ \\
J134100.78+412314.0\_z0.463699 &   0.463699 &   0.000031 & \ion{Fe}{2}  &   11.71 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.463699 &   0.463699 &   0.000031 & \ion{Mg}{2}  &   11.29 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.463699 &   0.463699 &   0.000031 & \ion{N}{1}   &   13.38 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.463699 &   0.463699 &   0.000031 & \ion{N}{2}   &   13.44 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.463699 &   0.463699 &   0.000031 & \ion{O}{1}   &   13.82 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.463699 &   0.463699 &   0.000031 & \ion{O}{2}   &   13.94 &    0.05 & $  0$ \\
J134100.78+412314.0\_z0.463699 &   0.463699 &   0.000031 & \ion{S}{3}   &   13.68 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.463699 &   0.463699 &   0.000031 & \ion{Si}{2}  &   12.74 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.463699 &   0.463699 &   0.000031 & \ion{Si}{3}  &   12.67 &    0.11 & $  0$ \\
J134100.78+412314.0\_z0.620752 &   0.620752 &   0.000038 & \ion{H}{1}   &   15.51 &    0.01 & $  0$ \\
J134100.78+412314.0\_z0.620752 &   0.620752 &   0.000038 & \ion{C}{2}   &   13.65 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.620752 &   0.620752 &   0.000038 & \ion{Fe}{2}  &   11.95 &    0.08 & $  0$ \\
J134100.78+412314.0\_z0.620752 &   0.620752 &   0.000038 & \ion{Mg}{2}  &   12.38 &    0.02 & $  0$ \\
J134100.78+412314.0\_z0.620752 &   0.620752 &   0.000038 & \ion{N}{2}   &   13.50 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.620752 &   0.620752 &   0.000038 & \ion{O}{1}   &   13.98 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.620752 &   0.620752 &   0.000038 & \ion{S}{3}   &   13.90 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.621428 &   0.621428 &   0.000030 & \ion{H}{1}   &   16.09 &    0.01 & $  0$ \\
J134100.78+412314.0\_z0.621428 &   0.621428 &   0.000030 & \ion{C}{2}   &   13.90 &    0.02 & $  0$ \\
J134100.78+412314.0\_z0.621428 &   0.621428 &   0.000030 & \ion{C}{3}   &   14.35 &    0.01 & $ -2$ \\
J134100.78+412314.0\_z0.621428 &   0.621428 &   0.000030 & \ion{Fe}{2}  &   12.34 &    0.04 & $  0$ \\
J134100.78+412314.0\_z0.621428 &   0.621428 &   0.000030 & \ion{Mg}{2}  &   12.86 &    0.01 & $  0$ \\
J134100.78+412314.0\_z0.621428 &   0.621428 &   0.000030 & \ion{O}{1}   &   13.85 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.621428 &   0.621428 &   0.000030 & \ion{O}{2}   &   14.18 &    0.04 & $  0$ \\
J134100.78+412314.0\_z0.621428 &   0.621428 &   0.000030 & \ion{S}{3}   &   12.98 &    0.24 & $ -1$ \\
J134447.55+554656.8\_z0.404153 &   0.404153 &   0.000034 & \ion{H}{1}   &   15.60 &    0.04 & $  0$ \\
J134447.55+554656.8\_z0.404153 &   0.404153 &   0.000034 & \ion{C}{3}   &   13.92 &    0.08 & $ -2$ \\
J134447.55+554656.8\_z0.404153 &   0.404153 &   0.000034 & \ion{N}{3}   &   13.79 &    0.24 & $ -1$ \\
J134447.55+554656.8\_z0.404153 &   0.404153 &   0.000034 & \ion{O}{1}   &   14.18 &    0.24 & $ -1$ \\
J134447.55+554656.8\_z0.404153 &   0.404153 &   0.000034 & \ion{O}{2}   &   13.70 &    0.24 & $ -1$ \\
J135704.44+191907.3\_z0.521468 &   0.521468 &   0.000031 & \ion{H}{1}   &   15.92 &    0.01 & $  0$ \\
J135704.44+191907.3\_z0.521468 &   0.521468 &   0.000031 & \ion{C}{2}   &   13.79 &    0.24 & $ -1$ \\
J135704.44+191907.3\_z0.521468 &   0.521468 &   0.000031 & \ion{C}{3}   &   13.30 &    0.05 & $  0$ \\
J135704.44+191907.3\_z0.521468 &   0.521468 &   0.000031 & \ion{N}{1}   &   13.88 &    0.24 & $ -1$ \\
J135704.44+191907.3\_z0.521468 &   0.521468 &   0.000031 & \ion{N}{2}   &   13.41 &    0.24 & $ -1$ \\
J135704.44+191907.3\_z0.521468 &   0.521468 &   0.000031 & \ion{N}{3}   &   13.21 &    0.24 & $ -1$ \\
J135704.44+191907.3\_z0.521468 &   0.521468 &   0.000031 & \ion{O}{1}   &   14.55 &    0.24 & $ -1$ \\
J135704.44+191907.3\_z0.521468 &   0.521468 &   0.000031 & \ion{S}{3}   &   13.65 &    0.24 & $ -1$ \\
J135726.26+043541.3\_z0.610248 &   0.610248 &   0.000040 & \ion{H}{1}   &   15.26 &    0.02 & $  0$ \\
J135726.26+043541.3\_z0.610248 &   0.610248 &   0.000040 & \ion{C}{2}   &   12.80 &    0.24 & $ -1$ \\
J135726.26+043541.3\_z0.610248 &   0.610248 &   0.000040 & \ion{C}{3}   &   13.87 &    0.04 & $ -2$ \\
J135726.26+043541.3\_z0.610248 &   0.610248 &   0.000040 & \ion{Fe}{2}  &   11.91 &    0.24 & $ -1$ \\
J135726.26+043541.3\_z0.610248 &   0.610248 &   0.000040 & \ion{Mg}{2}  &   11.54 &    0.24 & $ -1$ \\
J135726.26+043541.3\_z0.610248 &   0.610248 &   0.000040 & \ion{N}{2}   &   13.58 &    0.24 & $ -1$ \\
J135726.26+043541.3\_z0.610248 &   0.610248 &   0.000040 & \ion{N}{3}   &   13.52 &    0.24 & $ -1$ \\
J135726.26+043541.3\_z0.610248 &   0.610248 &   0.000040 & \ion{O}{1}   &   14.08 &    0.24 & $ -1$ \\
J135726.26+043541.3\_z0.610248 &   0.610248 &   0.000040 & \ion{O}{2}   &   13.57 &    0.24 & $ -1$ \\
J135726.26+043541.3\_z0.610248 &   0.610248 &   0.000040 & \ion{O}{3}   &   14.31 &    0.05 & $  0$ \\
J135726.26+043541.3\_z0.610248 &   0.610248 &   0.000040 & \ion{S}{3}   &   13.59 &    0.24 & $ -1$ \\
J140732.25+550725.4\_z0.243328 &   0.243328 &   0.000039 & \ion{H}{1}   &   16.04 &    0.05 & $  0$ \\
J140732.25+550725.4\_z0.243328 &   0.243328 &   0.000039 & \ion{C}{2}   &   13.43 &    0.24 & $ -1$ \\
J140732.25+550725.4\_z0.243328 &   0.243328 &   0.000039 & \ion{N}{1}   &   13.79 &    0.24 & $ -1$ \\
J140732.25+550725.4\_z0.243328 &   0.243328 &   0.000039 & \ion{N}{2}   &   13.33 &    0.24 & $ -1$ \\
J140732.25+550725.4\_z0.243328 &   0.243328 &   0.000039 & \ion{N}{3}   &   13.25 &    0.24 & $ -1$ \\
J140732.25+550725.4\_z0.243328 &   0.243328 &   0.000039 & \ion{S}{3}   &   13.76 &    0.24 & $ -1$ \\
J140732.25+550725.4\_z0.246911 &   0.246911 &   0.000033 & \ion{H}{1}   &   15.81 &    0.10 & $  0$ \\
J140732.25+550725.4\_z0.246911 &   0.246911 &   0.000033 & \ion{C}{3}   &   12.65 &    0.24 & $ -1$ \\
J140732.25+550725.4\_z0.246911 &   0.246911 &   0.000033 & \ion{N}{1}   &   13.70 &    0.24 & $ -1$ \\
J140732.25+550725.4\_z0.246911 &   0.246911 &   0.000033 & \ion{N}{3}   &   13.18 &    0.24 & $ -1$ \\
J140732.25+550725.4\_z0.246911 &   0.246911 &   0.000033 & \ion{O}{1}   &   13.61 &    0.24 & $ -1$ \\
J140923.90+261820.9\_z0.574868 &   0.574868 &   0.000034 & \ion{H}{1}   &   15.65 &    0.01 & $  0$ \\
J140923.90+261820.9\_z0.574868 &   0.574868 &   0.000034 & \ion{C}{2}   &   12.54 &    0.24 & $ -1$ \\
J140923.90+261820.9\_z0.574868 &   0.574868 &   0.000034 & \ion{Fe}{2}  &   11.59 &    0.24 & $ -1$ \\
J140923.90+261820.9\_z0.574868 &   0.574868 &   0.000034 & \ion{Mg}{2}  &   11.16 &    0.24 & $ -1$ \\
J140923.90+261820.9\_z0.574868 &   0.574868 &   0.000034 & \ion{N}{1}   &   13.80 &    0.24 & $ -1$ \\
J140923.90+261820.9\_z0.574868 &   0.574868 &   0.000034 & \ion{N}{2}   &   13.14 &    0.24 & $ -1$ \\
J140923.90+261820.9\_z0.574868 &   0.574868 &   0.000034 & \ion{O}{1}   &   13.44 &    0.24 & $ -1$ \\
J140923.90+261820.9\_z0.574868 &   0.574868 &   0.000034 & \ion{O}{2}   &   13.04 &    0.24 & $ -1$ \\
J140923.90+261820.9\_z0.574868 &   0.574868 &   0.000034 & \ion{S}{3}   &   13.62 &    0.24 & $ -1$ \\
J140923.90+261820.9\_z0.599561 &   0.599561 &   0.000029 & \ion{H}{1}   &   15.88 &    0.01 & $  0$ \\
J140923.90+261820.9\_z0.599561 &   0.599561 &   0.000029 & \ion{C}{2}   &   13.85 &    0.02 & $  0$ \\
J140923.90+261820.9\_z0.599561 &   0.599561 &   0.000029 & \ion{C}{3}   &   13.96 &    0.01 & $ -2$ \\
J140923.90+261820.9\_z0.599561 &   0.599561 &   0.000029 & \ion{Mg}{2}  &   12.62 &    0.01 & $  0$ \\
J140923.90+261820.9\_z0.599561 &   0.599561 &   0.000029 & \ion{N}{2}   &   13.48 &    0.11 & $ -2$ \\
J140923.90+261820.9\_z0.599561 &   0.599561 &   0.000029 & \ion{O}{1}   &   13.42 &    0.24 & $ -1$ \\
J140923.90+261820.9\_z0.599561 &   0.599561 &   0.000029 & \ion{O}{2}   &   14.05 &    0.02 & $  0$ \\
J140923.90+261820.9\_z0.599561 &   0.599561 &   0.000029 & \ion{O}{3}   &   14.38 &    0.01 & $  0$ \\
J140923.90+261820.9\_z0.817046 &   0.817046 &   0.000030 & \ion{H}{1}   &   15.65 &    0.01 & $  0$ \\
J140923.90+261820.9\_z0.817046 &   0.817046 &   0.000030 & \ion{C}{2}   &   12.59 &    0.24 & $ -1$ \\
J140923.90+261820.9\_z0.817046 &   0.817046 &   0.000030 & \ion{Fe}{2}  &   11.51 &    0.24 & $ -1$ \\
J140923.90+261820.9\_z0.817046 &   0.817046 &   0.000030 & \ion{Mg}{2}  &   11.17 &    0.24 & $ -1$ \\
J140923.90+261820.9\_z0.817046 &   0.817046 &   0.000030 & \ion{N}{3}   &   13.09 &    0.24 & $ -1$ \\
J140923.90+261820.9\_z0.817046 &   0.817046 &   0.000030 & \ion{O}{1}   &   14.01 &    0.24 & $ -1$ \\
J140923.90+261820.9\_z0.817046 &   0.817046 &   0.000030 & \ion{O}{2}   &   12.91 &    0.24 & $ -1$ \\
J140923.90+261820.9\_z0.817046 &   0.817046 &   0.000030 & \ion{S}{3}   &   12.08 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.265892 &   0.265892 &   0.000055 & \ion{H}{1}   &   15.83 &    0.03 & $  0$ \\
J141038.39+230447.1\_z0.265892 &   0.265892 &   0.000055 & \ion{C}{2}   &   13.40 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.265892 &   0.265892 &   0.000055 & \ion{C}{3}   &   12.75 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.265892 &   0.265892 &   0.000055 & \ion{N}{1}   &   13.20 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.265892 &   0.265892 &   0.000055 & \ion{N}{3}   &   13.53 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.265892 &   0.265892 &   0.000055 & \ion{O}{1}   &   13.84 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.265892 &   0.265892 &   0.000055 & \ion{S}{2}   &   14.39 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.265892 &   0.265892 &   0.000055 & \ion{S}{3}   &   13.94 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.265892 &   0.265892 &   0.000055 & \ion{Si}{2}  &   12.55 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.265892 &   0.265892 &   0.000055 & \ion{Si}{3}  &   12.18 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.265892 &   0.265892 &   0.000055 & \ion{Si}{4}  &   12.84 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.349849 &   0.349849 &   0.000035 & \ion{H}{1}   &   15.62 &    0.03 & $  0$ \\
J141038.39+230447.1\_z0.349849 &   0.349849 &   0.000035 & \ion{C}{2}   &   13.19 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.349849 &   0.349849 &   0.000035 & \ion{N}{1}   &   13.35 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.349849 &   0.349849 &   0.000035 & \ion{N}{2}   &   13.16 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.349849 &   0.349849 &   0.000035 & \ion{O}{1}   &   13.75 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.349849 &   0.349849 &   0.000035 & \ion{S}{2}   &   14.22 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.349849 &   0.349849 &   0.000035 & \ion{S}{3}   &   13.89 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.349849 &   0.349849 &   0.000035 & \ion{Si}{2}  &   12.34 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.351043 &   0.351043 &   0.000040 & \ion{H}{1}   &   15.46 &    0.04 & $  0$ \\
J141038.39+230447.1\_z0.351043 &   0.351043 &   0.000040 & \ion{C}{2}   &   13.44 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.351043 &   0.351043 &   0.000040 & \ion{C}{3}   &   13.01 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.351043 &   0.351043 &   0.000040 & \ion{N}{1}   &   13.28 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.351043 &   0.351043 &   0.000040 & \ion{N}{2}   &   13.15 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.351043 &   0.351043 &   0.000040 & \ion{N}{3}   &   13.49 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.351043 &   0.351043 &   0.000040 & \ion{O}{1}   &   13.77 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.351043 &   0.351043 &   0.000040 & \ion{S}{2}   &   14.21 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.351043 &   0.351043 &   0.000040 & \ion{S}{3}   &   13.90 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.351043 &   0.351043 &   0.000040 & \ion{Si}{2}  &   12.36 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.351043 &   0.351043 &   0.000040 & \ion{Si}{3}  &   12.23 &    0.24 & $ -1$ \\
J141542.90+163413.7\_z0.481677 &   0.481677 &   0.000034 & \ion{H}{1}   &   16.02 &    0.01 & $  0$ \\
J141542.90+163413.7\_z0.481677 &   0.481677 &   0.000034 & \ion{C}{2}   &   12.74 &    0.24 & $ -1$ \\
J141542.90+163413.7\_z0.481677 &   0.481677 &   0.000034 & \ion{C}{3}   &   13.42 &    0.10 & $  0$ \\
J141542.90+163413.7\_z0.481677 &   0.481677 &   0.000034 & \ion{O}{1}   &   15.18 &    0.24 & $ -1$ \\
J141542.90+163413.7\_z0.481677 &   0.481677 &   0.000034 & \ion{O}{2}   &   13.54 &    0.10 & $  0$ \\
J141542.90+163413.7\_z0.481677 &   0.481677 &   0.000034 & \ion{O}{3}   &   14.17 &    0.04 & $  0$ \\
J141910.20+420746.9\_z0.425592 &   0.425592 &   0.000039 & \ion{H}{1}   &   16.17 &    0.05 & $  0$ \\
J141910.20+420746.9\_z0.425592 &   0.425592 &   0.000039 & \ion{C}{2}   &   13.40 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.425592 &   0.425592 &   0.000039 & \ion{C}{3}   &   13.40 &    0.11 & $  0$ \\
J141910.20+420746.9\_z0.425592 &   0.425592 &   0.000039 & \ion{Mg}{2}  &   11.63 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.425592 &   0.425592 &   0.000039 & \ion{N}{1}   &   13.79 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.425592 &   0.425592 &   0.000039 & \ion{N}{2}   &   13.71 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.425592 &   0.425592 &   0.000039 & \ion{O}{1}   &   14.08 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.425592 &   0.425592 &   0.000039 & \ion{O}{2}   &   14.03 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.425592 &   0.425592 &   0.000039 & \ion{S}{2}   &   15.19 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.425592 &   0.425592 &   0.000039 & \ion{Si}{2}  &   13.19 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.425592 &   0.425592 &   0.000039 & \ion{Si}{3}  &   13.15 &    0.20 & $ -2$ \\
J141910.20+420746.9\_z0.522082 &   0.522082 &   0.000054 & \ion{H}{1}   &   15.77 &    0.03 & $  0$ \\
J141910.20+420746.9\_z0.522082 &   0.522082 &   0.000054 & \ion{C}{2}   &   13.36 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.522082 &   0.522082 &   0.000054 & \ion{C}{3}   &   13.77 &    0.06 & $  0$ \\
J141910.20+420746.9\_z0.522082 &   0.522082 &   0.000054 & \ion{Fe}{2}  &   11.77 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.522082 &   0.522082 &   0.000054 & \ion{Mg}{2}  &   11.44 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.522082 &   0.522082 &   0.000054 & \ion{N}{1}   &   14.53 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.522082 &   0.522082 &   0.000054 & \ion{N}{3}   &   13.75 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.522082 &   0.522082 &   0.000054 & \ion{O}{1}   &   14.18 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.522082 &   0.522082 &   0.000054 & \ion{O}{2}   &   13.71 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.522082 &   0.522082 &   0.000054 & \ion{S}{3}   &   14.23 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.534585 &   0.534585 &   0.000033 & \ion{H}{1}   &   16.15 &    0.05 & $  0$ \\
J141910.20+420746.9\_z0.534585 &   0.534585 &   0.000033 & \ion{C}{2}   &   13.52 &    0.16 & $ -1$ \\
J141910.20+420746.9\_z0.534585 &   0.534585 &   0.000033 & \ion{C}{3}   &   13.57 &    0.11 & $  0$ \\
J141910.20+420746.9\_z0.534585 &   0.534585 &   0.000033 & \ion{Mg}{2}  &   12.62 &    0.03 & $  0$ \\
J141910.20+420746.9\_z0.534585 &   0.534585 &   0.000033 & \ion{N}{1}   &   14.17 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.534585 &   0.534585 &   0.000033 & \ion{N}{2}   &   13.83 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.534585 &   0.534585 &   0.000033 & \ion{N}{3}   &   13.86 &    0.16 & $ -1$ \\
J141910.20+420746.9\_z0.534585 &   0.534585 &   0.000033 & \ion{O}{1}   &   13.99 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.534585 &   0.534585 &   0.000033 & \ion{O}{2}   &   13.69 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.534585 &   0.534585 &   0.000033 & \ion{O}{3}   &   14.25 &    0.15 & $  0$ \\
J141910.20+420746.9\_z0.534585 &   0.534585 &   0.000033 & \ion{S}{3}   &   14.06 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.608265 &   0.608265 &   0.000045 & \ion{H}{1}   &   15.75 &    0.03 & $  0$ \\
J141910.20+420746.9\_z0.608265 &   0.608265 &   0.000045 & \ion{C}{2}   &   13.83 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.608265 &   0.608265 &   0.000045 & \ion{C}{3}   &   13.27 &    0.14 & $  0$ \\
J141910.20+420746.9\_z0.608265 &   0.608265 &   0.000045 & \ion{Mg}{2}  &   11.41 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.608265 &   0.608265 &   0.000045 & \ion{N}{2}   &   13.76 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.608265 &   0.608265 &   0.000045 & \ion{N}{3}   &   13.80 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.608265 &   0.608265 &   0.000045 & \ion{O}{1}   &   14.30 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.608265 &   0.608265 &   0.000045 & \ion{O}{2}   &   14.14 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.608265 &   0.608265 &   0.000045 & \ion{O}{3}   &   13.74 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.608265 &   0.608265 &   0.000045 & \ion{O}{4}   &   13.63 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.608265 &   0.608265 &   0.000045 & \ion{S}{3}   &   14.23 &    0.24 & $ -1$ \\
J142859.03+322506.8\_z0.382333 &   0.382333 &   0.000033 & \ion{H}{1}   &   15.29 &    0.02 & $  0$ \\
J142859.03+322506.8\_z0.382333 &   0.382333 &   0.000033 & \ion{C}{2}   &   12.82 &    0.24 & $ -1$ \\
J142859.03+322506.8\_z0.382333 &   0.382333 &   0.000033 & \ion{C}{3}   &   13.43 &    0.04 & $  0$ \\
J142859.03+322506.8\_z0.382333 &   0.382333 &   0.000033 & \ion{N}{3}   &   13.33 &    0.24 & $ -1$ \\
J142859.03+322506.8\_z0.382333 &   0.382333 &   0.000033 & \ion{O}{1}   &   13.76 &    0.24 & $ -1$ \\
J142859.03+322506.8\_z0.382333 &   0.382333 &   0.000033 & \ion{O}{2}   &   13.42 &    0.24 & $ -1$ \\
J142859.03+322506.8\_z0.382333 &   0.382333 &   0.000033 & \ion{O}{3}   &   14.02 &    0.09 & $  0$ \\
J142859.03+322506.8\_z0.516578 &   0.516578 &   0.000048 & \ion{H}{1}   &   15.99 &    0.01 & $  0$ \\
J142859.03+322506.8\_z0.516578 &   0.516578 &   0.000048 & \ion{C}{2}   &   13.20 &    0.24 & $ -1$ \\
J142859.03+322506.8\_z0.516578 &   0.516578 &   0.000048 & \ion{O}{2}   &   13.36 &    0.24 & $ -1$ \\
J142859.03+322506.8\_z0.516578 &   0.516578 &   0.000048 & \ion{O}{3}   &   14.40 &    0.02 & $  0$ \\
J142859.03+322506.8\_z0.516578 &   0.516578 &   0.000048 & \ion{O}{4}   &   14.60 &    0.03 & $  0$ \\
J143511.53+360437.2\_z0.387594 &   0.387594 &   0.000063 & \ion{H}{1}   &   16.18 &    0.06 & $  0$ \\
J143511.53+360437.2\_z0.387594 &   0.387594 &   0.000063 & \ion{C}{2}   &   13.39 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.387594 &   0.387594 &   0.000063 & \ion{C}{3}   &   14.06 &    0.02 & $ -2$ \\
J143511.53+360437.2\_z0.387594 &   0.387594 &   0.000063 & \ion{Mg}{2}  &   11.38 &    0.21 & $  0$ \\
J143511.53+360437.2\_z0.387594 &   0.387594 &   0.000063 & \ion{N}{1}   &   13.78 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.387594 &   0.387594 &   0.000063 & \ion{N}{2}   &   13.65 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.387594 &   0.387594 &   0.000063 & \ion{N}{3}   &   14.27 &    0.08 & $  0$ \\
J143511.53+360437.2\_z0.387594 &   0.387594 &   0.000063 & \ion{O}{1}   &   14.12 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.387594 &   0.387594 &   0.000063 & \ion{O}{2}   &   14.11 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.387594 &   0.387594 &   0.000063 & \ion{O}{3}   &   14.83 &    0.13 & $ -2$ \\
J143511.53+360437.2\_z0.387594 &   0.387594 &   0.000063 & \ion{S}{2}   &   14.51 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.387594 &   0.387594 &   0.000063 & \ion{S}{3}   &   14.10 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.387594 &   0.387594 &   0.000063 & \ion{Si}{2}  &   12.85 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.387594 &   0.387594 &   0.000063 & \ion{Si}{3}  &   12.69 &    0.24 & $ -1$ \\
J143748.28-014710.7\_z0.298949 &   0.298949 &   0.000031 & \ion{H}{1}   &   15.44 &    0.02 & $  0$ \\
J143748.28-014710.7\_z0.298949 &   0.298949 &   0.000031 & \ion{C}{2}   &   12.72 &    0.24 & $ -1$ \\
J143748.28-014710.7\_z0.298949 &   0.298949 &   0.000031 & \ion{C}{3}   &   12.12 &    0.24 & $ -1$ \\
J143748.28-014710.7\_z0.298949 &   0.298949 &   0.000031 & \ion{Fe}{2}  &   11.60 &    0.24 & $ -1$ \\
J143748.28-014710.7\_z0.298949 &   0.298949 &   0.000031 & \ion{Mg}{2}  &   11.00 &    0.24 & $ -1$ \\
J143748.28-014710.7\_z0.298949 &   0.298949 &   0.000031 & \ion{N}{1}   &   12.87 &    0.24 & $ -1$ \\
J143748.28-014710.7\_z0.298949 &   0.298949 &   0.000031 & \ion{N}{2}   &   12.98 &    0.24 & $ -1$ \\
J143748.28-014710.7\_z0.298949 &   0.298949 &   0.000031 & \ion{O}{1}   &   14.07 &    0.24 & $ -1$ \\
J143748.28-014710.7\_z0.298949 &   0.298949 &   0.000031 & \ion{S}{2}   &   14.37 &    0.24 & $ -1$ \\
J143748.28-014710.7\_z0.298949 &   0.298949 &   0.000031 & \ion{S}{3}   &   13.48 &    0.24 & $ -1$ \\
J143748.28-014710.7\_z0.298949 &   0.298949 &   0.000031 & \ion{Si}{2}  &   11.97 &    0.24 & $ -1$ \\
J143748.28-014710.7\_z0.298949 &   0.298949 &   0.000031 & \ion{Si}{3}  &   11.78 &    0.24 & $ -1$ \\
J143748.28-014710.7\_z0.612744 &   0.612744 &   0.000068 & \ion{H}{1}   &   15.31 &    0.01 & $  0$ \\
J143748.28-014710.7\_z0.612744 &   0.612744 &   0.000068 & \ion{C}{3}   &   13.73 &    0.01 & $  0$ \\
J143748.28-014710.7\_z0.612744 &   0.612744 &   0.000068 & \ion{Mg}{2}  &   11.32 &    0.09 & $  0$ \\
J143748.28-014710.7\_z0.612744 &   0.612744 &   0.000068 & \ion{N}{3}   &   13.33 &    0.24 & $ -1$ \\
J143748.28-014710.7\_z0.612744 &   0.612744 &   0.000068 & \ion{O}{1}   &   13.64 &    0.24 & $ -1$ \\
J143748.28-014710.7\_z0.612744 &   0.612744 &   0.000068 & \ion{O}{2}   &   13.06 &    0.24 & $ -1$ \\
J143748.28-014710.7\_z0.612744 &   0.612744 &   0.000068 & \ion{S}{3}   &   13.56 &    0.24 & $ -1$ \\
J143748.28-014710.7\_z0.681207 &   0.681207 &   0.000062 & \ion{H}{1}   &   15.47 &    0.01 & $  0$ \\
J143748.28-014710.7\_z0.681207 &   0.681207 &   0.000062 & \ion{C}{2}   &   12.67 &    0.24 & $ -1$ \\
J143748.28-014710.7\_z0.681207 &   0.681207 &   0.000062 & \ion{C}{3}   &   12.88 &    0.08 & $  0$ \\
J143748.28-014710.7\_z0.681207 &   0.681207 &   0.000062 & \ion{Fe}{2}  &   11.29 &    0.24 & $ -1$ \\
J143748.28-014710.7\_z0.681207 &   0.681207 &   0.000062 & \ion{Mg}{2}  &   10.95 &    0.24 & $ -1$ \\
J143748.28-014710.7\_z0.681207 &   0.681207 &   0.000062 & \ion{O}{1}   &   13.61 &    0.24 & $ -1$ \\
J143748.28-014710.7\_z0.681207 &   0.681207 &   0.000062 & \ion{O}{2}   &   13.30 &    0.24 & $ -1$ \\
J143748.28-014710.7\_z0.681207 &   0.681207 &   0.000062 & \ion{S}{3}   &   13.65 &    0.24 & $ -1$ \\
J150030.64+551708.8\_z0.347999 &   0.347999 &   0.000040 & \ion{H}{1}   &   15.42 &    0.02 & $  0$ \\
J150030.64+551708.8\_z0.347999 &   0.347999 &   0.000040 & \ion{C}{2}   &   13.42 &    0.24 & $ -1$ \\
J150030.64+551708.8\_z0.347999 &   0.347999 &   0.000040 & \ion{C}{3}   &   13.80 &    0.04 & $  0$ \\
J150030.64+551708.8\_z0.347999 &   0.347999 &   0.000040 & \ion{O}{1}   &   13.82 &    0.24 & $ -1$ \\
J150030.64+551708.8\_z0.347999 &   0.347999 &   0.000040 & \ion{S}{3}   &   13.81 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.571825 &   0.571825 &   0.000030 & \ion{H}{1}   &   15.46 &    0.01 & $  0$ \\
J152424.58+095829.7\_z0.571825 &   0.571825 &   0.000030 & \ion{C}{2}   &   12.57 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.571825 &   0.571825 &   0.000030 & \ion{C}{3}   &   12.47 &    0.16 & $  0$ \\
J152424.58+095829.7\_z0.571825 &   0.571825 &   0.000030 & \ion{Fe}{2}  &   11.57 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.571825 &   0.571825 &   0.000030 & \ion{Mg}{2}  &   11.14 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.571825 &   0.571825 &   0.000030 & \ion{N}{1}   &   13.94 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.571825 &   0.571825 &   0.000030 & \ion{N}{2}   &   13.28 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.571825 &   0.571825 &   0.000030 & \ion{N}{3}   &   13.10 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.571825 &   0.571825 &   0.000030 & \ion{O}{1}   &   13.53 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.571825 &   0.571825 &   0.000030 & \ion{O}{2}   &   13.52 &    0.14 & $ -1$ \\
J152424.58+095829.7\_z0.571825 &   0.571825 &   0.000030 & \ion{O}{3}   &   13.38 &    0.17 & $ -1$ \\
J152424.58+095829.7\_z0.571825 &   0.571825 &   0.000030 & \ion{O}{4}   &   13.16 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.675378 &   0.675378 &   0.000033 & \ion{H}{1}   &   15.45 &    0.02 & $  0$ \\
J152424.58+095829.7\_z0.675378 &   0.675378 &   0.000033 & \ion{C}{2}   &   12.69 &    0.20 & $  0$ \\
J152424.58+095829.7\_z0.675378 &   0.675378 &   0.000033 & \ion{Fe}{2}  &   11.56 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.675378 &   0.675378 &   0.000033 & \ion{Mg}{2}  &   11.18 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.675378 &   0.675378 &   0.000033 & \ion{N}{3}   &   13.09 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.675378 &   0.675378 &   0.000033 & \ion{O}{1}   &   13.50 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.675378 &   0.675378 &   0.000033 & \ion{O}{2}   &   13.05 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.675378 &   0.675378 &   0.000033 & \ion{S}{3}   &   12.55 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.427306 &   0.427306 &   0.000070 & \ion{H}{1}   &   15.66 &    0.03 & $  0$ \\
J155048.29+400144.9\_z0.427306 &   0.427306 &   0.000070 & \ion{C}{2}   &   13.55 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.427306 &   0.427306 &   0.000070 & \ion{C}{3}   &   14.24 &    0.03 & $ -2$ \\
J155048.29+400144.9\_z0.427306 &   0.427306 &   0.000070 & \ion{Fe}{2}  &   11.79 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.427306 &   0.427306 &   0.000070 & \ion{Mg}{2}  &   11.35 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.427306 &   0.427306 &   0.000070 & \ion{N}{1}   &   13.85 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.427306 &   0.427306 &   0.000070 & \ion{N}{3}   &   13.66 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.427306 &   0.427306 &   0.000070 & \ion{O}{1}   &   14.10 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.427306 &   0.427306 &   0.000070 & \ion{O}{2}   &   13.91 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.427306 &   0.427306 &   0.000070 & \ion{O}{3}   &   14.71 &    0.08 & $  0$ \\
J155048.29+400144.9\_z0.427306 &   0.427306 &   0.000070 & \ion{S}{3}   &   14.40 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.427306 &   0.427306 &   0.000070 & \ion{Si}{2}  &   13.19 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.427306 &   0.427306 &   0.000070 & \ion{Si}{3}  &   13.29 &    0.22 & $ -2$ \\
J155048.29+400144.9\_z0.492632 &   0.492632 &   0.000034 & \ion{H}{1}   &   15.62 &    0.05 & $  0$ \\
J155048.29+400144.9\_z0.492632 &   0.492632 &   0.000034 & \ion{C}{2}   &   13.13 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.492632 &   0.492632 &   0.000034 & \ion{C}{3}   &   13.31 &    0.06 & $  0$ \\
J155048.29+400144.9\_z0.492632 &   0.492632 &   0.000034 & \ion{Mg}{2}  &   12.31 &    0.02 & $  0$ \\
J155048.29+400144.9\_z0.492632 &   0.492632 &   0.000034 & \ion{N}{1}   &   13.76 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.492632 &   0.492632 &   0.000034 & \ion{N}{2}   &   13.87 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.492632 &   0.492632 &   0.000034 & \ion{N}{3}   &   13.46 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.492632 &   0.492632 &   0.000034 & \ion{O}{1}   &   13.86 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.492632 &   0.492632 &   0.000034 & \ion{O}{2}   &   13.52 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.492632 &   0.492632 &   0.000034 & \ion{S}{3}   &   13.93 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.492632 &   0.492632 &   0.000034 & \ion{Si}{2}  &   13.15 &    0.24 & $ -1$ \\
J155232.54+570516.5\_z0.366521 &   0.366521 &   0.000032 & \ion{H}{1}   &   16.07 &    0.04 & $  0$ \\
J155232.54+570516.5\_z0.366521 &   0.366521 &   0.000032 & \ion{C}{3}   &   14.13 &    0.02 & $ -2$ \\
J155232.54+570516.5\_z0.366521 &   0.366521 &   0.000032 & \ion{O}{1}   &   14.60 &    0.24 & $ -1$ \\
J155232.54+570516.5\_z0.366521 &   0.366521 &   0.000032 & \ion{S}{3}   &   14.01 &    0.24 & $ -1$ \\
J155304.92+354828.6\_z0.217943 &   0.217943 &   0.000036 & \ion{H}{1}   &   15.45 &    0.03 & $  0$ \\
J155304.92+354828.6\_z0.217943 &   0.217943 &   0.000036 & \ion{C}{2}   &   13.58 &    0.24 & $ -1$ \\
J155304.92+354828.6\_z0.217943 &   0.217943 &   0.000036 & \ion{Fe}{2}  &   12.06 &    0.24 & $ -1$ \\
J155304.92+354828.6\_z0.217943 &   0.217943 &   0.000036 & \ion{Mg}{2}  &   11.49 &    0.19 & $  0$ \\
J155304.92+354828.6\_z0.217943 &   0.217943 &   0.000036 & \ion{N}{1}   &   13.44 &    0.24 & $ -1$ \\
J155304.92+354828.6\_z0.217943 &   0.217943 &   0.000036 & \ion{N}{2}   &   13.63 &    0.24 & $ -1$ \\
J155304.92+354828.6\_z0.217943 &   0.217943 &   0.000036 & \ion{O}{1}   &   14.02 &    0.24 & $ -1$ \\
J155304.92+354828.6\_z0.217943 &   0.217943 &   0.000036 & \ion{S}{2}   &   14.40 &    0.24 & $ -1$ \\
J155304.92+354828.6\_z0.217943 &   0.217943 &   0.000036 & \ion{S}{3}   &   14.00 &    0.24 & $ -1$ \\
J155304.92+354828.6\_z0.217943 &   0.217943 &   0.000036 & \ion{Si}{2}  &   12.55 &    0.24 & $ -1$ \\
J155304.92+354828.6\_z0.217943 &   0.217943 &   0.000036 & \ion{Si}{3}  &   13.20 &    0.05 & $  0$ \\
J155304.92+354828.6\_z0.217943 &   0.217943 &   0.000036 & \ion{Si}{4}  &   13.03 &    0.24 & $ -1$ \\
J155304.92+354828.6\_z0.475466 &   0.475466 &   0.000057 & \ion{H}{1}   &   15.68 &    0.04 & $  0$ \\
J155304.92+354828.6\_z0.475466 &   0.475466 &   0.000057 & \ion{C}{2}   &   13.69 &    0.16 & $  0$ \\
J155304.92+354828.6\_z0.475466 &   0.475466 &   0.000057 & \ion{C}{3}   &   14.03 &    0.08 & $ -2$ \\
J155304.92+354828.6\_z0.475466 &   0.475466 &   0.000057 & \ion{Mg}{2}  &   12.13 &    0.03 & $  0$ \\
J155304.92+354828.6\_z0.475466 &   0.475466 &   0.000057 & \ion{N}{1}   &   13.67 &    0.24 & $ -1$ \\
J155304.92+354828.6\_z0.475466 &   0.475466 &   0.000057 & \ion{N}{2}   &   13.90 &    0.24 & $ -1$ \\
J155304.92+354828.6\_z0.475466 &   0.475466 &   0.000057 & \ion{O}{1}   &   13.95 &    0.24 & $ -1$ \\
J155304.92+354828.6\_z0.475466 &   0.475466 &   0.000057 & \ion{O}{2}   &   13.85 &    0.12 & $ -1$ \\
J155304.92+354828.6\_z0.475466 &   0.475466 &   0.000057 & \ion{S}{3}   &   14.03 &    0.24 & $ -1$ \\
J155304.92+354828.6\_z0.475466 &   0.475466 &   0.000057 & \ion{Si}{2}  &   13.05 &    0.24 & $ -1$ \\
J155304.92+354828.6\_z0.475466 &   0.475466 &   0.000057 & \ion{Si}{3}  &   12.79 &    0.24 & $ -1$ \\
J155504.39+362848.0\_z0.576033 &   0.576033 &   0.000053 & \ion{H}{1}   &   15.61 &    0.04 & $  0$ \\
J155504.39+362848.0\_z0.576033 &   0.576033 &   0.000053 & \ion{C}{2}   &   13.33 &    0.24 & $ -1$ \\
J155504.39+362848.0\_z0.576033 &   0.576033 &   0.000053 & \ion{C}{3}   &   12.98 &    0.24 & $ -1$ \\
J155504.39+362848.0\_z0.576033 &   0.576033 &   0.000053 & \ion{Fe}{2}  &   12.17 &    0.24 & $ -1$ \\
J155504.39+362848.0\_z0.576033 &   0.576033 &   0.000053 & \ion{Mg}{2}  &   11.70 &    0.24 & $ -1$ \\
J155504.39+362848.0\_z0.576033 &   0.576033 &   0.000053 & \ion{N}{2}   &   13.95 &    0.24 & $ -1$ \\
J155504.39+362848.0\_z0.576033 &   0.576033 &   0.000053 & \ion{N}{3}   &   13.80 &    0.24 & $ -1$ \\
J155504.39+362848.0\_z0.576033 &   0.576033 &   0.000053 & \ion{O}{1}   &   15.03 &    0.24 & $ -1$ \\
J155504.39+362848.0\_z0.576033 &   0.576033 &   0.000053 & \ion{O}{2}   &   13.66 &    0.24 & $ -1$ \\
J155504.39+362848.0\_z0.576033 &   0.576033 &   0.000053 & \ion{O}{3}   &   13.84 &    0.24 & $ -1$ \\
J155504.39+362848.0\_z0.576033 &   0.576033 &   0.000053 & \ion{O}{4}   &   13.82 &    0.24 & $ -1$ \\
J155504.39+362848.0\_z0.576033 &   0.576033 &   0.000053 & \ion{S}{3}   &   13.80 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.442306 &   0.442306 &   0.000060 & \ion{H}{1}   &   15.86 &    0.03 & $  0$ \\
J161916.54+334238.4\_z0.442306 &   0.442306 &   0.000060 & \ion{C}{3}   &   12.82 &    0.13 & $  0$ \\
J161916.54+334238.4\_z0.442306 &   0.442306 &   0.000060 & \ion{Fe}{2}  &   11.64 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.442306 &   0.442306 &   0.000060 & \ion{Mg}{2}  &   11.13 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.442306 &   0.442306 &   0.000060 & \ion{N}{1}   &   13.38 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.442306 &   0.442306 &   0.000060 & \ion{O}{1}   &   13.80 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.442306 &   0.442306 &   0.000060 & \ion{O}{2}   &   13.48 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.442306 &   0.442306 &   0.000060 & \ion{O}{3}   &   13.59 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.442306 &   0.442306 &   0.000060 & \ion{S}{3}   &   13.66 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.442306 &   0.442306 &   0.000060 & \ion{Si}{2}  &   12.73 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.442306 &   0.442306 &   0.000060 & \ion{Si}{3}  &   12.26 &    0.24 & $ -1$ \\
J163201.12+373749.9\_z0.417740 &   0.417740 &   0.000032 & \ion{H}{1}   &   15.70 &    0.01 & $  0$ \\
J163201.12+373749.9\_z0.417740 &   0.417740 &   0.000032 & \ion{C}{2}   &   13.75 &    0.05 & $  0$ \\
J163201.12+373749.9\_z0.417740 &   0.417740 &   0.000032 & \ion{C}{3}   &   14.03 &    0.01 & $ -2$ \\
J163201.12+373749.9\_z0.417740 &   0.417740 &   0.000032 & \ion{Mg}{2}  &   12.23 &    0.02 & $  0$ \\
J163201.12+373749.9\_z0.417740 &   0.417740 &   0.000032 & \ion{N}{1}   &   13.39 &    0.24 & $ -1$ \\
J163201.12+373749.9\_z0.417740 &   0.417740 &   0.000032 & \ion{O}{1}   &   13.42 &    0.24 & $ -1$ \\
J163201.12+373749.9\_z0.417740 &   0.417740 &   0.000032 & \ion{O}{2}   &   13.65 &    0.06 & $  0$ \\
J163201.12+373749.9\_z0.417740 &   0.417740 &   0.000032 & \ion{S}{2}   &   14.54 &    0.24 & $ -1$ \\
J163201.12+373749.9\_z0.417740 &   0.417740 &   0.000032 & \ion{S}{3}   &   14.06 &    0.24 & $ -1$ \\
J163201.12+373749.9\_z0.417740 &   0.417740 &   0.000032 & \ion{Si}{3}  &   13.03 &    0.05 & $  0$ \\
J163201.12+373749.9\_z0.810995 &   0.810995 &   0.000055 & \ion{H}{1}   &   15.56 &    0.02 & $  0$ \\
J163201.12+373749.9\_z0.810995 &   0.810995 &   0.000055 & \ion{C}{2}   &   13.40 &    0.16 & $ -1$ \\
J163201.12+373749.9\_z0.810995 &   0.810995 &   0.000055 & \ion{C}{3}   &   12.68 &    0.24 & $ -1$ \\
J163201.12+373749.9\_z0.810995 &   0.810995 &   0.000055 & \ion{Fe}{2}  &   11.36 &    0.24 & $ -1$ \\
J163201.12+373749.9\_z0.810995 &   0.810995 &   0.000055 & \ion{Mg}{2}  &   11.11 &    0.24 & $ -1$ \\
J163201.12+373749.9\_z0.810995 &   0.810995 &   0.000055 & \ion{N}{3}   &   13.71 &    0.24 & $ -1$ \\
J163201.12+373749.9\_z0.810995 &   0.810995 &   0.000055 & \ion{O}{2}   &   13.15 &    0.24 & $ -1$ \\
J163201.12+373749.9\_z0.810995 &   0.810995 &   0.000055 & \ion{O}{3}   &   12.98 &    0.24 & $ -1$ \\
J163201.12+373749.9\_z0.810995 &   0.810995 &   0.000055 & \ion{S}{3}   &   11.98 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.592763 &   0.592763 &   0.000032 & \ion{H}{1}   &   15.26 &    0.04 & $  0$ \\
J215647.46+224249.8\_z0.592763 &   0.592763 &   0.000032 & \ion{C}{2}   &   12.98 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.592763 &   0.592763 &   0.000032 & \ion{C}{3}   &   13.38 &    0.08 & $  0$ \\
J215647.46+224249.8\_z0.592763 &   0.592763 &   0.000032 & \ion{Fe}{2}  &   11.33 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.592763 &   0.592763 &   0.000032 & \ion{Mg}{2}  &   10.95 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.592763 &   0.592763 &   0.000032 & \ion{N}{2}   &   13.65 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.592763 &   0.592763 &   0.000032 & \ion{O}{1}   &   13.93 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.592763 &   0.592763 &   0.000032 & \ion{S}{3}   &   13.98 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.601114 &   0.601114 &   0.000042 & \ion{H}{1}   &   15.75 &    0.04 & $  0$ \\
J215647.46+224249.8\_z0.601114 &   0.601114 &   0.000042 & \ion{C}{2}   &   13.00 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.601114 &   0.601114 &   0.000042 & \ion{C}{3}   &   12.84 &    0.17 & $ -1$ \\
J215647.46+224249.8\_z0.601114 &   0.601114 &   0.000042 & \ion{Fe}{2}  &   11.34 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.601114 &   0.601114 &   0.000042 & \ion{Mg}{2}  &   10.87 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.601114 &   0.601114 &   0.000042 & \ion{O}{1}   &   14.19 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.601114 &   0.601114 &   0.000042 & \ion{S}{3}   &   13.99 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.619964 &   0.619964 &   0.000036 & \ion{H}{1}   &   15.25 &    0.04 & $  0$ \\
J215647.46+224249.8\_z0.619964 &   0.619964 &   0.000036 & \ion{C}{2}   &   13.03 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.619964 &   0.619964 &   0.000036 & \ion{C}{3}   &   12.98 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.619964 &   0.619964 &   0.000036 & \ion{Fe}{2}  &   11.27 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.619964 &   0.619964 &   0.000036 & \ion{Mg}{2}  &   10.96 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.619964 &   0.619964 &   0.000036 & \ion{N}{2}   &   13.65 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.619964 &   0.619964 &   0.000036 & \ion{N}{3}   &   13.72 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.619964 &   0.619964 &   0.000036 & \ion{O}{1}   &   14.78 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.619964 &   0.619964 &   0.000036 & \ion{S}{3}   &   14.04 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.621378 &   0.621378 &   0.000033 & \ion{H}{1}   &   16.11 &    0.02 & $  0$ \\
J215647.46+224249.8\_z0.621378 &   0.621378 &   0.000033 & \ion{C}{2}   &   13.16 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.621378 &   0.621378 &   0.000033 & \ion{C}{3}   &   13.25 &    0.14 & $  0$ \\
J215647.46+224249.8\_z0.621378 &   0.621378 &   0.000033 & \ion{Fe}{2}  &   11.29 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.621378 &   0.621378 &   0.000033 & \ion{Mg}{2}  &   10.89 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.621378 &   0.621378 &   0.000033 & \ion{N}{2}   &   13.60 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.621378 &   0.621378 &   0.000033 & \ion{N}{3}   &   13.68 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.621378 &   0.621378 &   0.000033 & \ion{O}{1}   &   14.71 &    0.24 & $ -1$ \\
J225357.75+160853.1\_z0.320621 &   0.320621 &   0.000038 & \ion{H}{1}   &   15.51 &    0.04 & $  0$ \\
J225357.75+160853.1\_z0.320621 &   0.320621 &   0.000038 & \ion{C}{2}   &   13.44 &    0.24 & $ -1$ \\
J225357.75+160853.1\_z0.320621 &   0.320621 &   0.000038 & \ion{Fe}{2}  &   12.05 &    0.24 & $ -1$ \\
J225357.75+160853.1\_z0.320621 &   0.320621 &   0.000038 & \ion{Mg}{2}  &   11.43 &    0.24 & $ -1$ \\
J225357.75+160853.1\_z0.320621 &   0.320621 &   0.000038 & \ion{N}{1}   &   13.30 &    0.24 & $ -1$ \\
J225357.75+160853.1\_z0.320621 &   0.320621 &   0.000038 & \ion{N}{2}   &   13.72 &    0.24 & $ -1$ \\
J225357.75+160853.1\_z0.320621 &   0.320621 &   0.000038 & \ion{O}{1}   &   14.81 &    0.24 & $ -1$ \\
J225357.75+160853.1\_z0.320621 &   0.320621 &   0.000038 & \ion{S}{2}   &   14.31 &    0.24 & $ -1$ \\
J225357.75+160853.1\_z0.320621 &   0.320621 &   0.000038 & \ion{Si}{2}  &   12.45 &    0.24 & $ -1$ \\
J225357.75+160853.1\_z0.320621 &   0.320621 &   0.000038 & \ion{Si}{3}  &   12.21 &    0.24 & $ -1$ \\
J225738.20+134045.4\_z0.498882 &   0.498882 &   0.000037 & \ion{H}{1}   &   15.76 &    0.03 & $  0$ \\
J225738.20+134045.4\_z0.498882 &   0.498882 &   0.000037 & \ion{C}{2}   &   13.29 &    0.24 & $ -1$ \\
J225738.20+134045.4\_z0.498882 &   0.498882 &   0.000037 & \ion{C}{3}   &   13.59 &    0.06 & $  0$ \\
J225738.20+134045.4\_z0.498882 &   0.498882 &   0.000037 & \ion{Fe}{2}  &   11.72 &    0.24 & $ -1$ \\
J225738.20+134045.4\_z0.498882 &   0.498882 &   0.000037 & \ion{Mg}{2}  &   11.28 &    0.24 & $ -1$ \\
J225738.20+134045.4\_z0.498882 &   0.498882 &   0.000037 & \ion{N}{1}   &   14.26 &    0.24 & $ -1$ \\
J225738.20+134045.4\_z0.498882 &   0.498882 &   0.000037 & \ion{N}{2}   &   13.90 &    0.24 & $ -1$ \\
J225738.20+134045.4\_z0.498882 &   0.498882 &   0.000037 & \ion{N}{3}   &   13.64 &    0.24 & $ -1$ \\
J225738.20+134045.4\_z0.498882 &   0.498882 &   0.000037 & \ion{O}{1}   &   14.07 &    0.24 & $ -1$ \\
J225738.20+134045.4\_z0.498882 &   0.498882 &   0.000037 & \ion{O}{2}   &   13.85 &    0.24 & $ -1$ \\
J225738.20+134045.4\_z0.498882 &   0.498882 &   0.000037 & \ion{O}{3}   &   14.25 &    0.09 & $  0$ \\
J225738.20+134045.4\_z0.498882 &   0.498882 &   0.000037 & \ion{S}{3}   &   14.11 &    0.24 & $ -1$ \\
J234500.43-005936.0\_z0.548121 &   0.548121 &   0.000050 & \ion{H}{1}   &   16.07 &    0.03 & $  0$ \\
J234500.43-005936.0\_z0.548121 &   0.548121 &   0.000050 & \ion{C}{2}   &   13.64 &    0.12 & $  0$ \\
J234500.43-005936.0\_z0.548121 &   0.548121 &   0.000050 & \ion{Fe}{2}  &   11.88 &    0.24 & $ -1$ \\
J234500.43-005936.0\_z0.548121 &   0.548121 &   0.000050 & \ion{Mg}{2}  &   12.36 &    0.03 & $  0$ \\
J234500.43-005936.0\_z0.548121 &   0.548121 &   0.000050 & \ion{N}{1}   &   14.34 &    0.24 & $ -1$ \\
J234500.43-005936.0\_z0.548121 &   0.548121 &   0.000050 & \ion{N}{2}   &   13.89 &    0.24 & $ -1$ \\
J234500.43-005936.0\_z0.548121 &   0.548121 &   0.000050 & \ion{N}{3}   &   14.04 &    0.24 & $ -1$ \\
J234500.43-005936.0\_z0.548121 &   0.548121 &   0.000050 & \ion{O}{1}   &   14.15 &    0.24 & $ -1$ \\
J234500.43-005936.0\_z0.548121 &   0.548121 &   0.000050 & \ion{O}{2}   &   13.89 &    0.11 & $  0$ \\
J234500.43-005936.0\_z0.548121 &   0.548121 &   0.000050 & \ion{S}{3}   &   14.19 &    0.24 & $ -1$ \\
\hline
\multicolumn{7}{c}{pLLSs} \\
\hline
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{H}{1}   &   16.77 &    0.02 & $  0$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{C}{2}   &   13.26 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{C}{3}   &   14.06 &    0.03 & $ -2$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{Fe}{2}  &   12.44 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{Fe}{3}  &   13.83 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{Mg}{2}  &   12.16 &    0.12 & $  0$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{N}{1}   &   13.64 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{N}{2}   &   13.32 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{N}{3}   &   13.69 &    0.10 & $  0$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{O}{1}   &   13.68 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{O}{2}   &   14.13 &    0.11 & $  0$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{S}{2}   &   14.56 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{S}{3}   &   13.75 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{Si}{2}  &   12.68 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{Si}{3}  &   13.54 &    0.06 & $ -2$ \\
J015513.20-450611.9\_z0.225958 &   0.225958 &   0.000030 & \ion{H}{1}   &   16.71 &    0.07 & $  0$ \\
J015513.20-450611.9\_z0.225958 &   0.225958 &   0.000030 & \ion{C}{2}   &   14.07 &    0.02 & $  0$ \\
J015513.20-450611.9\_z0.225958 &   0.225958 &   0.000030 & \ion{C}{3}   &   14.15 &    0.01 & $ -2$ \\
J015513.20-450611.9\_z0.225958 &   0.225958 &   0.000030 & \ion{Mg}{2}  &   12.68 &    0.02 & $  0$ \\
J015513.20-450611.9\_z0.225958 &   0.225958 &   0.000030 & \ion{O}{1}   &   14.71 &    0.24 & $ -1$ \\
J015513.20-450611.9\_z0.225958 &   0.225958 &   0.000030 & \ion{S}{2}   &   13.92 &    0.24 & $ -1$ \\
J015513.20-450611.9\_z0.225958 &   0.225958 &   0.000030 & \ion{S}{3}   &   13.57 &    0.24 & $ -1$ \\
J015513.20-450611.9\_z0.225958 &   0.225958 &   0.000030 & \ion{Si}{2}  &   12.70 &    0.05 & $  0$ \\
J015513.20-450611.9\_z0.225958 &   0.225958 &   0.000030 & \ion{Si}{3}  &   13.59 &    0.01 & $ -2$ \\
J023507.38-040205.6\_z0.738890 &   0.738890 &   0.000033 & \ion{H}{1}   &   16.67 &    0.01 & $  0$ \\
J023507.38-040205.6\_z0.738890 &   0.738890 &   0.000033 & \ion{C}{2}   &   13.28 &    0.08 & $  0$ \\
J023507.38-040205.6\_z0.738890 &   0.738890 &   0.000033 & \ion{C}{3}   &   14.27 &    0.08 & $ -2$ \\
J023507.38-040205.6\_z0.738890 &   0.738890 &   0.000033 & \ion{Fe}{2}  &   11.97 &    0.24 & $ -1$ \\
J023507.38-040205.6\_z0.738890 &   0.738890 &   0.000033 & \ion{Mg}{2}  &   12.07 &    0.09 & $  0$ \\
J023507.38-040205.6\_z0.738890 &   0.738890 &   0.000033 & \ion{O}{1}   &   13.83 &    0.24 & $ -1$ \\
J023507.38-040205.6\_z0.738890 &   0.738890 &   0.000033 & \ion{O}{2}   &   13.82 &    0.06 & $  0$ \\
J023507.38-040205.6\_z0.738890 &   0.738890 &   0.000033 & \ion{O}{3}   &   15.06 &    0.05 & $ -2$ \\
J023507.38-040205.6\_z0.738890 &   0.738890 &   0.000033 & \ion{S}{3}   &   13.21 &    0.04 & $  0$ \\
J023507.38-040205.6\_z0.738890 &   0.738890 &   0.000033 & \ion{Si}{2}  &   14.50 &    0.24 & $ -1$ \\
J023507.38-040205.6\_z0.7392   &   0.739200 &   0.000100 & \ion{H}{1}   &   16.72 &    0.03 & $  0$ \\
J023507.38-040205.6\_z0.7392   &   0.739200 &   0.000100 & \ion{C}{2}   &   13.35 &    0.08 & $  0$ \\
J023507.38-040205.6\_z0.7392   &   0.739200 &   0.000100 & \ion{C}{3}   &   14.11 &    0.10 & $ -2$ \\
J023507.38-040205.6\_z0.7392   &   0.739200 &   0.000100 & \ion{O}{2}   &   14.30 &    0.10 & $ -1$ \\
J023507.38-040205.6\_z0.7392   &   0.739200 &   0.000100 & \ion{O}{3}   &   14.83 &    0.10 & $ -2$ \\
J023507.38-040205.6\_z0.7392   &   0.739200 &   0.000100 & \ion{Mg}{2}  &   11.98 &    0.07 & $  0$ \\
J023507.38-040205.6\_z0.7392   &   0.739200 &   0.000100 & \ion{S}{3}   &   13.17 &    0.05 & $  0$ \\
J035128.56-142908.0\_z0.356924 &   0.356924 &   0.000030 & \ion{H}{1}   &   16.38 &    0.02 & $  0$ \\
J035128.56-142908.0\_z0.356924 &   0.356924 &   0.000030 & \ion{C}{2}   &   13.43 &    0.16 & $  0$ \\
J035128.56-142908.0\_z0.356924 &   0.356924 &   0.000030 & \ion{Fe}{2}  &   12.34 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.356924 &   0.356924 &   0.000030 & \ion{Mg}{2}  &   11.77 &    0.13 & $  0$ \\
J035128.56-142908.0\_z0.356924 &   0.356924 &   0.000030 & \ion{N}{1}   &   13.31 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.356924 &   0.356924 &   0.000030 & \ion{N}{3}   &   13.84 &    0.08 & $  0$ \\
J035128.56-142908.0\_z0.356924 &   0.356924 &   0.000030 & \ion{O}{1}   &   13.64 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.356924 &   0.356924 &   0.000030 & \ion{S}{2}   &   14.24 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.356924 &   0.356924 &   0.000030 & \ion{S}{3}   &   13.65 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.356924 &   0.356924 &   0.000030 & \ion{Si}{2}  &   12.62 &    0.16 & $  0$ \\
J035128.56-142908.0\_z0.356924 &   0.356924 &   0.000030 & \ion{Si}{3}  &   13.38 &    0.04 & $  0$ \\
J035128.56-142908.0\_z0.357173 &   0.357173 &   0.000029 & \ion{H}{1}   &   16.55 &    0.10 & $  0$ \\
J035128.56-142908.0\_z0.357173 &   0.357173 &   0.000029 & \ion{C}{2}   &   13.85 &    0.05 & $ -2$ \\
J035128.56-142908.0\_z0.357173 &   0.357173 &   0.000029 & \ion{Mg}{2}  &   13.14 &    0.02 & $ -2$ \\
J035128.56-142908.0\_z0.357173 &   0.357173 &   0.000029 & \ion{N}{1}   &   13.29 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.357173 &   0.357173 &   0.000029 & \ion{O}{1}   &   13.70 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.357173 &   0.357173 &   0.000029 & \ion{S}{2}   &   14.22 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.357173 &   0.357173 &   0.000029 & \ion{Si}{2}  &   12.95 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.357173 &   0.357173 &   0.000029 & \ion{Si}{3}  &   12.98 &    0.06 & $  0$ \\
J040748.42-121136.3\_z0.167160 &   0.167160 &   0.000010 & \ion{H}{1}   &   16.45 &    0.05 & $  0$ \\
J040748.42-121136.3\_z0.167160 &   0.167160 &   0.000010 & \ion{C}{2}   &   14.32 &    0.05 & $ -2$ \\
J040748.42-121136.3\_z0.167160 &   0.167160 &   0.000010 & \ion{C}{3}   &   14.20 &    0.05 & $ -2$ \\
J040748.42-121136.3\_z0.167160 &   0.167160 &   0.000010 & \ion{Si}{2}  &   13.38 &    0.03 & $  0$ \\
J040748.42-121136.3\_z0.167160 &   0.167160 &   0.000010 & \ion{Si}{4}  &   13.15 &    0.05 & $  0$ \\
J044011.90-524818.0\_z0.614962 &   0.614962 &   0.000034 & \ion{H}{1}   &   16.20 &    0.01 & $  0$ \\
J044011.90-524818.0\_z0.614962 &   0.614962 &   0.000034 & \ion{C}{2}   &   13.93 &    0.02 & $  0$ \\
J044011.90-524818.0\_z0.614962 &   0.614962 &   0.000034 & \ion{C}{3}   &   14.45 &    0.10 & $ -2$ \\
J044011.90-524818.0\_z0.614962 &   0.614962 &   0.000034 & \ion{Mg}{2}  &   12.67 &    0.02 & $  0$ \\
J044011.90-524818.0\_z0.614962 &   0.614962 &   0.000034 & \ion{N}{3}   &   14.54 &    0.03 & $  0$ \\
J044011.90-524818.0\_z0.614962 &   0.614962 &   0.000034 & \ion{O}{1}   &   13.99 &    0.24 & $ -1$ \\
J044011.90-524818.0\_z0.614962 &   0.614962 &   0.000034 & \ion{O}{2}   &   14.20 &    0.04 & $  0$ \\
J044011.90-524818.0\_z0.614962 &   0.614962 &   0.000034 & \ion{O}{3}   &   15.13 &    0.02 & $ -2$ \\
J044011.90-524818.0\_z0.614962 &   0.614962 &   0.000034 & \ion{S}{3}   &   13.62 &    0.06 & $  0$ \\
J044117.31-431345.4\_z0.440820 &   0.440820 &   0.000029 & \ion{H}{1}   &   16.31 &    0.01 & $  0$ \\
J044117.31-431345.4\_z0.440820 &   0.440820 &   0.000029 & \ion{C}{3}   &   14.27 &    0.03 & $ -2$ \\
J044117.31-431345.4\_z0.440820 &   0.440820 &   0.000029 & \ion{Fe}{2}  &   13.62 &    0.24 & $ -2$ \\
J044117.31-431345.4\_z0.440820 &   0.440820 &   0.000029 & \ion{Mg}{2}  &   13.35 &    0.09 & $ -2$ \\
J044117.31-431345.4\_z0.440820 &   0.440820 &   0.000029 & \ion{O}{1}   &   13.57 &    0.24 & $ -1$ \\
J044117.31-431345.4\_z0.440820 &   0.440820 &   0.000029 & \ion{O}{2}   &   14.57 &    0.03 & $  0$ \\
J044117.31-431345.4\_z0.440820 &   0.440820 &   0.000029 & \ion{O}{3}   &   14.18 &    0.04 & $  0$ \\
J055224.49-640210.7\_z0.345149 &   0.345149 &   0.000029 & \ion{H}{1}   &   17.02 &    0.03 & $  0$ \\
J055224.49-640210.7\_z0.345149 &   0.345149 &   0.000029 & \ion{C}{3}   &   12.93 &    0.03 & $  0$ \\
J055224.49-640210.7\_z0.345149 &   0.345149 &   0.000029 & \ion{Fe}{2}  &   12.70 &    0.24 & $ -1$ \\
J055224.49-640210.7\_z0.345149 &   0.345149 &   0.000029 & \ion{Mg}{2}  &   11.92 &    0.24 & $ -1$ \\
J055224.49-640210.7\_z0.345149 &   0.345149 &   0.000029 & \ion{N}{1}   &   12.95 &    0.24 & $ -1$ \\
J055224.49-640210.7\_z0.345149 &   0.345149 &   0.000029 & \ion{N}{2}   &   12.78 &    0.24 & $ -1$ \\
J055224.49-640210.7\_z0.345149 &   0.345149 &   0.000029 & \ion{O}{1}   &   13.16 &    0.24 & $ -1$ \\
J055224.49-640210.7\_z0.345149 &   0.345149 &   0.000029 & \ion{S}{2}   &   14.20 &    0.24 & $ -1$ \\
J055224.49-640210.7\_z0.345149 &   0.345149 &   0.000029 & \ion{S}{3}   &   13.18 &    0.24 & $ -1$ \\
J055224.49-640210.7\_z0.345149 &   0.345149 &   0.000029 & \ion{Si}{2}  &   11.85 &    0.24 & $ -1$ \\
J055224.49-640210.7\_z0.345149 &   0.345149 &   0.000029 & \ion{Si}{3}  &   12.14 &    0.09 & $  0$ \\
J063546.49-751616.8\_z0.468486 &   0.468486 &   0.000030 & \ion{H}{1}   &   16.48 &    0.07 & $  0$ \\
J063546.49-751616.8\_z0.468486 &   0.468486 &   0.000030 & \ion{C}{2}   &   13.84 &    0.03 & $  0$ \\
J063546.49-751616.8\_z0.468486 &   0.468486 &   0.000030 & \ion{C}{3}   &   13.98 &    0.01 & $ -2$ \\
J063546.49-751616.8\_z0.468486 &   0.468486 &   0.000030 & \ion{Mg}{2}  &   12.92 &    0.16 & $  0$ \\
J063546.49-751616.8\_z0.468486 &   0.468486 &   0.000030 & \ion{N}{1}   &   13.65 &    0.24 & $ -1$ \\
J063546.49-751616.8\_z0.468486 &   0.468486 &   0.000030 & \ion{O}{1}   &   13.70 &    0.14 & $ -1$ \\
J063546.49-751616.8\_z0.468486 &   0.468486 &   0.000030 & \ion{O}{2}   &   14.19 &    0.03 & $  0$ \\
J063546.49-751616.8\_z0.468486 &   0.468486 &   0.000030 & \ion{S}{3}   &   13.53 &    0.24 & $ -1$ \\
J063546.49-751616.8\_z0.468486 &   0.468486 &   0.000030 & \ion{Si}{2}  &   13.95 &    0.24 & $ -1$ \\
J080003.90+421253.2\_z0.598000 &   0.598000 &   0.001000 & \ion{H}{1}   &   16.95 &    0.20 & $  0$ \\
J080003.90+421253.2\_z0.598000 &   0.598000 &   0.001000 & \ion{Mg}{2}  &   11.75 &    0.30 & $  0$ \\
J081002.69+502538.7\_z0.650000 &   0.650000 &   0.001000 & \ion{H}{1}   &   16.82 &    0.15 & $  0$ \\
J081002.69+502538.7\_z0.650000 &   0.650000 &   0.001000 & \ion{Mg}{2}  &   11.75 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.532565 &   0.532565 &   0.000100 & \ion{H}{1}   &   17.00 &    0.10 & $  0$ \\
J084349.47+411741.6\_z0.532565 &   0.532565 &   0.000100 & \ion{C}{2}   &   13.75 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.532565 &   0.532565 &   0.000100 & \ion{Mg}{2}  &   13.17 &    0.05 & $ -2$ \\
J084349.47+411741.6\_z0.532565 &   0.532565 &   0.000100 & \ion{O}{3}   &   14.76 &    0.20 & $ -2$ \\
J084349.47+411741.6\_z0.532565 &   0.532565 &   0.000100 & \ion{Si}{2}  &   14.82 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.532565 &   0.532565 &   0.000100 & \ion{S}{3}   &   14.16 &    0.24 & $ -1$ \\
J091029.75+101413.5\_z0.419263 &   0.419263 &   0.000010 & \ion{H}{1}   &   16.90 &    0.15 & $  0$ \\
J091029.75+101413.5\_z0.419263 &   0.419263 &   0.000010 & \ion{C}{2}   &   13.68 &    0.24 & $ -1$ \\
J091029.75+101413.5\_z0.419263 &   0.419263 &   0.000010 & \ion{C}{3}   &   13.56 &    0.13 & $  0$ \\
J091029.75+101413.5\_z0.419263 &   0.419263 &   0.000010 & \ion{Fe}{2}  &   11.95 &    0.24 & $ -1$ \\
J091029.75+101413.5\_z0.419263 &   0.419263 &   0.000010 & \ion{Mg}{2}  &   11.48 &    0.24 & $ -1$ \\
J091029.75+101413.5\_z0.419263 &   0.419263 &   0.000010 & \ion{O}{1}   &   14.27 &    0.24 & $ -1$ \\
J091029.75+101413.5\_z0.419263 &   0.419263 &   0.000010 & \ion{O}{2}   &   14.15 &    0.24 & $ -1$ \\
J091029.75+101413.5\_z0.419263 &   0.419263 &   0.000010 & \ion{O}{3}   &   14.16 &    0.24 & $ -1$ \\
J091029.75+101413.5\_z0.419263 &   0.419263 &   0.000010 & \ion{S}{2}   &   14.65 &    0.24 & $ -1$ \\
J091029.75+101413.5\_z0.419263 &   0.419263 &   0.000010 & \ion{S}{3}   &   14.42 &    0.24 & $ -1$ \\
J091029.75+101413.5\_z0.419263 &   0.419263 &   0.000010 & \ion{Si}{2}  &   12.82 &    0.24 & $ -1$ \\
J091029.75+101413.5\_z0.419263 &   0.419263 &   0.000010 & \ion{Si}{3}  &   12.71 &    0.24 & $ -1$ \\
J091431.77+083742.6\_z0.507220 &   0.507220 &   0.000041 & \ion{H}{1}   &   16.70 &    0.03 & $  0$ \\
J091431.77+083742.6\_z0.507220 &   0.507220 &   0.000041 & \ion{C}{2}   &   13.35 &    0.24 & $ -1$ \\
J091431.77+083742.6\_z0.507220 &   0.507220 &   0.000041 & \ion{N}{3}   &   14.25 &    0.24 & $ -1$ \\
J091431.77+083742.6\_z0.507220 &   0.507220 &   0.000041 & \ion{O}{1}   &   14.94 &    0.24 & $ -1$ \\
J091431.77+083742.6\_z0.507220 &   0.507220 &   0.000041 & \ion{O}{2}   &   13.92 &    0.14 & $  0$ \\
J091431.77+083742.6\_z0.507220 &   0.507220 &   0.000041 & \ion{O}{3}   &   14.57 &    0.08 & $  0$ \\
J093603.88+320709.3\_z0.390435 &   0.390435 &   0.000053 & \ion{H}{1}   &   16.34 &    0.05 & $  0$ \\
J093603.88+320709.3\_z0.390435 &   0.390435 &   0.000053 & \ion{C}{2}   &   13.87 &    0.16 & $  0$ \\
J093603.88+320709.3\_z0.390435 &   0.390435 &   0.000053 & \ion{C}{3}   &   13.73 &    0.16 & $  0$ \\
J093603.88+320709.3\_z0.390435 &   0.390435 &   0.000053 & \ion{Fe}{2}  &   12.30 &    0.24 & $ -1$ \\
J093603.88+320709.3\_z0.390435 &   0.390435 &   0.000053 & \ion{Mg}{2}  &   12.85 &    0.17 & $  0$ \\
J093603.88+320709.3\_z0.390435 &   0.390435 &   0.000053 & \ion{O}{1}   &   14.26 &    0.24 & $ -1$ \\
J093603.88+320709.3\_z0.390435 &   0.390435 &   0.000053 & \ion{O}{2}   &   14.08 &    0.24 & $ -1$ \\
J093603.88+320709.3\_z0.390435 &   0.390435 &   0.000053 & \ion{O}{3}   &   14.63 &    0.44 & $  0$ \\
J093603.88+320709.3\_z0.390435 &   0.390435 &   0.000053 & \ion{S}{3}   &   14.34 &    0.24 & $ -1$ \\
J093603.88+320709.3\_z0.575283 &   0.575283 &   0.000100 & \ion{H}{1}   &   17.15 &    0.15 & $  0$ \\
J093603.88+320709.3\_z0.575283 &   0.575283 &   0.000100 & \ion{Mg}{2}  &   13.28 &    0.07 & $ -2$ \\
J093603.88+320709.3\_z0.575283 &   0.575283 &   0.000100 & \ion{O}{1}   &   15.74 &    0.24 & $ -1$ \\
J093603.88+320709.3\_z0.575283 &   0.575283 &   0.000100 & \ion{O}{2}   &   14.86 &    0.18 & $ -2$ \\
J093603.88+320709.3\_z0.575283 &   0.575283 &   0.000100 & \ion{O}{3}   &   14.65 &    0.10 & $ -2$ \\
J093603.88+320709.3\_z0.575283 &   0.575283 &   0.000100 & \ion{S}{3}   &   13.85 &    0.24 & $ -1$ \\
J095045.71+302518.4\_z0.587600 &   0.587600 &   0.000100 & \ion{H}{1}   &   16.95 &    0.15 & $  0$ \\
J095045.71+302518.4\_z0.587600 &   0.587600 &   0.000100 & \ion{Mg}{2}  &   13.35 &    0.05 & $ -2$ \\
J095711.77+631010.0\_z0.910000 &   0.910000 &   0.000100 & \ion{H}{1}   &   16.75 &    0.20 & $  0$ \\
J095711.77+631010.0\_z0.910000 &   0.910000 &   0.000100 & \ion{Mg}{2}  &   11.89 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{H}{1}   &   16.52 &    0.02 & $  0$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{C}{2}   &   14.07 &    0.04 & $  0$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{C}{3}   &   14.54 &    0.01 & $ -2$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{Fe}{2}  &   13.79 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{Fe}{3}  &   14.03 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{Mg}{2}  &   15.80 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{N}{1}   &   13.49 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{N}{2}   &   13.56 &    0.16 & $  0$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{N}{3}   &   14.21 &    0.05 & $  0$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{O}{1}   &   13.91 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{S}{2}   &   14.57 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{S}{3}   &   14.09 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{Si}{2}  &   12.83 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{Si}{3}  &   13.78 &    0.02 & $ -2$ \\
J100502.34+465927.3\_z0.841300 &   0.841300 &   0.000100 & \ion{H}{1}   &   16.92 &    0.15 & $  0$ \\
J100502.34+465927.3\_z0.841300 &   0.841300 &   0.000100 & \ion{Mg}{2}  &   13.49 &    0.05 & $ -2$ \\
J100535.25+013445.5\_z0.418522 &   0.418522 &   0.000100 & \ion{H}{1}   &   16.89 &    0.04 & $  0$ \\
J100535.25+013445.5\_z0.418522 &   0.418522 &   0.000100 & \ion{C}{2}   &   13.53 &    0.11 & $  0$ \\
J100535.25+013445.5\_z0.418522 &   0.418522 &   0.000100 & \ion{C}{3}   &   13.57 &    0.04 & $ -2$ \\
J100535.25+013445.5\_z0.418522 &   0.418522 &   0.000100 & \ion{Mg}{2}  &   12.73 &    0.03 & $  0$ \\
J100535.25+013445.5\_z0.418522 &   0.418522 &   0.000100 & \ion{O}{2}   &   14.31 &    0.09 & $ -2$ \\
J100535.25+013445.5\_z0.418522 &   0.418522 &   0.000100 & \ion{Si}{2}  &   12.59 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.418522 &   0.418522 &   0.000100 & \ion{Si}{3}  &   12.98 &    0.04 & $ -2$ \\
J100535.25+013445.5\_z0.418522 &   0.418522 &   0.000100 & \ion{S}{2}   &   14.60 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.418522 &   0.418522 &   0.000100 & \ion{S}{3}   &   13.96 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.836989 &   0.836989 &   0.000030 & \ion{H}{1}   &   16.52 &    0.02 & $  0$ \\
J100535.25+013445.5\_z0.836989 &   0.836989 &   0.000030 & \ion{C}{2}   &   12.97 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.836989 &   0.836989 &   0.000030 & \ion{C}{3}   &   13.78 &    0.08 & $ -2$ \\
J100535.25+013445.5\_z0.836989 &   0.836989 &   0.000030 & \ion{Fe}{2}  &   11.89 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.836989 &   0.836989 &   0.000030 & \ion{Mg}{2}  &   11.82 &    0.16 & $  0$ \\
J100535.25+013445.5\_z0.836989 &   0.836989 &   0.000030 & \ion{O}{1}   &   14.64 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.836989 &   0.836989 &   0.000030 & \ion{O}{2}   &   13.42 &    0.16 & $  0$ \\
J100535.25+013445.5\_z0.836989 &   0.836989 &   0.000030 & \ion{O}{3}   &   14.31 &    0.03 & $  0$ \\
J100535.25+013445.5\_z0.836989 &   0.836989 &   0.000030 & \ion{S}{3}   &   12.82 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.837390 &   0.837390 &   0.000031 & \ion{H}{1}   &   16.36 &    0.02 & $  0$ \\
J100535.25+013445.5\_z0.837390 &   0.837390 &   0.000031 & \ion{C}{2}   &   12.98 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.837390 &   0.837390 &   0.000031 & \ion{C}{3}   &   13.77 &    0.11 & $ -2$ \\
J100535.25+013445.5\_z0.837390 &   0.837390 &   0.000031 & \ion{Fe}{2}  &   11.92 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.837390 &   0.837390 &   0.000031 & \ion{Mg}{2}  &   11.68 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.837390 &   0.837390 &   0.000031 & \ion{O}{1}   &   14.67 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.837390 &   0.837390 &   0.000031 & \ion{O}{2}   &   13.21 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.837390 &   0.837390 &   0.000031 & \ion{O}{3}   &   14.18 &    0.04 & $  0$ \\
J100535.25+013445.5\_z0.837390 &   0.837390 &   0.000031 & \ion{O}{4}   &   14.00 &    0.11 & $  0$ \\
J100535.25+013445.5\_z0.837390 &   0.837390 &   0.000031 & \ion{S}{3}   &   12.82 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.355352 &   0.355352 &   0.000031 & \ion{H}{1}   &   16.45 &    0.05 & $  0$ \\
J100902.06+071343.8\_z0.355352 &   0.355352 &   0.000031 & \ion{C}{2}   &   14.33 &    0.06 & $ -2$ \\
J100902.06+071343.8\_z0.355352 &   0.355352 &   0.000031 & \ion{C}{3}   &   14.24 &    0.01 & $ -2$ \\
J100902.06+071343.8\_z0.355352 &   0.355352 &   0.000031 & \ion{Fe}{2}  &   12.34 &    0.11 & $  0$ \\
J100902.06+071343.8\_z0.355352 &   0.355352 &   0.000031 & \ion{Mg}{2}  &   13.01 &    0.05 & $  0$ \\
J100902.06+071343.8\_z0.355352 &   0.355352 &   0.000031 & \ion{N}{2}   &   13.52 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.355352 &   0.355352 &   0.000031 & \ion{N}{3}   &   14.17 &    0.12 & $  0$ \\
J100902.06+071343.8\_z0.355352 &   0.355352 &   0.000031 & \ion{O}{1}   &   13.83 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.355352 &   0.355352 &   0.000031 & \ion{S}{2}   &   14.52 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.355352 &   0.355352 &   0.000031 & \ion{S}{3}   &   14.58 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.355352 &   0.355352 &   0.000031 & \ion{Si}{2}  &   12.67 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.355352 &   0.355352 &   0.000031 & \ion{Si}{3}  &   13.52 &    0.05 & $ -2$ \\
J100906.35+023555.2\_z0.488000 &   0.488000 &   0.001000 & \ion{H}{1}   &   16.90 &    0.15 & $  0$ \\
J100906.35+023555.2\_z0.488000 &   0.488000 &   0.001000 & \ion{Mg}{2}  &   12.37 &    0.17 & $  0$ \\
J101622.60+470643.3\_z0.727771 &   0.727771 &   0.000114 & \ion{H}{1}   &   16.26 &    0.09 & $  0$ \\
J101622.60+470643.3\_z0.727771 &   0.727771 &   0.000114 & \ion{C}{2}   &   13.33 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.727771 &   0.727771 &   0.000114 & \ion{C}{3}   &   13.02 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.727771 &   0.727771 &   0.000114 & \ion{Fe}{2}  &   11.91 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.727771 &   0.727771 &   0.000114 & \ion{Mg}{2}  &   11.66 &    0.17 & $  0$ \\
J101622.60+470643.3\_z0.727771 &   0.727771 &   0.000114 & \ion{N}{3}   &   13.81 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.727771 &   0.727771 &   0.000114 & \ion{O}{1}   &   14.26 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.727771 &   0.727771 &   0.000114 & \ion{O}{2}   &   13.67 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.727771 &   0.727771 &   0.000114 & \ion{O}{4}   &   13.71 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.727771 &   0.727771 &   0.000114 & \ion{S}{3}   &   12.84 &    0.24 & $ -1$ \\
J102056.37+100332.7\_z0.319411 &   0.319411 &   0.000010 & \ion{H}{1}   &   16.95 &    0.10 & $  0$ \\
J102056.37+100332.7\_z0.319411 &   0.319411 &   0.000010 & \ion{C}{2}   &   13.82 &    0.13 & $  0$ \\
J102056.37+100332.7\_z0.319411 &   0.319411 &   0.000010 & \ion{N}{2}   &   13.86 &    0.24 & $ -1$ \\
J102056.37+100332.7\_z0.464851 &   0.464851 &   0.000045 & \ion{H}{1}   &   16.48 &    0.06 & $  0$ \\
J102056.37+100332.7\_z0.464851 &   0.464851 &   0.000045 & \ion{C}{2}   &   13.12 &    0.24 & $ -1$ \\
J102056.37+100332.7\_z0.464851 &   0.464851 &   0.000045 & \ion{C}{3}   &   13.15 &    0.24 & $ -1$ \\
J102056.37+100332.7\_z0.464851 &   0.464851 &   0.000045 & \ion{O}{1}   &   15.28 &    0.24 & $ -1$ \\
J102056.37+100332.7\_z0.464851 &   0.464851 &   0.000045 & \ion{O}{4}   &   14.07 &    0.24 & $ -1$ \\
J102056.37+100332.7\_z0.465364 &   0.465364 &   0.000031 & \ion{H}{1}   &   16.26 &    0.02 & $  0$ \\
J102056.37+100332.7\_z0.465364 &   0.465364 &   0.000031 & \ion{C}{2}   &   13.23 &    0.24 & $ -1$ \\
J102056.37+100332.7\_z0.465364 &   0.465364 &   0.000031 & \ion{C}{3}   &   13.26 &    0.24 & $ -1$ \\
J102056.37+100332.7\_z0.465364 &   0.465364 &   0.000031 & \ion{O}{1}   &   15.53 &    0.24 & $ -1$ \\
J102056.37+100332.7\_z0.465364 &   0.465364 &   0.000031 & \ion{O}{2}   &   13.90 &    0.24 & $ -1$ \\
J102056.37+100332.7\_z0.465364 &   0.465364 &   0.000031 & \ion{O}{4}   &   14.16 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.643108 &   0.643108 &   0.000032 & \ion{H}{1}   &   16.33 &    0.02 & $  0$ \\
J104117.16+061016.9\_z0.643108 &   0.643108 &   0.000032 & \ion{C}{2}   &   13.09 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.643108 &   0.643108 &   0.000032 & \ion{C}{3}   &   13.93 &    0.04 & $ -2$ \\
J104117.16+061016.9\_z0.643108 &   0.643108 &   0.000032 & \ion{Fe}{2}  &   11.77 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.643108 &   0.643108 &   0.000032 & \ion{Mg}{2}  &   11.25 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.643108 &   0.643108 &   0.000032 & \ion{N}{3}   &   13.57 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.643108 &   0.643108 &   0.000032 & \ion{O}{1}   &   14.72 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.643108 &   0.643108 &   0.000032 & \ion{S}{3}   &   14.06 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.655390 &   0.655390 &   0.000030 & \ion{H}{1}   &   16.24 &    0.02 & $  0$ \\
J104117.16+061016.9\_z0.655390 &   0.655390 &   0.000030 & \ion{C}{3}   &   13.40 &    0.08 & $  0$ \\
J104117.16+061016.9\_z0.655390 &   0.655390 &   0.000030 & \ion{Fe}{2}  &   12.44 &    0.04 & $  0$ \\
J104117.16+061016.9\_z0.655390 &   0.655390 &   0.000030 & \ion{Mg}{2}  &   12.35 &    0.02 & $  0$ \\
J104117.16+061016.9\_z0.655390 &   0.655390 &   0.000030 & \ion{N}{3}   &   13.44 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.655390 &   0.655390 &   0.000030 & \ion{O}{1}   &   13.86 &    0.24 & $ -1$ \\
J105956.14+121151.1\_z0.565429 &   0.565429 &   0.000059 & \ion{H}{1}   &   16.71 &    0.03 & $  0$ \\
J105956.14+121151.1\_z0.565429 &   0.565429 &   0.000059 & \ion{C}{2}   &   13.25 &    0.24 & $ -1$ \\
J105956.14+121151.1\_z0.565429 &   0.565429 &   0.000059 & \ion{N}{3}   &   13.95 &    0.24 & $ -1$ \\
J105956.14+121151.1\_z0.565429 &   0.565429 &   0.000059 & \ion{O}{1}   &   15.59 &    0.24 & $ -1$ \\
J111908.59+211918.0\_z0.1385   &   0.138500 &   0.000029 & \ion{H}{1}   &   16.22 &    0.02 & $  0$ \\
J111908.59+211918.0\_z0.1385   &   0.138500 &   0.000029 & \ion{C}{2}   &   13.90 &    0.12 & $  0$ \\
J111908.59+211918.0\_z0.1385   &   0.138500 &   0.000029 & \ion{Mg}{2}  &   12.55 &    0.01 & $  0$ \\
J111908.59+211918.0\_z0.1385   &   0.138500 &   0.000029 & \ion{O}{1}   &   13.23 &    0.24 & $ -1$ \\
J111908.59+211918.0\_z0.1385   &   0.138500 &   0.000029 & \ion{O}{2}   &   14.34 &    0.10 & $  0$ \\
J111908.59+211918.0\_z0.1385   &   0.138500 &   0.000029 & \ion{Si}{2}  &   12.96 &    0.07 & $  0$ \\
J111908.59+211918.0\_z0.1385   &   0.138500 &   0.000029 & \ion{Si}{3}  &   13.30 &    0.55 & $  0$ \\
J111908.59+211918.0\_z0.1385   &   0.138500 &   0.000029 & \ion{Si}{4}  &   12.83 &    0.14 & $  0$ \\
J111908.59+211918.0\_z0.1385   &   0.138500 &   0.000029 & \ion{S}{2}   &   13.49 &    0.24 & $ -1$ \\
J111908.59+211918.0\_z0.1385   &   0.138500 &   0.000029 & \ion{Fe}{2}  &   12.35 &    0.24 & $ -1$ \\
J113457.71+255527.8\_z0.432313 &   0.432313 &   0.000034 & \ion{H}{1}   &   16.34 &    0.01 & $  0$ \\
J113457.71+255527.8\_z0.432313 &   0.432313 &   0.000034 & \ion{C}{2}   &   13.86 &    0.09 & $  0$ \\
J113457.71+255527.8\_z0.432313 &   0.432313 &   0.000034 & \ion{C}{3}   &   14.17 &    0.02 & $ -2$ \\
J113457.71+255527.8\_z0.432313 &   0.432313 &   0.000034 & \ion{N}{1}   &   13.58 &    0.24 & $ -1$ \\
J113457.71+255527.8\_z0.432313 &   0.432313 &   0.000034 & \ion{N}{2}   &   13.51 &    0.24 & $ -1$ \\
J113457.71+255527.8\_z0.432313 &   0.432313 &   0.000034 & \ion{O}{1}   &   13.97 &    0.24 & $ -1$ \\
J113457.71+255527.8\_z0.432313 &   0.432313 &   0.000034 & \ion{O}{2}   &   14.03 &    0.12 & $  0$ \\
J113457.71+255527.8\_z0.432313 &   0.432313 &   0.000034 & \ion{S}{3}   &   13.86 &    0.24 & $ -1$ \\
J113457.71+255527.8\_z0.432313 &   0.432313 &   0.000034 & \ion{Si}{2}  &   12.94 &    0.24 & $ -1$ \\
J113457.71+255527.8\_z0.432313 &   0.432313 &   0.000034 & \ion{Si}{3}  &   13.35 &    0.08 & $ -2$ \\
J113910.70-135044.0\_z0.332950 &   0.332950 &   0.000100 & \ion{H}{1}   &   17.00 &    0.05 & $  0$ \\
J113910.70-135044.0\_z0.332950 &   0.332950 &   0.000100 & \ion{C}{2}   &   13.79 &    0.07 & $  0$ \\
J113910.70-135044.0\_z0.332950 &   0.332950 &   0.000100 & \ion{Mg}{2}  &   12.16 &    0.09 & $  0$ \\
J113910.70-135044.0\_z0.332950 &   0.332950 &   0.000100 & \ion{N}{2}   &   13.76 &    0.24 & $ -1$ \\
J113910.70-135044.0\_z0.332950 &   0.332950 &   0.000100 & \ion{N}{3}   &   13.84 &    0.08 & $  0$ \\
J113910.70-135044.0\_z0.332950 &   0.332950 &   0.000100 & \ion{O}{1}   &   13.76 &    0.24 & $ -1$ \\
J113910.70-135044.0\_z0.332950 &   0.332950 &   0.000100 & \ion{Si}{2}  &   13.94 &    0.24 & $ -1$ \\
J113910.70-135044.0\_z0.332950 &   0.332950 &   0.000100 & \ion{S}{3}   &   13.73 &    0.24 & $ -1$ \\
J120858.01+454035.4\_z0.9270   &   0.927000 &   0.001000 & \ion{H}{1}   &   16.99 &    0.06 & $  0$ \\
J120858.01+454035.4\_z0.9270   &   0.927000 &   0.001000 & \ion{C}{2}   &   14.63 &    0.05 & $ -2$ \\
J120858.01+454035.4\_z0.9270   &   0.927000 &   0.001000 & \ion{Mg}{2}  &   13.73 &    0.01 & $  0$ \\
J120858.01+454035.4\_z0.9270   &   0.927000 &   0.001000 & \ion{Si}{2}  &   13.83 &    0.06 & $  0$ \\
J120858.01+454035.4\_z0.9270   &   0.927000 &   0.001000 & \ion{S}{3}   &   14.10 &    0.02 & $  0$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{H}{1}   &   16.34 &    0.01 & $  0$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{C}{2}   &   13.11 &    0.24 & $ -1$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{C}{3}   &   13.74 &    0.03 & $ -2$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{Mg}{2}  &   15.48 &    0.24 & $ -1$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{N}{1}   &   13.09 &    0.24 & $ -1$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{N}{2}   &   13.06 &    0.24 & $ -1$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{N}{3}   &   13.06 &    0.24 & $ -1$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{O}{1}   &   13.57 &    0.24 & $ -1$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{S}{2}   &   14.69 &    0.24 & $ -1$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{S}{3}   &   13.65 &    0.24 & $ -1$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{Si}{2}  &   12.08 &    0.14 & $  0$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{Si}{3}  &   13.09 &    0.09 & $  0$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{Si}{4}  &   13.16 &    0.24 & $ -1$ \\
J122317.79+092306.9\_z0.455686 &   0.455686 &   0.000031 & \ion{H}{1}   &   16.31 &    0.02 & $  0$ \\
J122317.79+092306.9\_z0.455686 &   0.455686 &   0.000031 & \ion{C}{2}   &   13.03 &    0.24 & $ -1$ \\
J122317.79+092306.9\_z0.455686 &   0.455686 &   0.000031 & \ion{C}{3}   &   13.50 &    0.06 & $  0$ \\
J122317.79+092306.9\_z0.455686 &   0.455686 &   0.000031 & \ion{N}{3}   &   13.82 &    0.24 & $ -1$ \\
J122317.79+092306.9\_z0.455686 &   0.455686 &   0.000031 & \ion{O}{1}   &   14.11 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.421357 &   0.421357 &   0.000029 & \ion{H}{1}   &   16.78 &    0.03 & $  0$ \\
J122454.44+212246.3\_z0.421357 &   0.421357 &   0.000029 & \ion{C}{2}   &   13.88 &    0.03 & $  0$ \\
J122454.44+212246.3\_z0.421357 &   0.421357 &   0.000029 & \ion{C}{3}   &   14.09 &    0.03 & $ -2$ \\
J122454.44+212246.3\_z0.421357 &   0.421357 &   0.000029 & \ion{N}{1}   &   13.10 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.421357 &   0.421357 &   0.000029 & \ion{N}{2}   &   13.33 &    0.12 & $  0$ \\
J122454.44+212246.3\_z0.421357 &   0.421357 &   0.000029 & \ion{O}{1}   &   14.12 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.421357 &   0.421357 &   0.000029 & \ion{O}{2}   &   14.37 &    0.04 & $  0$ \\
J122454.44+212246.3\_z0.421357 &   0.421357 &   0.000029 & \ion{S}{2}   &   14.49 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.421357 &   0.421357 &   0.000029 & \ion{S}{3}   &   13.70 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.421357 &   0.421357 &   0.000029 & \ion{Si}{2}  &   12.76 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.421357 &   0.421357 &   0.000029 & \ion{Si}{3}  &   13.49 &    0.02 & $ -2$ \\
J124511.26+335610.1\_z0.556684 &   0.556684 &   0.000031 & \ion{H}{1}   &   16.54 &    0.03 & $  0$ \\
J124511.26+335610.1\_z0.556684 &   0.556684 &   0.000031 & \ion{C}{2}   &   13.65 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.556684 &   0.556684 &   0.000031 & \ion{C}{3}   &   13.26 &    0.11 & $  0$ \\
J124511.26+335610.1\_z0.556684 &   0.556684 &   0.000031 & \ion{Fe}{2}  &   11.75 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.556684 &   0.556684 &   0.000031 & \ion{Fe}{3}  &   13.89 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.556684 &   0.556684 &   0.000031 & \ion{Mg}{2}  &   11.37 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.556684 &   0.556684 &   0.000031 & \ion{N}{1}   &   14.11 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.556684 &   0.556684 &   0.000031 & \ion{N}{3}   &   13.60 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.556684 &   0.556684 &   0.000031 & \ion{O}{1}   &   14.01 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.556684 &   0.556684 &   0.000031 & \ion{O}{2}   &   13.81 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.556684 &   0.556684 &   0.000031 & \ion{O}{4}   &   13.66 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.556684 &   0.556684 &   0.000031 & \ion{S}{3}   &   13.89 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.556684 &   0.556684 &   0.000031 & \ion{Si}{2}  &   14.44 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.689370 &   0.689370 &   0.000100 & \ion{H}{1}   &   16.91 &    0.06 & $  0$ \\
J124511.26+335610.1\_z0.689370 &   0.689370 &   0.000100 & \ion{C}{2}   &   14.02 &    0.14 & $  0$ \\
J124511.26+335610.1\_z0.689370 &   0.689370 &   0.000100 & \ion{C}{3}   &   14.49 &    0.01 & $ -2$ \\
J124511.26+335610.1\_z0.689370 &   0.689370 &   0.000100 & \ion{Mg}{2}  &   12.66 &    0.02 & $  0$ \\
J124511.26+335610.1\_z0.689370 &   0.689370 &   0.000100 & \ion{O}{1}   &   14.87 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.689370 &   0.689370 &   0.000100 & \ion{O}{2}   &   14.43 &    0.12 & $  0$ \\
J124511.26+335610.1\_z0.689370 &   0.689370 &   0.000100 & \ion{O}{3}   &   15.27 &    0.03 & $ -2$ \\
J124511.26+335610.1\_z0.689370 &   0.689370 &   0.000100 & \ion{Si}{2}  &   14.58 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.689370 &   0.689370 &   0.000100 & \ion{S}{3}   &   13.69 &    0.09 & $  0$ \\
J124511.26+335610.1\_z0.712976 &   0.712976 &   0.000032 & \ion{H}{1}   &   16.48 &    0.02 & $  0$ \\
J124511.26+335610.1\_z0.712976 &   0.712976 &   0.000032 & \ion{C}{2}   &   13.80 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.712976 &   0.712976 &   0.000032 & \ion{Fe}{2}  &   11.69 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.712976 &   0.712976 &   0.000032 & \ion{Mg}{2}  &   11.37 &    0.16 & $  0$ \\
J124511.26+335610.1\_z0.712976 &   0.712976 &   0.000032 & \ion{N}{3}   &   13.56 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.712976 &   0.712976 &   0.000032 & \ion{O}{3}   &   14.35 &    0.08 & $  0$ \\
J124511.26+335610.1\_z0.712976 &   0.712976 &   0.000032 & \ion{S}{3}   &   12.64 &    0.24 & $ -1$ \\
J130100.86+281944.7\_z0.436777 &   0.436777 &   0.000100 & \ion{H}{1}   &   17.05 &    0.15 & $  0$ \\
J130100.86+281944.7\_z0.436777 &   0.436777 &   0.000100 & \ion{C}{3}   &   14.44 &    0.01 & $ -2$ \\
J130100.86+281944.7\_z0.436777 &   0.436777 &   0.000100 & \ion{Mg}{2}  &   13.12 &    0.04 & $ -2$ \\
J130100.86+281944.7\_z0.436777 &   0.436777 &   0.000100 & \ion{N}{3}   &   14.10 &    0.05 & $  0$ \\
J130100.86+281944.7\_z0.436777 &   0.436777 &   0.000100 & \ion{O}{1}   &   13.77 &    0.24 & $ -1$ \\
J130100.86+281944.7\_z0.436777 &   0.436777 &   0.000100 & \ion{O}{2}   &   14.61 &    0.03 & $ -2$ \\
J130532.99-103319.0\_z0.09487  &   0.094870 &   0.000030 & \ion{H}{1}   &   17.06 &    0.12 & $  0$ \\
J130532.99-103319.0\_z0.09487  &   0.094870 &   0.000030 & \ion{C}{2}   &   13.53 &    0.05 & $  0$ \\
J130532.99-103319.0\_z0.09487  &   0.094870 &   0.000030 & \ion{C}{3}   &   13.86 &    0.06 & $ -2$ \\
J130532.99-103319.0\_z0.09487  &   0.094870 &   0.000030 & \ion{Mg}{2}  &   15.25 &    0.24 & $ -1$ \\
J130532.99-103319.0\_z0.09487  &   0.094870 &   0.000030 & \ion{N}{1}   &   13.13 &    0.24 & $ -1$ \\
J130532.99-103319.0\_z0.09487  &   0.094870 &   0.000030 & \ion{N}{2}   &   13.12 &    0.24 & $ -1$ \\
J130532.99-103319.0\_z0.09487  &   0.094870 &   0.000030 & \ion{O}{1}   &   13.39 &    0.24 & $ -1$ \\
J130532.99-103319.0\_z0.09487  &   0.094870 &   0.000030 & \ion{S}{2}   &   13.84 &    0.24 & $ -1$ \\
J130532.99-103319.0\_z0.09487  &   0.094870 &   0.000030 & \ion{S}{3}   &   14.03 &    0.24 & $ -1$ \\
J130532.99-103319.0\_z0.09487  &   0.094870 &   0.000030 & \ion{Si}{2}  &   12.49 &    0.07 & $  0$ \\
J130532.99-103319.0\_z0.09487  &   0.094870 &   0.000030 & \ion{Si}{3}  &   13.00 &    0.02 & $  0$ \\
J130532.99-103319.0\_z0.09487  &   0.094870 &   0.000030 & \ion{Si}{4}  &   12.37 &    0.24 & $ -1$ \\
J130631.62+435100.3\_z0.668600 &   0.668600 &   0.000100 & \ion{H}{1}   &   16.85 &    0.10 & $  0$ \\
J130631.62+435100.3\_z0.668600 &   0.668600 &   0.000100 & \ion{Mg}{2}  &   13.09 &    0.06 & $ -2$ \\
J132503.81+271718.7\_z0.384634 &   0.384634 &   0.000032 & \ion{H}{1}   &   16.83 &    0.03 & $  0$ \\
J132503.81+271718.7\_z0.384634 &   0.384634 &   0.000032 & \ion{C}{2}   &   13.78 &    0.19 & $  0$ \\
J132503.81+271718.7\_z0.384634 &   0.384634 &   0.000032 & \ion{C}{3}   &   14.05 &    0.04 & $ -2$ \\
J132503.81+271718.7\_z0.384634 &   0.384634 &   0.000032 & \ion{N}{3}   &   13.69 &    0.24 & $ -1$ \\
J132503.81+271718.7\_z0.384634 &   0.384634 &   0.000032 & \ion{O}{1}   &   14.15 &    0.24 & $ -1$ \\
J132503.81+271718.7\_z0.384634 &   0.384634 &   0.000032 & \ion{O}{2}   &   14.17 &    0.24 & $ -1$ \\
J132503.81+271718.7\_z0.384634 &   0.384634 &   0.000032 & \ion{S}{3}   &   14.13 &    0.24 & $ -1$ \\
J132503.81+271718.7\_z0.433434 &   0.433434 &   0.000045 & \ion{H}{1}   &   16.43 &    0.05 & $  0$ \\
J132503.81+271718.7\_z0.433434 &   0.433434 &   0.000045 & \ion{C}{2}   &   13.43 &    0.24 & $ -1$ \\
J132503.81+271718.7\_z0.433434 &   0.433434 &   0.000045 & \ion{C}{3}   &   12.95 &    0.24 & $ -1$ \\
J132503.81+271718.7\_z0.433434 &   0.433434 &   0.000045 & \ion{N}{3}   &   13.75 &    0.24 & $ -1$ \\
J132503.81+271718.7\_z0.433434 &   0.433434 &   0.000045 & \ion{O}{2}   &   13.89 &    0.24 & $ -1$ \\
J132503.81+271718.7\_z0.433434 &   0.433434 &   0.000045 & \ion{O}{3}   &   14.02 &    0.24 & $ -1$ \\
J132503.81+271718.7\_z0.433434 &   0.433434 &   0.000045 & \ion{S}{3}   &   14.41 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.348827 &   0.348827 &   0.000031 & \ion{H}{1}   &   16.34 &    0.01 & $  0$ \\
J134100.78+412314.0\_z0.348827 &   0.348827 &   0.000031 & \ion{C}{2}   &   13.86 &    0.05 & $  0$ \\
J134100.78+412314.0\_z0.348827 &   0.348827 &   0.000031 & \ion{C}{3}   &   14.19 &    0.05 & $ -2$ \\
J134100.78+412314.0\_z0.348827 &   0.348827 &   0.000031 & \ion{Mg}{2}  &   12.49 &    0.02 & $  0$ \\
J134100.78+412314.0\_z0.348827 &   0.348827 &   0.000031 & \ion{N}{1}   &   13.41 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.348827 &   0.348827 &   0.000031 & \ion{N}{2}   &   13.16 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.348827 &   0.348827 &   0.000031 & \ion{O}{1}   &   13.60 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.348827 &   0.348827 &   0.000031 & \ion{S}{2}   &   14.15 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.348827 &   0.348827 &   0.000031 & \ion{Si}{2}  &   12.51 &    0.14 & $  0$ \\
J134100.78+412314.0\_z0.348827 &   0.348827 &   0.000031 & \ion{Si}{3}  &   13.20 &    0.04 & $  0$ \\
J134100.78+412314.0\_z0.686086 &   0.686086 &   0.000031 & \ion{H}{1}   &   16.50 &    0.02 & $  0$ \\
J134100.78+412314.0\_z0.686086 &   0.686086 &   0.000031 & \ion{C}{2}   &   14.25 &    0.05 & $  0$ \\
J134100.78+412314.0\_z0.686086 &   0.686086 &   0.000031 & \ion{Mg}{2}  &   12.97 &    0.02 & $  0$ \\
J134100.78+412314.0\_z0.686086 &   0.686086 &   0.000031 & \ion{O}{1}   &   14.58 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.686086 &   0.686086 &   0.000031 & \ion{O}{2}   &   14.31 &    0.04 & $  0$ \\
J134100.78+412314.0\_z0.686086 &   0.686086 &   0.000031 & \ion{S}{3}   &   13.54 &    0.04 & $  0$ \\
J134100.78+412314.0\_z0.686086 &   0.686086 &   0.000031 & \ion{Si}{2}  &   14.24 &    0.24 & $ -1$ \\
J135559.88+260038.9\_z0.485200 &   0.485200 &   0.000100 & \ion{H}{1}   &   16.70 &    0.15 & $  0$ \\
J135559.88+260038.9\_z0.485200 &   0.485200 &   0.000100 & \ion{Mg}{2}  &   12.19 &    0.29 & $  0$ \\
J135559.88+260038.9\_z0.536000 &   0.536000 &   0.000100 & \ion{H}{1}   &   16.75 &    0.10 & $  0$ \\
J135559.88+260038.9\_z0.536000 &   0.536000 &   0.000100 & \ion{Mg}{2}  &   13.12 &    0.04 & $ -2$ \\
J140923.90+261820.9\_z0.682684 &   0.682684 &   0.000029 & \ion{H}{1}   &   16.41 &    0.01 & $  0$ \\
J140923.90+261820.9\_z0.682684 &   0.682684 &   0.000029 & \ion{C}{2}   &   12.59 &    0.24 & $ -1$ \\
J140923.90+261820.9\_z0.682684 &   0.682684 &   0.000029 & \ion{C}{3}   &   13.93 &    0.01 & $  0$ \\
J140923.90+261820.9\_z0.682684 &   0.682684 &   0.000029 & \ion{Mg}{2}  &   11.11 &    0.24 & $ -1$ \\
J140923.90+261820.9\_z0.682684 &   0.682684 &   0.000029 & \ion{O}{1}   &   13.52 &    0.24 & $ -1$ \\
J140923.90+261820.9\_z0.682684 &   0.682684 &   0.000029 & \ion{O}{2}   &   12.96 &    0.24 & $ -1$ \\
J140923.90+261820.9\_z0.682684 &   0.682684 &   0.000029 & \ion{O}{3}   &   14.64 &    0.01 & $  0$ \\
J140923.90+261820.9\_z0.682684 &   0.682684 &   0.000029 & \ion{O}{4}   &   14.86 &    0.01 & $  0$ \\
J140923.90+261820.9\_z0.682684 &   0.682684 &   0.000029 & \ion{S}{3}   &   13.07 &    0.04 & $  0$ \\
J140923.90+261820.9\_z0.682684 &   0.682684 &   0.000029 & \ion{Si}{2}  &   15.18 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.535079 &   0.535079 &   0.000037 & \ion{H}{1}   &   16.47 &    0.02 & $  0$ \\
J141038.39+230447.1\_z0.535079 &   0.535079 &   0.000037 & \ion{C}{2}   &   13.14 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.535079 &   0.535079 &   0.000037 & \ion{C}{3}   &   13.82 &    0.03 & $ -2$ \\
J141038.39+230447.1\_z0.535079 &   0.535079 &   0.000037 & \ion{N}{1}   &   13.98 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.535079 &   0.535079 &   0.000037 & \ion{N}{2}   &   13.52 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.535079 &   0.535079 &   0.000037 & \ion{O}{1}   &   13.74 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.535079 &   0.535079 &   0.000037 & \ion{O}{2}   &   13.70 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.535079 &   0.535079 &   0.000037 & \ion{O}{3}   &   14.38 &    0.05 & $  0$ \\
J141038.39+230447.1\_z0.535079 &   0.535079 &   0.000037 & \ion{S}{3}   &   13.78 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.288976 &   0.288976 &   0.000043 & \ion{H}{1}   &   16.35 &    0.05 & $  0$ \\
J141910.20+420746.9\_z0.288976 &   0.288976 &   0.000043 & \ion{C}{2}   &   14.01 &    0.06 & $  0$ \\
J141910.20+420746.9\_z0.288976 &   0.288976 &   0.000043 & \ion{C}{3}   &   14.06 &    0.02 & $ -2$ \\
J141910.20+420746.9\_z0.288976 &   0.288976 &   0.000043 & \ion{Mg}{2}  &   12.58 &    0.03 & $  0$ \\
J141910.20+420746.9\_z0.288976 &   0.288976 &   0.000043 & \ion{N}{1}   &   13.59 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.288976 &   0.288976 &   0.000043 & \ion{N}{2}   &   13.68 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.288976 &   0.288976 &   0.000043 & \ion{N}{3}   &   14.25 &    0.16 & $ -2$ \\
J141910.20+420746.9\_z0.288976 &   0.288976 &   0.000043 & \ion{O}{1}   &   14.20 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.288976 &   0.288976 &   0.000043 & \ion{S}{2}   &   14.86 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.288976 &   0.288976 &   0.000043 & \ion{S}{3}   &   14.27 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.288976 &   0.288976 &   0.000043 & \ion{Si}{2}  &   12.98 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.288976 &   0.288976 &   0.000043 & \ion{Si}{3}  &   13.37 &    0.05 & $ -2$ \\
J142107.56+253821.0\_z0.641450 &   0.641450 &   0.000010 & \ion{H}{1}   &   17.00 &    0.05 & $  0$ \\
J142107.56+253821.0\_z0.641450 &   0.641450 &   0.000010 & \ion{C}{2}   &   13.84 &    0.24 & $ -1$ \\
J142107.56+253821.0\_z0.641450 &   0.641450 &   0.000010 & \ion{C}{3}   &   14.15 &    0.04 & $ -2$ \\
J142107.56+253821.0\_z0.641450 &   0.641450 &   0.000010 & \ion{Fe}{2}  &   11.55 &    0.24 & $ -1$ \\
J142107.56+253821.0\_z0.641450 &   0.641450 &   0.000010 & \ion{Mg}{2}  &   11.39 &    0.14 & $  0$ \\
J142107.56+253821.0\_z0.641450 &   0.641450 &   0.000010 & \ion{O}{1}   &   14.22 &    0.24 & $ -1$ \\
J142107.56+253821.0\_z0.641450 &   0.641450 &   0.000010 & \ion{S}{3}   &   14.30 &    0.24 & $ -1$ \\
J142107.56+253821.0\_z0.641450 &   0.641450 &   0.000010 & \ion{Si}{2}  &   14.71 &    0.24 & $ -1$ \\
J142735.59+263214.6\_z0.366054 &   0.366054 &   0.000062 & \ion{H}{1}   &   16.55 &    0.03 & $  0$ \\
J142735.59+263214.6\_z0.366054 &   0.366054 &   0.000062 & \ion{C}{2}   &   13.61 &    0.24 & $ -1$ \\
J142735.59+263214.6\_z0.366054 &   0.366054 &   0.000062 & \ion{N}{3}   &   13.73 &    0.24 & $ -1$ \\
J142735.59+263214.6\_z0.366054 &   0.366054 &   0.000062 & \ion{O}{1}   &   14.16 &    0.24 & $ -1$ \\
J142735.59+263214.6\_z0.366054 &   0.366054 &   0.000062 & \ion{S}{3}   &   14.15 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{H}{1}   &   16.68 &    0.05 & $  0$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{C}{3}   &   13.22 &    0.11 & $  0$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{Mg}{2}  &   11.54 &    0.12 & $  0$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{N}{1}   &   13.63 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{N}{2}   &   13.55 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{N}{3}   &   13.56 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{O}{1}   &   13.97 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{O}{2}   &   14.06 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{O}{3}   &   14.18 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{S}{2}   &   14.28 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{S}{3}   &   14.06 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{Si}{2}  &   12.44 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{Si}{3}  &   12.53 &    0.24 & $ -1$ \\
J150030.64+551708.8\_z0.347272 &   0.347272 &   0.000031 & \ion{H}{1}   &   16.58 &    0.01 & $  0$ \\
J150030.64+551708.8\_z0.347272 &   0.347272 &   0.000031 & \ion{C}{2}   &   13.33 &    0.24 & $ -1$ \\
J150030.64+551708.8\_z0.347272 &   0.347272 &   0.000031 & \ion{C}{3}   &   13.34 &    0.05 & $  0$ \\
J150030.64+551708.8\_z0.347272 &   0.347272 &   0.000031 & \ion{N}{2}   &   13.77 &    0.24 & $ -1$ \\
J150030.64+551708.8\_z0.347272 &   0.347272 &   0.000031 & \ion{O}{1}   &   13.80 &    0.24 & $ -1$ \\
J150030.64+551708.8\_z0.347272 &   0.347272 &   0.000031 & \ion{S}{3}   &   13.76 &    0.24 & $ -1$ \\
J150031.80+483646.8\_z0.898000 &   0.898000 &   0.001000 & \ion{H}{1}   &   17.15 &    0.15 & $  0$ \\
J150031.80+483646.8\_z0.898000 &   0.898000 &   0.001000 & \ion{Mg}{2}  &   11.44 &    0.24 & $ -1$ \\
J151907.61+440424.4\_z0.604200 &   0.604200 &   0.000100 & \ion{H}{1}   &   17.05 &    0.10 & $  0$ \\
J151907.61+440424.4\_z0.604200 &   0.604200 &   0.000100 & \ion{Mg}{2}  &   13.36 &    0.18 & $ -2$ \\
J152424.58+095829.7\_z0.5185   &   0.518500 &   0.000031 & \ion{H}{1}   &   16.22 &    0.02 & $  0$ \\
J152424.58+095829.7\_z0.5185   &   0.518500 &   0.000031 & \ion{C}{2}   &   13.26 &    0.05 & $  0$ \\
J152424.58+095829.7\_z0.5185   &   0.518500 &   0.000031 & \ion{C}{3}   &   12.98 &    0.04 & $  0$ \\
J152424.58+095829.7\_z0.5185   &   0.518500 &   0.000031 & \ion{Mg}{2}  &   12.26 &    0.02 & $  0$ \\
J152424.58+095829.7\_z0.5185   &   0.518500 &   0.000031 & \ion{N}{1}   &   13.71 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.5185   &   0.518500 &   0.000031 & \ion{N}{2}   &   13.22 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.5185   &   0.518500 &   0.000031 & \ion{O}{1}   &   13.56 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.5185   &   0.518500 &   0.000031 & \ion{O}{2}   &   14.14 &    0.02 & $  0$ \\
J152424.58+095829.7\_z0.5185   &   0.518500 &   0.000031 & \ion{S}{3}   &   13.58 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.728885 &   0.728885 &   0.000029 & \ion{H}{1}   &   16.63 &    0.05 & $  0$ \\
J152424.58+095829.7\_z0.728885 &   0.728885 &   0.000029 & \ion{C}{2}   &   12.74 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.728885 &   0.728885 &   0.000029 & \ion{C}{3}   &   13.35 &    0.04 & $  0$ \\
J152424.58+095829.7\_z0.728885 &   0.728885 &   0.000029 & \ion{Mg}{2}  &   11.12 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.728885 &   0.728885 &   0.000029 & \ion{N}{3}   &   13.22 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.728885 &   0.728885 &   0.000029 & \ion{O}{1}   &   13.63 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.728885 &   0.728885 &   0.000029 & \ion{O}{2}   &   13.17 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.728885 &   0.728885 &   0.000029 & \ion{O}{3}   &   13.92 &    0.05 & $  0$ \\
J152424.58+095829.7\_z0.728885 &   0.728885 &   0.000029 & \ion{O}{4}   &   14.56 &    0.02 & $  0$ \\
J152424.58+095829.7\_z0.728885 &   0.728885 &   0.000029 & \ion{S}{3}   &   12.50 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.728885 &   0.728885 &   0.000029 & \ion{Si}{2}  &   14.05 &    0.24 & $ -1$ \\
J153602.46+393207.0\_z0.454000 &   0.454000 &   0.001000 & \ion{H}{1}   &   16.65 &    0.20 & $  0$ \\
J153602.46+393207.0\_z0.454000 &   0.454000 &   0.001000 & \ion{Mg}{2}  &   11.49 &    0.24 & $ -1$ \\
J154121.48+281706.2\_z0.282454 &   0.282454 &   0.000036 & \ion{H}{1}   &   16.55 &    0.02 & $  0$ \\
J154121.48+281706.2\_z0.282454 &   0.282454 &   0.000036 & \ion{C}{2}   &   13.67 &    0.24 & $ -1$ \\
J154121.48+281706.2\_z0.282454 &   0.282454 &   0.000036 & \ion{N}{1}   &   14.34 &    0.24 & $ -1$ \\
J154121.48+281706.2\_z0.282454 &   0.282454 &   0.000036 & \ion{N}{2}   &   13.69 &    0.24 & $ -1$ \\
J154121.48+281706.2\_z0.282454 &   0.282454 &   0.000036 & \ion{N}{3}   &   13.57 &    0.24 & $ -1$ \\
J154121.48+281706.2\_z0.282454 &   0.282454 &   0.000036 & \ion{O}{1}   &   13.99 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{H}{1}   &   16.69 &    0.02 & $  0$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{C}{2}   &   14.09 &    0.07 & $  0$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{C}{3}   &   14.46 &    0.03 & $ -2$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{Fe}{2}  &   12.07 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{Mg}{2}  &   12.62 &    0.02 & $  0$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{N}{1}   &   14.03 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{N}{2}   &   13.65 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{N}{3}   &   13.83 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{O}{1}   &   14.26 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{S}{2}   &   14.65 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{S}{3}   &   14.13 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{Si}{2}  &   12.80 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{Si}{3}  &   13.39 &    0.06 & $  0$ \\
J155048.29+400144.9\_z0.491977 &   0.491977 &   0.000032 & \ion{H}{1}   &   16.53 &    0.02 & $  0$ \\
J155048.29+400144.9\_z0.491977 &   0.491977 &   0.000032 & \ion{C}{2}   &   14.06 &    0.05 & $  0$ \\
J155048.29+400144.9\_z0.491977 &   0.491977 &   0.000032 & \ion{C}{3}   &   14.18 &    0.02 & $ -2$ \\
J155048.29+400144.9\_z0.491977 &   0.491977 &   0.000032 & \ion{Fe}{2}  &   12.32 &    0.09 & $  0$ \\
J155048.29+400144.9\_z0.491977 &   0.491977 &   0.000032 & \ion{Mg}{2}  &   13.02 &    0.01 & $  0$ \\
J155048.29+400144.9\_z0.491977 &   0.491977 &   0.000032 & \ion{N}{1}   &   13.88 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.491977 &   0.491977 &   0.000032 & \ion{N}{2}   &   13.98 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.491977 &   0.491977 &   0.000032 & \ion{N}{3}   &   13.83 &    0.14 & $  0$ \\
J155048.29+400144.9\_z0.491977 &   0.491977 &   0.000032 & \ion{O}{2}   &   14.48 &    0.06 & $  0$ \\
J155048.29+400144.9\_z0.491977 &   0.491977 &   0.000032 & \ion{S}{3}   &   14.06 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.491977 &   0.491977 &   0.000032 & \ion{Si}{2}  &   13.26 &    0.24 & $ -1$ \\
J155232.54+570516.5\_z0.366020 &   0.366020 &   0.000035 & \ion{H}{1}   &   16.28 &    0.02 & $  0$ \\
J155232.54+570516.5\_z0.366020 &   0.366020 &   0.000035 & \ion{C}{2}   &   13.54 &    0.24 & $ -1$ \\
J155232.54+570516.5\_z0.366020 &   0.366020 &   0.000035 & \ion{O}{1}   &   14.10 &    0.24 & $ -1$ \\
J155232.54+570516.5\_z0.366020 &   0.366020 &   0.000035 & \ion{O}{2}   &   14.09 &    0.24 & $ -1$ \\
J155232.54+570516.5\_z0.366020 &   0.366020 &   0.000035 & \ion{S}{3}   &   14.13 &    0.24 & $ -1$ \\
J155232.54+570516.5\_z0.366020 &   0.366020 &   0.000035 & \ion{Si}{2}  &   14.47 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.2694   &   0.269400 &   0.000034 & \ion{H}{1}   &   16.59 &    0.03 & $  0$ \\
J161916.54+334238.4\_z0.2694   &   0.269400 &   0.000034 & \ion{C}{2}   &   13.32 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.2694   &   0.269400 &   0.000034 & \ion{C}{3}   &   13.62 &    0.03 & $  0$ \\
J161916.54+334238.4\_z0.2694   &   0.269400 &   0.000034 & \ion{Mg}{2}  &   11.50 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.2694   &   0.269400 &   0.000034 & \ion{N}{1}   &   13.07 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.2694   &   0.269400 &   0.000034 & \ion{N}{3}   &   13.29 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.2694   &   0.269400 &   0.000034 & \ion{O}{1}   &   13.70 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.2694   &   0.269400 &   0.000034 & \ion{S}{2}   &   14.29 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.2694   &   0.269400 &   0.000034 & \ion{S}{3}   &   13.93 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.2694   &   0.269400 &   0.000034 & \ion{Si}{2}  &   12.40 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.2694   &   0.269400 &   0.000034 & \ion{Si}{3}  &   12.93 &    0.03 & $  0$ \\
J161916.54+334238.4\_z0.2694   &   0.269400 &   0.000034 & \ion{Si}{4}  &   12.55 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.4708   &   0.470800 &   0.000032 & \ion{H}{1}   &   16.64 &    0.02 & $  0$ \\
J161916.54+334238.4\_z0.4708   &   0.470800 &   0.000032 & \ion{Fe}{2}  &   11.61 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.4708   &   0.470800 &   0.000032 & \ion{Mg}{2}  &   12.16 &    0.02 & $  0$ \\
J161916.54+334238.4\_z0.4708   &   0.470800 &   0.000032 & \ion{N}{1}   &   13.89 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.4708   &   0.470800 &   0.000032 & \ion{N}{2}   &   13.57 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.4708   &   0.470800 &   0.000032 & \ion{O}{1}   &   13.62 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.4708   &   0.470800 &   0.000032 & \ion{O}{2}   &   14.05 &    0.05 & $  0$ \\
J163156.13+435943.5\_z0.519600 &   0.519600 &   0.000100 & \ion{H}{1}   &   16.75 &    0.10 & $  0$ \\
J163156.13+435943.5\_z0.519600 &   0.519600 &   0.000100 & \ion{Mg}{2}  &   12.81 &    0.05 & $ -2$ \\
J163201.12+373749.9\_z0.273950 &   0.273950 &   0.000029 & \ion{H}{1}   &   16.97 &    0.03 & $  0$ \\
J163201.12+373749.9\_z0.273950 &   0.273950 &   0.000029 & \ion{C}{2}   &   13.68 &    0.08 & $  0$ \\
J163201.12+373749.9\_z0.273950 &   0.273950 &   0.000029 & \ion{C}{3}   &   13.87 &    0.01 & $ -2$ \\
J163201.12+373749.9\_z0.273950 &   0.273950 &   0.000029 & \ion{Mg}{2}  &   12.16 &    0.02 & $  0$ \\
J163201.12+373749.9\_z0.273950 &   0.273950 &   0.000029 & \ion{N}{1}   &   12.94 &    0.24 & $ -1$ \\
J163201.12+373749.9\_z0.273950 &   0.273950 &   0.000029 & \ion{O}{1}   &   13.51 &    0.24 & $ -1$ \\
J163201.12+373749.9\_z0.273950 &   0.273950 &   0.000029 & \ion{S}{2}   &   14.36 &    0.24 & $ -1$ \\
J163201.12+373749.9\_z0.273950 &   0.273950 &   0.000029 & \ion{S}{3}   &   13.23 &    0.24 & $ -1$ \\
J163201.12+373749.9\_z0.273950 &   0.273950 &   0.000029 & \ion{Si}{2}  &   12.21 &    0.24 & $ -1$ \\
J163201.12+373749.9\_z0.273950 &   0.273950 &   0.000029 & \ion{Si}{3}  &   13.09 &    0.02 & $ -2$ \\
J163201.12+373749.9\_z0.273950 &   0.273950 &   0.000029 & \ion{Si}{4}  &   12.73 &    0.24 & $ -1$ \\
J171654.19+302701.4\_z0.399500 &   0.399500 &   0.000100 & \ion{H}{1}   &   16.90 &    0.20 & $  0$ \\
J171654.19+302701.4\_z0.399500 &   0.399500 &   0.000100 & \ion{Mg}{2}  &   11.94 &    0.09 & $  0$ \\
J171654.19+302701.4\_z0.710300 &   0.710300 &   0.000100 & \ion{H}{1}   &   16.40 &    0.25 & $  0$ \\
J171654.19+302701.4\_z0.710300 &   0.710300 &   0.000100 & \ion{Mg}{2}  &   11.43 &    0.24 & $ -1$ \\
J171654.19+302701.4\_z0.756000 &   0.756000 &   0.001000 & \ion{H}{1}   &   16.50 &    0.20 & $  0$ \\
J171654.19+302701.4\_z0.756000 &   0.756000 &   0.001000 & \ion{Mg}{2}  &   11.38 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.621016 &   0.621016 &   0.000034 & \ion{H}{1}   &   16.24 &    0.02 & $  0$ \\
J215647.46+224249.8\_z0.621016 &   0.621016 &   0.000034 & \ion{C}{2}   &   13.23 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.621016 &   0.621016 &   0.000034 & \ion{C}{3}   &   13.28 &    0.14 & $  0$ \\
J215647.46+224249.8\_z0.621016 &   0.621016 &   0.000034 & \ion{Fe}{2}  &   11.34 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.621016 &   0.621016 &   0.000034 & \ion{Mg}{2}  &   11.07 &    0.14 & $  0$ \\
J215647.46+224249.8\_z0.621016 &   0.621016 &   0.000034 & \ion{N}{2}   &   13.65 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.621016 &   0.621016 &   0.000034 & \ion{N}{3}   &   13.73 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.621016 &   0.621016 &   0.000034 & \ion{O}{1}   &   14.75 &    0.24 & $ -1$ \\
J225350.09+140210.2\_z0.327000 &   0.327000 &   0.001000 & \ion{H}{1}   &   16.75 &    0.20 & $  0$ \\
J225350.09+140210.2\_z0.327000 &   0.327000 &   0.001000 & \ion{Mg}{2}  &   11.96 &    0.28 & $  0$ \\
J225350.09+140210.2\_z0.573700 &   0.573700 &   0.000100 & \ion{H}{1}   &   16.75 &    0.15 & $  0$ \\
J225350.09+140210.2\_z0.573700 &   0.573700 &   0.000100 & \ion{Mg}{2}  &   13.28 &    0.07 & $ -2$ \\
J225541.64+145715.9\_z0.446000 &   0.446000 &   0.001000 & \ion{H}{1}   &   16.60 &    0.30 & $  0$ \\
J225541.64+145715.9\_z0.446000 &   0.446000 &   0.001000 & \ion{Mg}{2}  &   11.70 &    0.24 & $ -1$ \\
J225541.64+145715.9\_z0.805100 &   0.805100 &   0.000100 & \ion{H}{1}   &   16.85 &    0.10 & $  0$ \\
J225541.64+145715.9\_z0.805100 &   0.805100 &   0.000100 & \ion{Mg}{2}  &   13.11 &    0.06 & $ -2$ \\
J230222.41-550827.1\_z0.586710 &   0.586710 &   0.000036 & \ion{H}{1}   &   16.55 &    0.02 & $  0$ \\
J230222.41-550827.1\_z0.586710 &   0.586710 &   0.000036 & \ion{C}{2}   &   13.10 &    0.24 & $ -1$ \\
J230222.41-550827.1\_z0.586710 &   0.586710 &   0.000036 & \ion{Fe}{2}  &   12.17 &    0.24 & $ -1$ \\
J230222.41-550827.1\_z0.586710 &   0.586710 &   0.000036 & \ion{Mg}{2}  &   11.93 &    0.20 & $  0$ \\
J230222.41-550827.1\_z0.586710 &   0.586710 &   0.000036 & \ion{O}{2}   &   13.61 &    0.17 & $  0$ \\
J230222.41-550827.1\_z0.586710 &   0.586710 &   0.000036 & \ion{S}{3}   &   13.13 &    0.24 & $ -1$ \\
\hline
\multicolumn{7}{c}{LLSs} \\
\hline
J020930.74-043826.2\_z0.390472 &   0.390472 &   0.000100 & \ion{H}{1}   &   18.99 &    0.02 & $  0$ \\
J020930.74-043826.2\_z0.390472 &   0.390472 &   0.000100 & \ion{C}{2}   &   14.84 &    0.03 & $ -2$ \\
J020930.74-043826.2\_z0.390472 &   0.390472 &   0.000100 & \ion{C}{3}   &   14.55 &    0.20 & $ -2$ \\
J020930.74-043826.2\_z0.390472 &   0.390472 &   0.000100 & \ion{Mg}{2}  &   15.68 &    0.24 & $ -1$ \\
J020930.74-043826.2\_z0.390472 &   0.390472 &   0.000100 & \ion{O}{1}   &   14.76 &    0.24 & $ -1$ \\
J020930.74-043826.2\_z0.390472 &   0.390472 &   0.000100 & \ion{Si}{2}  &   14.09 &    0.03 & $  0$ \\
J020930.74-043826.2\_z0.390472 &   0.390472 &   0.000100 & \ion{S}{2}   &   14.28 &    0.24 & $ -1$ \\
J020930.74-043826.2\_z0.390472 &   0.390472 &   0.000100 & \ion{S}{3}   &   14.12 &    0.12 & $ -3$ \\
J031155.23-765150.8\_z0.2026   &   0.202600 &   0.000500 & \ion{H}{1}   &   18.22 &    0.20 & $  0$ \\
J031155.23-765150.8\_z0.2026   &   0.202600 &   0.000500 & \ion{C}{2}   &   14.65 &    0.05 & $ -2$ \\
J031155.23-765150.8\_z0.2026   &   0.202600 &   0.000500 & \ion{C}{3}   &   13.48 &    0.05 & $ -2$ \\
J031155.23-765150.8\_z0.2026   &   0.202600 &   0.000500 & \ion{Fe}{2}  &   13.90 &    0.30 & $  0$ \\
J031155.23-765150.8\_z0.2026   &   0.202600 &   0.000500 & \ion{Fe}{3}  &   14.51 &    0.05 & $ -2$ \\
J031155.23-765150.8\_z0.2026   &   0.202600 &   0.000500 & \ion{O}{1}   &   14.17 &    0.22 & $  0$ \\
J031155.23-765150.8\_z0.2026   &   0.202600 &   0.000500 & \ion{Si}{2}  &   14.45 &    0.05 & $ -2$ \\
J031155.23-765150.8\_z0.2026   &   0.202600 &   0.000500 & \ion{Si}{3}  &   13.55 &    0.05 & $ -2$ \\
J031155.23-765150.8\_z0.2026   &   0.202600 &   0.000500 & \ion{S}{3}   &   14.58 &    0.06 & $  0$ \\
J080424.96+274323.1\_z0.910600 &   0.910600 &   0.000100 & \ion{H}{1}   &   17.45 &    0.10 & $  0$ \\
J080424.96+274323.1\_z0.910600 &   0.910600 &   0.000100 & \ion{Mg}{2}  &   12.27 &    0.08 & $  0$ \\
J080630.30+144242.4\_z0.923800 &   0.923800 &   0.000100 & \ion{H}{1}   &   17.20 &    0.20 & $  0$ \\
J080630.30+144242.4\_z0.923800 &   0.923800 &   0.000100 & \ion{Mg}{2}  &   12.57 &    0.09 & $  0$ \\
J080630.30+144242.4\_z1.094300 &   1.094300 &   0.000100 & \ion{H}{1}   &   17.40 &    0.20 & $  0$ \\
J080630.30+144242.4\_z1.094300 &   1.094300 &   0.000100 & \ion{Mg}{2}  &   13.51 &    0.05 & $ -2$ \\
J081007.63+542443.7\_z0.857000 &   0.857000 &   0.000100 & \ion{H}{1}   &   17.50 &    0.15 & $  0$ \\
J081007.63+542443.7\_z0.857000 &   0.857000 &   0.000100 & \ion{Mg}{2}  &   13.55 &    0.05 & $ -2$ \\
J094930.30-051453.9\_z0.635183 &   0.635183 &   0.000010 & \ion{H}{1}   &   17.40 &    0.05 & $  0$ \\
J094930.30-051453.9\_z0.635183 &   0.635183 &   0.000010 & \ion{Fe}{2}  &   13.59 &    0.01 & $  0$ \\
J094930.30-051453.9\_z0.635183 &   0.635183 &   0.000010 & \ion{Mg}{2}  &   13.76 &    0.02 & $  0$ \\
J094930.30-051453.9\_z0.635183 &   0.635183 &   0.000010 & \ion{N}{2}   &   14.20 &    0.24 & $ -1$ \\
J094930.30-051453.9\_z0.635183 &   0.635183 &   0.000010 & \ion{O}{1}   &   14.36 &    0.24 & $ -1$ \\
J094930.30-051453.9\_z0.635183 &   0.635183 &   0.000010 & \ion{S}{3}   &   14.52 &    0.24 & $ -1$ \\
J094930.30-051453.9\_z0.749827 &   0.749827 &   0.000100 & \ion{H}{1}   &   17.35 &    0.05 & $  0$ \\
J094930.30-051453.9\_z0.749827 &   0.749827 &   0.000100 & \ion{C}{3}   &   14.50 &    0.04 & $ -2$ \\
J094930.30-051453.9\_z0.749827 &   0.749827 &   0.000100 & \ion{Mg}{2}  &   12.98 &    0.03 & $  0$ \\
J094930.30-051453.9\_z0.749827 &   0.749827 &   0.000100 & \ion{N}{3}   &   14.08 &    0.24 & $ -1$ \\
J094930.30-051453.9\_z0.749827 &   0.749827 &   0.000100 & \ion{S}{3}   &   14.66 &    0.24 & $ -1$ \\
J095045.71+302518.4\_z0.573900 &   0.573900 &   0.000100 & \ion{H}{1}   &   17.50 &    0.15 & $  0$ \\
J095045.71+302518.4\_z0.573900 &   0.573900 &   0.000100 & \ion{Mg}{2}  &   13.24 &    0.10 & $ -2$ \\
J095123.92+354248.8\_z0.337786 &   0.337786 &   0.000100 & \ion{H}{1}   &   17.65 &    0.05 & $  0$ \\
J095123.92+354248.8\_z0.337786 &   0.337786 &   0.000100 & \ion{C}{2}   &   14.64 &    0.06 & $  0$ \\
J095123.92+354248.8\_z0.337786 &   0.337786 &   0.000100 & \ion{C}{3}   &   14.60 &    0.01 & $ -2$ \\
J095123.92+354248.8\_z0.337786 &   0.337786 &   0.000100 & \ion{Mg}{2}  &   13.36 &    0.03 & $ -2$ \\
J095123.92+354248.8\_z0.337786 &   0.337786 &   0.000100 & \ion{N}{2}   &   14.17 &    0.07 & $  0$ \\
J095123.92+354248.8\_z0.337786 &   0.337786 &   0.000100 & \ion{N}{3}   &   14.33 &    0.11 & $  0$ \\
J095123.92+354248.8\_z0.337786 &   0.337786 &   0.000100 & \ion{O}{1}   &   14.23 &    0.24 & $ -1$ \\
J095123.92+354248.8\_z0.337786 &   0.337786 &   0.000100 & \ion{Si}{2}  &   14.47 &    0.24 & $ -1$ \\
J095123.92+354248.8\_z0.337786 &   0.337786 &   0.000100 & \ion{S}{3}   &   14.07 &    0.24 & $ -1$ \\
J095711.77+631010.0\_z0.730300 &   0.730300 &   0.000100 & \ion{H}{1}   &   17.90 &    0.10 & $  0$ \\
J095711.77+631010.0\_z0.730300 &   0.730300 &   0.000100 & \ion{Mg}{2}  &   12.61 &    0.06 & $  0$ \\
J100902.06+071343.8\_z0.355967 &   0.355967 &   0.000100 & \ion{H}{1}   &   18.68 &    0.18 & $  0$ \\
J100902.06+071343.8\_z0.355967 &   0.355967 &   0.000100 & \ion{C}{2}   &   15.07 &    0.02 & $ -2$ \\
J100902.06+071343.8\_z0.355967 &   0.355967 &   0.000100 & \ion{C}{3}   &   14.66 &    0.01 & $ -2$ \\
J100902.06+071343.8\_z0.355967 &   0.355967 &   0.000100 & \ion{Mg}{2}  &   14.16 &    0.01 & $ -2$ \\
J100902.06+071343.8\_z0.355967 &   0.355967 &   0.000100 & \ion{N}{3}   &   14.96 &    0.03 & $ -2$ \\
J100902.06+071343.8\_z0.355967 &   0.355967 &   0.000100 & \ion{O}{1}   &   14.43 &    0.16 & $  0$ \\
J100902.06+071343.8\_z0.355967 &   0.355967 &   0.000100 & \ion{Si}{2}  &   14.42 &    0.08 & $  0$ \\
J100902.06+071343.8\_z0.355967 &   0.355967 &   0.000100 & \ion{Si}{3}  &   14.07 &    0.02 & $ -2$ \\
J100902.06+071343.8\_z0.355967 &   0.355967 &   0.000100 & \ion{S}{2}   &   14.75 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.355967 &   0.355967 &   0.000100 & \ion{S}{4}   &   14.35 &    0.24 & $ -1$ \\
J100906.35+023555.2\_z1.087500 &   1.087500 &   0.000100 & \ion{H}{1}   &   17.50 &    0.10 & $  0$ \\
J100906.35+023555.2\_z1.087500 &   1.087500 &   0.000100 & \ion{Mg}{2}  &   12.94 &    0.19 & $  0$ \\
J101557.05+010913.6\_z0.588000 &   0.588000 &   0.000100 & \ion{H}{1}   &   17.50 &    0.05 & $  0$ \\
J101557.05+010913.6\_z0.588000 &   0.588000 &   0.000100 & \ion{Mg}{2}  &   13.20 &    0.09 & $ -2$ \\
J101622.60+470643.3\_z0.252326 &   0.252326 &   0.000100 & \ion{H}{1}   &   17.25 &    0.10 & $  0$ \\
J101622.60+470643.3\_z0.252326 &   0.252326 &   0.000100 & \ion{C}{2}   &   14.69 &    0.03 & $ -2$ \\
J101622.60+470643.3\_z0.252326 &   0.252326 &   0.000100 & \ion{C}{3}   &   14.57 &    0.01 & $ -2$ \\
J101622.60+470643.3\_z0.252326 &   0.252326 &   0.000100 & \ion{Mg}{2}  &   13.52 &    0.02 & $ -2$ \\
J101622.60+470643.3\_z0.252326 &   0.252326 &   0.000100 & \ion{O}{1}   &   14.12 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.252326 &   0.252326 &   0.000100 & \ion{Si}{2}  &   13.69 &    0.10 & $  0$ \\
J101622.60+470643.3\_z0.252326 &   0.252326 &   0.000100 & \ion{Si}{3}  &   13.84 &    0.02 & $ -2$ \\
J101622.60+470643.3\_z0.252326 &   0.252326 &   0.000100 & \ion{Si}{4}  &   13.47 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.252326 &   0.252326 &   0.000100 & \ion{S}{2}   &   14.58 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.252326 &   0.252326 &   0.000100 & \ion{S}{3}   &   14.03 &    0.24 & $ -1$ \\
J111132.20+554725.9\_z0.463336 &   0.463336 &   0.000100 & \ion{H}{1}   &   17.80 &    0.05 & $  0$ \\
J111132.20+554725.9\_z0.463336 &   0.463336 &   0.000100 & \ion{C}{2}   &   14.65 &    0.03 & $ -2$ \\
J111132.20+554725.9\_z0.463336 &   0.463336 &   0.000100 & \ion{C}{3}   &   14.48 &    0.01 & $ -2$ \\
J111132.20+554725.9\_z0.463336 &   0.463336 &   0.000100 & \ion{Mg}{2}  &   13.68 &    0.01 & $ -2$ \\
J111132.20+554725.9\_z0.463336 &   0.463336 &   0.000100 & \ion{N}{2}   &   14.43 &    0.12 & $ -2$ \\
J111132.20+554725.9\_z0.463336 &   0.463336 &   0.000100 & \ion{N}{3}   &   14.67 &    0.02 & $ -2$ \\
J111132.20+554725.9\_z0.463336 &   0.463336 &   0.000100 & \ion{O}{1}   &   14.21 &    0.05 & $  0$ \\
J111132.20+554725.9\_z0.463336 &   0.463336 &   0.000100 & \ion{Si}{2}  &   14.34 &    0.25 & $  0$ \\
J111132.20+554725.9\_z0.463336 &   0.463336 &   0.000100 & \ion{Si}{3}  &   13.76 &    0.04 & $ -2$ \\
J111132.20+554725.9\_z0.463336 &   0.463336 &   0.000100 & \ion{S}{3}   &   14.26 &    0.09 & $  0$ \\
J122106.87+454852.1\_z0.470171 &   0.470171 &   0.000010 & \ion{H}{1}   &   17.80 &    0.15 & $  0$ \\
J122106.87+454852.1\_z0.470171 &   0.470171 &   0.000010 & \ion{C}{3}   &   14.55 &    0.02 & $ -2$ \\
J122106.87+454852.1\_z0.470171 &   0.470171 &   0.000010 & \ion{Fe}{2}  &   13.51 &    0.04 & $ -2$ \\
J122106.87+454852.1\_z0.470171 &   0.470171 &   0.000010 & \ion{Mg}{2}  &   13.71 &    0.02 & $ -2$ \\
J122106.87+454852.1\_z0.470171 &   0.470171 &   0.000010 & \ion{N}{3}   &   14.87 &    0.05 & $ -2$ \\
J122106.87+454852.1\_z0.470171 &   0.470171 &   0.000010 & \ion{O}{1}   &   14.30 &    0.24 & $ -1$ \\
J122222.55+041315.7\_z0.654700 &   0.654700 &   0.000100 & \ion{H}{1}   &   17.55 &    0.10 & $  0$ \\
J122222.55+041315.7\_z0.654700 &   0.654700 &   0.000100 & \ion{Mg}{2}  &   13.50 &    0.05 & $ -2$ \\
J132652.44+292534.7\_z0.727500 &   0.727500 &   0.000100 & \ion{H}{1}   &   17.90 &    0.10 & $  0$ \\
J132652.44+292534.7\_z0.727500 &   0.727500 &   0.000100 & \ion{Mg}{2}  &   13.36 &    0.05 & $ -2$ \\
J132652.44+292534.7\_z0.732400 &   0.732400 &   0.000100 & \ion{H}{1}   &   17.20 &    0.30 & $  0$ \\
J132652.44+292534.7\_z0.732400 &   0.732400 &   0.000100 & \ion{Mg}{2}  &   13.08 &    0.03 & $ -2$ \\
J134447.55+554656.8\_z0.552615 &   0.552615 &   0.000100 & \ion{H}{1}   &   17.25 &    0.15 & $  0$ \\
J134447.55+554656.8\_z0.552615 &   0.552615 &   0.000100 & \ion{N}{3}   &   14.00 &    0.24 & $ -1$ \\
J134447.55+554656.8\_z0.552615 &   0.552615 &   0.000100 & \ion{O}{1}   &   15.35 &    0.24 & $ -1$ \\
J134447.55+554656.8\_z0.552615 &   0.552615 &   0.000100 & \ion{O}{2}   &   14.39 &    0.18 & $  0$ \\
J134447.55+554656.8\_z0.552615 &   0.552615 &   0.000100 & \ion{O}{3}   &   14.67 &    0.07 & $ -2$ \\
J135726.26+043541.3\_z0.328637 &   0.328637 &   0.000010 & \ion{H}{1}   &   17.55 &    0.05 & $  0$ \\
J135726.26+043541.3\_z0.328637 &   0.328637 &   0.000010 & \ion{C}{2}   &   13.60 &    0.24 & $ -1$ \\
J135726.26+043541.3\_z0.328637 &   0.328637 &   0.000010 & \ion{C}{3}   &   12.48 &    0.24 & $ -1$ \\
J135726.26+043541.3\_z0.328637 &   0.328637 &   0.000010 & \ion{Mg}{2}  &   11.84 &    0.04 & $  0$ \\
J135726.26+043541.3\_z0.328637 &   0.328637 &   0.000010 & \ion{N}{2}   &   13.68 &    0.24 & $ -1$ \\
J135726.26+043541.3\_z0.328637 &   0.328637 &   0.000010 & \ion{N}{3}   &   13.45 &    0.24 & $ -1$ \\
J135726.26+043541.3\_z0.328637 &   0.328637 &   0.000010 & \ion{O}{1}   &   13.80 &    0.24 & $ -1$ \\
J135726.26+043541.3\_z0.328637 &   0.328637 &   0.000010 & \ion{S}{2}   &   14.48 &    0.24 & $ -1$ \\
J135726.26+043541.3\_z0.328637 &   0.328637 &   0.000010 & \ion{S}{3}   &   13.69 &    0.24 & $ -1$ \\
J135726.26+043541.3\_z0.328637 &   0.328637 &   0.000010 & \ion{Si}{2}  &   12.43 &    0.24 & $ -1$ \\
J135726.26+043541.3\_z0.328637 &   0.328637 &   0.000010 & \ion{Si}{3}  &   12.33 &    0.24 & $ -1$ \\
J151428.64+361957.9\_z0.410675 &   0.410675 &   0.000100 & \ion{H}{1}   &   17.75 &    0.05 & $  0$ \\
J151428.64+361957.9\_z0.410675 &   0.410675 &   0.000100 & \ion{C}{2}   &   14.82 &    0.07 & $  0$ \\
J151428.64+361957.9\_z0.410675 &   0.410675 &   0.000100 & \ion{C}{3}   &   14.53 &    0.03 & $ -2$ \\
J151428.64+361957.9\_z0.410675 &   0.410675 &   0.000100 & \ion{O}{1}   &   14.38 &    0.24 & $ -1$ \\
J151428.64+361957.9\_z0.410675 &   0.410675 &   0.000100 & \ion{Si}{2}  &   13.30 &    0.24 & $ -1$ \\
J151428.64+361957.9\_z0.410675 &   0.410675 &   0.000100 & \ion{Si}{3}  &   13.47 &    0.19 & $  0$ \\
J151428.64+361957.9\_z0.410675 &   0.410675 &   0.000100 & \ion{S}{2}   &   15.17 &    0.24 & $ -1$ \\
J151428.64+361957.9\_z0.410675 &   0.410675 &   0.000100 & \ion{S}{3}   &   14.44 &    0.24 & $ -1$ \\
J152843.91+520517.7\_z0.580900 &   0.580900 &   0.000100 & \ion{H}{1}   &   17.27 &    0.10 & $  0$ \\
J152843.91+520517.7\_z0.580900 &   0.580900 &   0.000100 & \ion{Mg}{2}  &   13.65 &    0.05 & $ -2$ \\
J154553.63+093620.5\_z0.474040 &   0.474040 &   0.000100 & \ion{H}{1}   &   18.15 &    0.25 & $  0$ \\
J154553.63+093620.5\_z0.474040 &   0.474040 &   0.000100 & \ion{C}{2}   &   14.88 &    0.03 & $ -2$ \\
J154553.63+093620.5\_z0.474040 &   0.474040 &   0.000100 & \ion{C}{3}   &   14.48 &    0.02 & $ -2$ \\
J154553.63+093620.5\_z0.474040 &   0.474040 &   0.000100 & \ion{Mg}{2}  &   13.98 &    0.01 & $ -2$ \\
J154553.63+093620.5\_z0.474040 &   0.474040 &   0.000100 & \ion{O}{1}   &   14.50 &    0.12 & $  0$ \\
J154553.63+093620.5\_z0.474040 &   0.474040 &   0.000100 & \ion{Si}{2}  &   14.49 &    0.08 & $  0$ \\
J154553.63+093620.5\_z0.474040 &   0.474040 &   0.000100 & \ion{S}{3}   &   14.33 &    0.14 & $  0$ \\
J163428.98+703132.4\_z1.0414   &   1.041400 &   0.000100 & \ion{H}{1}   &   17.30 &    0.30 & $  0$ \\
J163428.98+703132.4\_z1.0414   &   1.041400 &   0.000100 & \ion{Mg}{2}  &   12.41 &    0.03 & $  0$ \\
J170648.06+321422.8\_z0.650500 &   0.650500 &   0.000100 & \ion{H}{1}   &   18.05 &    0.10 & $  0$ \\
J170648.06+321422.8\_z0.650500 &   0.650500 &   0.000100 & \ion{Mg}{2}  &   13.51 &    0.01 & $ -2$ \\
J215501.50-092224.9\_z0.080923 &   0.080923 &   0.000001 & \ion{H}{1}   &   17.98 &    0.05 & $  0$ \\
J215501.50-092224.9\_z0.080923 &   0.080923 &   0.000001 & \ion{C}{2}   &   14.70 &    0.05 & $ -2$ \\
J215501.50-092224.9\_z0.080923 &   0.080923 &   0.000001 & \ion{C}{3}   &   13.50 &    0.05 & $ -2$ \\
J215501.50-092224.9\_z0.080923 &   0.080923 &   0.000001 & \ion{O}{1}   &   14.47 &    0.05 & $  0$ \\
J215501.50-092224.9\_z0.080923 &   0.080923 &   0.000001 & \ion{Si}{2}  &   13.95 &    0.03 & $ -2$ \\
J215501.50-092224.9\_z0.080923 &   0.080923 &   0.000001 & \ion{Si}{4}  &   13.53 &    0.37 & $  0$ \\
J215501.50-092224.9\_z0.080923 &   0.080923 &   0.000001 & \ion{S}{2}   &   13.70 &    0.25 & $  0$ \\
J215501.50-092224.9\_z0.080923 &   0.080923 &   0.000001 & \ion{S}{3}   &   14.19 &    0.06 & $  0$ \\
J215501.50-092224.9\_z0.080923 &   0.080923 &   0.000001 & \ion{Fe}{2}  &   13.59 &    0.14 & $ -2$ \\
\hline
\enddata
\tablecomments{The flag column has the following definition: $0=$ detection (not saturated or contaminated); $-1 =$ upper limit; $-2 =$ lower limit (due to saturation of the line).}
\end{deluxetable*}

